TURF: A Two-factor, Universal, Robust, Fast Distribution Learning Algorithm

Approximating distributions from their samples is a canonical statistical-learning problem. One of its most powerful and successful modalities approximates every distribution to an $\ell_1$ distance essentially at most a constant times larger than its closest $t$-piece degree-$d$ polynomial, where $t\ge1$ and $d\ge0$. Letting $c_{t,d}$ denote the smallest such factor, clearly $c_{1,0}=1$, and it can be shown that $c_{t,d}\ge 2$ for all other $t$ and $d$. Yet current computationally efficient algorithms show only $c_{t,1}\le 2.25$ and the bound rises quickly to $c_{t,d}\le 3$ for $d\ge 9$. We derive a near-linear-time and essentially sample-optimal estimator that establishes $c_{t,d}=2$ for all $(t,d)\ne(1,0)$. Additionally, for many practical distributions, the lowest approximation distance is achieved by polynomials with vastly varying number of pieces. We provide a method that estimates this number near-optimally, hence helps approach the best possible approximation. Experiments combining the two techniques confirm improved performance over existing methodologies.

==> betacomp.tex <==
\begin{tikzpicture}[scale=.9]
\begin{axis}[
    title={$\mathrm{SURF}$ and $\mathrm{ADLS}$ Compared},
    xlabel={Number of Samples },
    ylabel={$ \ell_1 $ Error},
    xmin=0, xmax=66000,
    ymin=0, ymax=0.3,
    xtick={ 0, 10000,20000, 30000,40000,50000,60000},
    yticklabels={0,0,0.05,0.10,0.15,0.2,0.25,0.3},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
]
%
\addplot[
    color=purple,
    mark=oplus*,
	style=densely dotted
    ]
    coordinates {
	(1000,0.35273703)(2000,0.2658395)(5000,0.17467638)
	(10000,0.12670596)(20000,0.08974599)(50000,0.05735348)(100000,0.04003552)
    };
    \addlegendentry{$ \mathrm{ADLS}, t=40 $}
%
\addplot[
    color=olive,
    mark=triangle*,
	style=solid
    ]
    coordinates {
(1000,.26833729)(2000,0.19596455)(5000,0.12682624)
	(10000,0.08992519)(20000,0.06356332)(50000,0.04108105)(100000,0.02863543)
    };
    \addlegendentry{$ \mathrm{ADLS}, t=20 $}
%
\addplot[
    color=red,
    mark=square*,
	style=densely dotted
    ]
    coordinates {
	(1000,0.19988313)(2000,0.14288181)(5000,0.09270712)
	(10000,0.06511393)(20000,0.04701249)(50000,0.02991442)(100000,0.02137126)
    };
    \addlegendentry{$ \mathrm{ADLS}, t=10 $}
%
\addplot[
    color=black,
    mark=triangle*,
	style=densely dashed
    ]
    coordinates {
	(1000,0.14325111)(2000,0.10507772)(5000,0.07020512)
	(10000,0.0515054)(20000,0.036336)(50000,0.02416713)(100000,0.01796713)
    };
    \addlegendentry{$ \mathrm{ADLS}, t=5 $}
%
\addplot[
    color=blue,
    mark=oplus*,
	style=solid
    ]
    coordinates {
    (512,.1123)(1024,.1)(2048,0.0858)
	(4096,0.0594)(8192,0.0408)(16384,0.033)
	(32768,0.0224)(65536,0.0168)
    };
    \addlegendentry{$ \mathrm{SURF} $}
\end{axis}
\end{tikzpicture}

==> betapic.tex <==
\begin{tikzpicture}[scale=.5]
\begin{axis}[
    title={$ \text{Beta} $ Mixture Densities},
    axis lines = left,
    xlabel = $x$,
    ylabel = {},
]

\addplot [
    domain=0:1, 
    samples=100, 
    color=red,
	style=dashed
]
{0.4*60*x^2*(1-x)^3+0.6*30*x^4*(1-x)};
\addlegendentry{$ f_1(x) $}

\addplot [
    domain=0:1, 
    samples=100, 
    color=blue,
	style=solid
    ]
    {0.4*660*x^9*(1-x)^2+0.6*72*x*(1-x)^7};
\addlegendentry{$f_2(x) $}
 
\addplot [
    domain=0:1, 
    samples=100, 
    color=black,
	style={densely dotted},
    ]
    {2722*x^5*(1-x)^5};
\addlegendentry{$ f_3(x)$}
\end{axis}
\end{tikzpicture}

==> betaplot1.tex <==
%\pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}[scale=.5]
\begin{axis}[
    title={Linear $ \SURF $},
    xlabel={Number of Samples },
    xmin=0, xmax=35000,
    ymin=0, ymax=0.17,
    xtick={0,5000,10000,15000,20000,25000,30000,35000},
    yticklabels={0,0,0.05,0.10,0.15},
    legend pos=north east,
    ymajorgrids=true,
    grid style=densely dashed,
]
 
\addplot[
    color=red,
    mark=square*,
	style=dashed
    ]
    coordinates {
    (512,.12)(1024,.095)(2048,0.0789)
	(4096,0.06)(8192,0.048)(16384,0.0352)
	(32768,0.0258)
    };
    \addlegendentry{$ f_1 $} 

\addplot[
    color=blue,
    mark=triangle*,
    ]
    coordinates {
    (512,.16)(1024,.1196)(2048,0.0896)
	(4096,0.0731)(8192,0.0525)(16384,0.0392)
	(32768,0.0303)
    };
    \addlegendentry{$ f_2 $} 
\addplot[
    color=black,
    mark=oplus*,
	style={densely dotted}
    ]
    coordinates {
    (512,.1723)(1024,.1103)(2048,0.0917)
	(4096,0.0644)(8192,0.0461)(16384,0.0346)
	(32768,0.0285)
    };
    \addlegendentry{$ f_3 $} 
\end{axis}
\end{tikzpicture}

==> betaplot2.tex <==
%\pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}[scale=.5]
\begin{axis}[
    title={Quadratic $\SURF $},
    xlabel={Number of Samples },
    xmin=0, xmax=35000,
    ymin=0, ymax=0.17,
    xtick={0,5000,10000,15000,20000,25000,30000,35000},
    yticklabels={0,0,0.05,0.10,0.15},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
]
 
\addplot[
    color=red,
    mark=square*,
	style=densely dashed
    ]
    coordinates {
    (512,0.125)(1024, 0.07 )(2048,0.054)
	(4096,0.0411)(8192,0.0388)(16384,0.0323)
	(32768,0.0240)
    };
    \addlegendentry{$ f_1 $} 

\addplot[
    color=blue,
    mark=triangle*,
    ]
    coordinates {
    (512,.1191)(1024,0.0950)(2048,0.0778)
	(4096,0.0541)(8192,0.0384)(16384,0.0327)
	(32768,0.0251)
    };
    \addlegendentry{$ f_2 $} 
\addplot[
    color=black,
    mark=oplus*,
	style={densely dotted}
    ]
    coordinates {
    (512,.1222)(1024,.1085)(2048,0.0819)
	(4096,0.0627)(8192,0.0396)(16384,0.0350)
	(32768,0.0288)
    };
    \addlegendentry{$ f_3 $} 
\end{axis}
\end{tikzpicture}

==> betaplot3.tex <==
%\pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}[scale=.5]
\begin{axis}[
    title={Cubic $\SURF $},
    xlabel={Number of Samples },
    xmin=0, xmax=35000,
    ymin=0, ymax=0.17,
    xtick={0,5000,10000,15000,20000,25000,30000,35000},
    yticklabels={0,0,0.05,0.10,0.15},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
]
 
\addplot[
    color=red,
    mark=square*,
	style=densely dashed
    ]
    coordinates {
    (512,0.0890)(1024, 0.0826 )(2048,0.0754)
	(4096,0.0447)(8192,0.0305)(16384,0.0242)
	(32768,0.0170)
    };
    \addlegendentry{$ f_1$} 

\addplot[
    color=blue,
    mark=triangle*,
    ]
    coordinates {
    (512,.1120)(1024,0.0942)(2048,0.0810)
	(4096,0.0567)(8192,0.0365)(16384,0.0305)
	(32768,0.0249)
    };
    \addlegendentry{$ f_2 $} 
\addplot[
    color=black,
    mark=oplus*,
	style={densely dotted}
    ]
    coordinates {
    (512,.1002)(1024,.0840)(2048,0.0723)
	(4096,0.069)(8192,0.0592)(16384,0.0492)
	(32768,0.0300)
    };
    \addlegendentry{$ f_3 $} 
\end{axis}
\end{tikzpicture}

==> real1.tex <==
\begin{tikzpicture}[scale=.5]
\begin{axis}[%
xmin=0,
xmax=1,
xlabel={$ x $},
ymin=0,
ymax=3.5,
legend pos=north west
]
\addplot [color=black, style=densely dashed]
  table[row sep=crcr]{%
0	0\\
0.001	0.000196225111392923\\
0.002	0.000777857517369482\\
0.003	0.00173445934455664\\
0.004	0.00305575983861134\\
0.005	0.00473165341286992\\
0.006	0.0067521977145859\\
0.007	0.00910761170863309\\
0.008	0.0117882737785508\\
0.009	0.0147847198448097\\
0.01	0.0180876415001761\\
0.011	0.0216878841620543\\
0.012	0.0255764452416876\\
0.013	0.0297444723300968\\
0.014	0.0341832614006386\\
0.015	0.0388842550280658\\
0.016	0.043839040623971\\
0.017	0.0490393486884972\\
0.018	0.0544770510781994\\
0.019	0.0601441592899404\\
0.02	0.0660328227607078\\
0.021	0.0721353271832355\\
0.022	0.0784440928373176\\
0.023	0.0849516729367007\\
0.024	0.0916507519914426\\
0.025	0.0985341441856247\\
0.026	0.105594791770308\\
0.027	0.112825763471622\\
0.028	0.120220252913873\\
0.029	0.127771577057569\\
0.03	0.135473174652243\\
0.031	0.143318604703982\\
0.032	0.151301544957531\\
0.033	0.159415790392885\\
0.034	0.167655251736261\\
0.035	0.176013953985324\\
0.036	0.18448603494859\\
0.037	0.193065743798881\\
0.038	0.201747439640736\\
0.039	0.210525590091672\\
0.04	0.219394769877195\\
0.041	0.228349659439456\\
0.042	0.237385043559448\\
0.043	0.246495809992655\\
0.044	0.255676948118027\\
0.045	0.264923547600216\\
0.046	0.274230797064939\\
0.047	0.283593982787394\\
0.048	0.293008487393616\\
0.049	0.302469788574686\\
0.05	0.311973457813681\\
0.051	0.321515159125292\\
0.052	0.331090647807983\\
0.053	0.340695769208623\\
0.054	0.350326457499483\\
0.055	0.3599787344675\\
0.056	0.369648708315727\\
0.057	0.379332572476861\\
0.058	0.389026604438769\\
0.059	0.398727164581908\\
0.06	0.408430695028558\\
0.061	0.418133718503771\\
0.062	0.427832837207941\\
0.063	0.437524731700919\\
0.064	0.447206159797559\\
0.065	0.456873955474646\\
0.066	0.46652502778906\\
0.067	0.476156359807151\\
0.068	0.485765007545186\\
0.069	0.495348098920813\\
0.07	0.504902832715433\\
0.071	0.514426477547422\\
0.072	0.523916370856081\\
0.073	0.533369917896264\\
0.074	0.542784590743575\\
0.075	0.552157927310065\\
0.076	0.561487530370332\\
0.077	0.570771066597956\\
0.078	0.580006265612174\\
0.079	0.589190919034723\\
0.08	0.598322879556754\\
0.081	0.607400060015761\\
0.082	0.616420432482418\\
0.083	0.625382027357257\\
0.084	0.634282932477117\\
0.085	0.643121292231256\\
0.086	0.651895306687081\\
0.087	0.660603230725396\\
0.088	0.669243373185094\\
0.089	0.677814096017223\\
0.09	0.686313813448344\\
0.091	0.694740991153099\\
0.092	0.703094145435932\\
0.093	0.71137184242186\\
0.094	0.71957269725625\\
0.095	0.727695373313498\\
0.096	0.735738581414557\\
0.097	0.743701079053236\\
0.098	0.751581669631189\\
0.099	0.759379201701527\\
0.1	0.767092568220988\\
0.101	0.774720705810576\\
0.102	0.782262594024614\\
0.103	0.789717254628136\\
0.104	0.797083750882537\\
0.105	0.80436118683943\\
0.106	0.811548706642625\\
0.107	0.818645493838166\\
0.108	0.825650770692359\\
0.109	0.832563797517721\\
0.11	0.839383872006787\\
0.111	0.846110328573693\\
0.112	0.852742537703493\\
0.113	0.859279905309115\\
0.114	0.865721872095919\\
0.115	0.87206791293376\\
0.116	0.878317536236521\\
0.117	0.884470283349034\\
0.118	0.890525727941322\\
0.119	0.896483475410114\\
0.12	0.902343162287554\\
0.121	0.908104455657048\\
0.122	0.913767052576183\\
0.123	0.919330679506665\\
0.124	0.924795091751196\\
0.125	0.930160072897251\\
0.126	0.935425434267671\\
0.127	0.94059101437803\\
0.128	0.94565667840071\\
0.129	0.950622317635612\\
0.13	0.955487848987468\\
0.131	0.960253214449667\\
0.132	0.964918380594561\\
0.133	0.969483338070176\\
0.134	0.973948101103276\\
0.135	0.978312707008726\\
0.136	0.982577215705088\\
0.137	0.986741709236401\\
0.138	0.990806291300087\\
0.139	0.994771086780925\\
0.14	0.998636241291033\\
0.141	1.00240192071582\\
0.142	1.00606831076582\\
0.143	1.00963561653441\\
0.144	1.01310406206127\\
0.145	1.01647388990164\\
0.146	1.01974536070123\\
0.147	1.02291875277676\\
0.148	1.0259943617021\\
0.149	1.02897249989994\\
0.15	1.0318534962389\\
0.151	1.03463769563613\\
0.152	1.03732545866521\\
0.153	1.03991716116945\\
0.154	1.04241319388039\\
0.155	1.04481396204154\\
0.156	1.04711988503736\\
0.157	1.04933139602727\\
0.158	1.05144894158476\\
0.159	1.05347298134157\\
0.16	1.05540398763681\\
0.161	1.05724244517097\\
0.162	1.05898885066491\\
0.163	1.06064371252357\\
0.164	1.06220755050454\\
0.165	1.06368089539137\\
0.166	1.0650642886715\\
0.167	1.06635828221891\\
0.168	1.06756343798138\\
0.169	1.0686803276722\\
0.17	1.0697095324665\\
0.171	1.07065164270201\\
0.172	1.07150725758421\\
0.173	1.07227698489588\\
0.174	1.07296144071102\\
0.175	1.07356124911294\\
0.176	1.07407704191677\\
0.177	1.07450945839599\\
0.178	1.07485914501327\\
0.179	1.07512675515532\\
0.18	1.07531294887186\\
0.181	1.07541839261866\\
0.182	1.07544375900449\\
0.183	1.07538972654207\\
0.184	1.07525697940294\\
0.185	1.07504620717618\\
0.186	1.07475810463094\\
0.187	1.0743933714828\\
0.188	1.07395271216388\\
0.189	1.07343683559659\\
0.19	1.07284645497116\\
0.191	1.0721822875267\\
0.192	1.07144505433595\\
0.193	1.07063548009347\\
0.194	1.0697542929075\\
0.195	1.06880222409514\\
0.196	1.06778000798109\\
0.197	1.06668838169976\\
0.198	1.06552808500072\\
0.199	1.06429986005756\\
0.2	1.06300445127994\\
0.201	1.061642605129\\
0.202	1.06021506993594\\
0.203	1.05872259572381\\
0.204	1.05716593403247\\
0.205	1.05554583774664\\
0.206	1.05386306092704\\
0.207	1.05211835864461\\
0.208	1.05031248681774\\
0.209	1.04844620205245\\
0.21	1.04652026148557\\
0.211	1.04453542263083\\
0.212	1.04249244322779\\
0.213	1.04039208109366\\
0.214	1.03823509397798\\
0.215	1.03602223942\\
0.216	1.03375427460887\\
0.217	1.03143195624656\\
0.218	1.02905604041347\\
0.219	1.02662728243666\\
0.22	1.02414643676079\\
0.221	1.02161425682159\\
0.222	1.01903149492194\\
0.223	1.01639890211047\\
0.224	1.01371722806273\\
0.225	1.01098722096473\\
0.226	1.00820962739905\\
0.227	1.00538519223328\\
0.228	1.00251465851096\\
0.229	0.99959876734476\\
0.23	0.996638257812108\\
0.231	0.993633866853065\\
0.232	0.990586329170509\\
0.233	0.987496377132565\\
0.234	0.984364740677264\\
0.235	0.981192147219408\\
0.236	0.977979321559601\\
0.237	0.974726985795433\\
0.238	0.971435859234783\\
0.239	0.968106658311221\\
0.24	0.964740096501466\\
0.241	0.961336884244906\\
0.242	0.957897728865125\\
0.243	0.954423334493418\\
0.244	0.950914401994288\\
0.245	0.947371628892875\\
0.246	0.943795709304304\\
0.247	0.940187333864935\\
0.248	0.936547189665476\\
0.249	0.932875960185945\\
0.25	0.929174325232451\\
0.251	0.925442960875786\\
0.252	0.921682539391775\\
0.253	0.917893729203398\\
0.254	0.914077194824628\\
0.255	0.910233596805984\\
0.256	0.906363591681774\\
0.257	0.902467831918987\\
0.258	0.898546965867843\\
0.259	0.894601637713956\\
0.26	0.890632487432093\\
0.261	0.886640150741514\\
0.262	0.882625259062871\\
0.263	0.878588439476639\\
0.264	0.874530314683059\\
0.265	0.870451502963587\\
0.266	0.866352618143803\\
0.267	0.862234269557786\\
0.268	0.858097062013922\\
0.269	0.85394159576212\\
0.27	0.849768466462433\\
0.271	0.845578265155052\\
0.272	0.841371578231657\\
0.273	0.837148987408107\\
0.274	0.832911069698456\\
0.275	0.828658397390265\\
0.276	0.8243915380212\\
0.277	0.820111054356898\\
0.278	0.81581750437008\\
0.279	0.811511441220896\\
0.28	0.807193413238481\\
0.281	0.802863963903715\\
0.282	0.798523631833148\\
0.283	0.79417295076411\\
0.284	0.789812449540939\\
0.285	0.785442652102369\\
0.286	0.781064077470005\\
0.287	0.77667723973792\\
0.288	0.772282648063305\\
0.289	0.767880806658221\\
0.29	0.763472214782367\\
0.291	0.759057366736912\\
0.292	0.754636751859324\\
0.293	0.750210854519226\\
0.294	0.745780154115224\\
0.295	0.741345125072733\\
0.296	0.736906236842737\\
0.297	0.73246395390153\\
0.298	0.72801873575136\\
0.299	0.723571036922021\\
0.3	0.719121306973325\\
0.301	0.714669990498499\\
0.302	0.710217527128428\\
0.303	0.705764351536794\\
0.304	0.701310893446048\\
0.305	0.696857577634246\\
0.306	0.692404823942686\\
0.307	0.687953047284394\\
0.308	0.683502657653381\\
0.309	0.679054060134727\\
0.31	0.674607654915415\\
0.311	0.670163837295958\\
0.312	0.665722997702764\\
0.313	0.661285521701272\\
0.314	0.656851790009792\\
0.315	0.652422178514102\\
0.316	0.647997058282729\\
0.317	0.643576795582961\\
0.318	0.639161751897523\\
0.319	0.634752283941965\\
0.32	0.630348743682691\\
0.321	0.625951478355682\\
0.322	0.621560830485841\\
0.323	0.617177137907009\\
0.324	0.612800733782585\\
0.325	0.608431946626803\\
0.326	0.604071100326586\\
0.327	0.599718514164046\\
0.328	0.595374502839544\\
0.329	0.591039376495366\\
0.33	0.586713440739958\\
0.331	0.582396996672755\\
0.332	0.578090340909542\\
0.333	0.573793765608404\\
0.334	0.569507558496195\\
0.335	0.565232002895568\\
0.336	0.560967377752514\\
0.337	0.556713957664454\\
0.338	0.552472012908813\\
0.339	0.54824180947214\\
0.34	0.544023609079696\\
0.341	0.539817669225571\\
0.342	0.535624243203257\\
0.343	0.531443580136734\\
0.344	0.527275925012005\\
0.345	0.523121518709124\\
0.346	0.518980598034667\\
0.347	0.514853395754676\\
0.348	0.510740140628043\\
0.349	0.506641057440348\\
0.35	0.502556367038132\\
0.351	0.498486286363605\\
0.352	0.494431028489782\\
0.353	0.490390802656048\\
0.354	0.486365814304135\\
0.355	0.482356265114516\\
0.356	0.478362353043205\\
0.357	0.474384272358966\\
0.358	0.470422213680918\\
0.359	0.46647636401653\\
0.36	0.462546906800016\\
0.361	0.458634021931109\\
0.362	0.454737885814221\\
0.363	0.450858671397974\\
0.364	0.446996548215114\\
0.365	0.44315168242279\\
0.366	0.439324236843199\\
0.367	0.435514371004595\\
0.368	0.431722241182656\\
0.369	0.427948000442208\\
0.37	0.424191798679304\\
0.371	0.420453782663645\\
0.372	0.416734096081355\\
0.373	0.413032879578093\\
0.374	0.409350270802511\\
0.375	0.405686404450043\\
0.376	0.402041412307037\\
0.377	0.398415423295209\\
0.378	0.394808563516437\\
0.379	0.391220956297872\\
0.38	0.387652722237383\\
0.381	0.384103979249318\\
0.382	0.380574842610587\\
0.383	0.377065425007064\\
0.384	0.373575836580304\\
0.385	0.370106184974574\\
0.386	0.366656575384196\\
0.387	0.363227110601201\\
0.388	0.359817891063291\\
0.389	0.356429014902107\\
0.39	0.353060577991802\\
0.391	0.349712673997915\\
0.392	0.346385394426557\\
0.393	0.34307882867388\\
0.394	0.339793064075863\\
0.395	0.336528185958381\\
0.396	0.333284277687576\\
0.397	0.330061420720528\\
0.398	0.326859694656207\\
0.399	0.323679177286728\\
0.4	0.32051994464889\\
0.401	0.317382071076011\\
0.402	0.314265629250044\\
0.403	0.311170690253987\\
0.404	0.308097323624575\\
0.405	0.30504559740526\\
0.406	0.302015578199471\\
0.407	0.299007331224165\\
0.408	0.296020920363648\\
0.409	0.293056408223685\\
0.41	0.290113856185894\\
0.411	0.287193324462402\\
0.412	0.284294872150799\\
0.413	0.281418557289353\\
0.414	0.278564436912507\\
0.415	0.275732567106651\\
0.416	0.272923003066163\\
0.417	0.270135799149725\\
0.418	0.267371008936912\\
0.419	0.264628685285042\\
0.42	0.261908880386306\\
0.421	0.259211645825154\\
0.422	0.256537032635954\\
0.423	0.253885091360912\\
0.424	0.251255872108258\\
0.425	0.248649424610684\\
0.426	0.246065798284059\\
0.427	0.243505042286382\\
0.428	0.240967205577011\\
0.429	0.238452336976126\\
0.43	0.235960485224467\\
0.431	0.233491699043305\\
0.432	0.23104602719467\\
0.433	0.228623518541829\\
0.434	0.226224222109999\\
0.435	0.223848187147314\\
0.436	0.221495463186021\\
0.437	0.219166100103921\\
0.438	0.216860148186046\\
0.439	0.21457765818656\\
0.44	0.212318681390898\\
0.441	0.210083269678128\\
0.442	0.207871475583537\\
0.443	0.205683352361432\\
0.444	0.203518954048173\\
0.445	0.201378335525397\\
0.446	0.199261552583475\\
0.447	0.197168661985153\\
0.448	0.195099721529416\\
0.449	0.193054790115529\\
0.45	0.191033927807293\\
0.451	0.189037195897465\\
0.452	0.187064656972389\\
0.453	0.185116374976783\\
0.454	0.18319241527872\\
0.455	0.181292844734759\\
0.456	0.179417731755258\\
0.457	0.17756714636983\\
0.458	0.175741160292963\\
0.459	0.173939846989776\\
0.46	0.172163281741924\\
0.461	0.170411541713627\\
0.462	0.168684706017836\\
0.463	0.166982855782506\\
0.464	0.165306074216994\\
0.465	0.163654446678551\\
0.466	0.16202806073892\\
0.467	0.160427006251013\\
0.468	0.158851375415681\\
0.469	0.157301262848542\\
0.47	0.155776765646885\\
0.471	0.154277983456618\\
0.472	0.152805018539272\\
0.473	0.151357975839024\\
0.474	0.149936963049762\\
0.475	0.148542090682155\\
0.476	0.147173472130724\\
0.477	0.145831223740918\\
0.478	0.14451546487616\\
0.479	0.14322631798487\\
0.48	0.141963908667445\\
0.481	0.140728365743181\\
0.482	0.139519821317135\\
0.483	0.138338410846902\\
0.484	0.137184273209302\\
0.485	0.136057550766961\\
0.486	0.134958389434765\\
0.487	0.133886938746191\\
0.488	0.132843351919474\\
0.489	0.131827785923622\\
0.49	0.130840401544238\\
0.491	0.129881363449156\\
0.492	0.128950840253859\\
0.493	0.128049004586667\\
0.494	0.127176033153678\\
0.495	0.126332106803445\\
0.496	0.125517410591376\\
0.497	0.124732133843818\\
0.498	0.12397647022184\\
0.499	0.123250617784663\\
0.5	0.122554779052734\\
0.501	0.121889161070427\\
0.502	0.121253975468335\\
0.503	0.120649438525147\\
0.504	0.120075771229085\\
0.505	0.119533199338865\\
0.506	0.119021953444185\\
0.507	0.118542269025695\\
0.508	0.118094386514432\\
0.509	0.117678551350707\\
0.51	0.117295014042398\\
0.511	0.116944030222649\\
0.512	0.116625860706927\\
0.513	0.116340771549422\\
0.514	0.116089034098775\\
0.515	0.115870925053078\\
0.516	0.115686726514144\\
0.517	0.115536726041015\\
0.518	0.115421216702666\\
0.519	0.115340497129892\\
0.52	0.115294871566337\\
0.521	0.115284649918646\\
0.522	0.115310147805702\\
0.523	0.115371686606912\\
0.524	0.115469593509525\\
0.525	0.115604201554939\\
0.526	0.115775849683971\\
0.527	0.115984882781045\\
0.528	0.11623165171728\\
0.529	0.116516513392437\\
0.53	0.116839830775685\\
0.531	0.117201972945162\\
0.532	0.117603315126279\\
0.533	0.118044238728754\\
0.534	0.118525131382316\\
0.535	0.119046386971054\\
0.536	0.119608405666372\\
0.537	0.120211593958511\\
0.538	0.120856364686594\\
0.539	0.121543137067161\\
0.54	0.122272336721157\\
0.541	0.123044395699314\\
0.542	0.123859752505918\\
0.543	0.12471885212088\\
0.544	0.125622146020104\\
0.545	0.126570092194091\\
0.546	0.127563155164736\\
0.547	0.128601806000283\\
0.548	0.129686522328384\\
0.549	0.130817788347226\\
0.55	0.131996094834677\\
0.551	0.133221939155398\\
0.552	0.134495825265896\\
0.553	0.135818263717442\\
0.554	0.137189771656833\\
0.555	0.138610872824935\\
0.556	0.140082097552967\\
0.557	0.14160398275647\\
0.558	0.143177071926917\\
0.559	0.144801915120919\\
0.56	0.146479068946965\\
0.561	0.148209096549656\\
0.562	0.149992567591379\\
0.563	0.151830058231367\\
0.564	0.153722151102103\\
0.565	0.155669435282999\\
0.566	0.157672506271319\\
0.567	0.159731965950275\\
0.568	0.161848422554251\\
0.569	0.164022490631108\\
0.57	0.166254791001499\\
0.571	0.168545950715157\\
0.572	0.170896603004096\\
0.573	0.173307387232664\\
0.574	0.175778948844403\\
0.575	0.178311939305653\\
0.576	0.180907016045852\\
0.577	0.18356484239447\\
0.578	0.186286087514522\\
0.579	0.189071426332606\\
0.58	0.191921539465415\\
0.581	0.194837113142647\\
0.582	0.197818839126288\\
0.583	0.200867414626179\\
0.584	0.203983542211829\\
0.585	0.207167929720417\\
0.586	0.210421290160916\\
0.587	0.213744341614291\\
0.588	0.217137807129709\\
0.589	0.220602414616708\\
0.59	0.224138896733261\\
0.591	0.227747990769691\\
0.592	0.231430438528361\\
0.593	0.235186986199105\\
0.594	0.239018384230317\\
0.595	0.242925387195672\\
0.596	0.246908753656392\\
0.597	0.250969246019025\\
0.598	0.255107630388666\\
0.599	0.259324676417571\\
0.6	0.263621157149108\\
0.601	0.267997848856987\\
0.602	0.27245553087972\\
0.603	0.27699498545025\\
0.604	0.281616997520695\\
0.605	0.286322354582165\\
0.606	0.291111846479585\\
0.607	0.295986265221474\\
0.608	0.300946404784638\\
0.609	0.305993060913713\\
0.61	0.311127030915516\\
0.611	0.316349113448151\\
0.612	0.321660108304816\\
0.613	0.327060816192271\\
0.614	0.332552038503913\\
0.615	0.338134577087414\\
0.616	0.343809234006872\\
0.617	0.349576811299433\\
0.618	0.35543811072634\\
0.619	0.361393933518363\\
0.62	0.36744508011557\\
0.621	0.37359234990139\\
0.622	0.379836540930949\\
0.623	0.386178449653607\\
0.624	0.392618870629693\\
0.625	0.399158596241372\\
0.626	0.40579841639763\\
0.627	0.41253911823333\\
0.628	0.419381485802317\\
0.629	0.426326299764526\\
0.63	0.43337433706708\\
0.631	0.440526370619346\\
0.632	0.447783168961905\\
0.633	0.455145495929443\\
0.634	0.462614110307512\\
0.635	0.470189765483153\\
0.636	0.477873209089363\\
0.637	0.485665182643377\\
0.638	0.493566421178772\\
0.639	0.501577652871345\\
0.64	0.509699598658795\\
0.641	0.51793297185416\\
0.642	0.526278477753035\\
0.643	0.534736813234544\\
0.644	0.543308666356073\\
0.645	0.551994715941763\\
0.646	0.560795631164763\\
0.647	0.569712071123254\\
0.648	0.578744684410242\\
0.649	0.587894108677139\\
0.65	0.597160970191139\\
0.651	0.606545883386408\\
0.652	0.616049450409105\\
0.653	0.625672260656257\\
0.654	0.635414890308509\\
0.655	0.645277901856779\\
0.656	0.655261843622853\\
0.657	0.66536724927394\\
0.658	0.675594637331245\\
0.659	0.685944510672575\\
0.66	0.696417356029051\\
0.661	0.707013643475943\\
0.662	0.717733825917708\\
0.663	0.728578338567258\\
0.664	0.73954759841954\\
0.665	0.750642003719478\\
0.666	0.761861933424341\\
0.667	0.773207746660615\\
0.668	0.784679782175449\\
0.669	0.796278357782751\\
0.67	0.808003769804021\\
0.671	0.819856292504004\\
0.672	0.831836177521256\\
0.673	0.843943653293715\\
0.674	0.856178924479383\\
0.675	0.868542171372221\\
0.676	0.881033549313358\\
0.677	0.893653188097741\\
0.678	0.906401191376343\\
0.679	0.919277636054034\\
0.68	0.932282571683278\\
0.681	0.945416019853751\\
0.682	0.958677973578051\\
0.683	0.972068396673628\\
0.684	0.98558722314108\\
0.685	0.99923435653899\\
0.686	1.01300966935543\\
0.687	1.02691300237636\\
0.688	1.04094416405098\\
0.689	1.05510292985438\\
0.69	1.06938904164748\\
0.691	1.08380220703463\\
0.692	1.0983420987189\\
0.693	1.11300835385542\\
0.694	1.12780057340286\\
0.695	1.14271832147326\\
0.696	1.15776112468056\\
0.697	1.17292847148791\\
0.698	1.18821981155406\\
0.699	1.20363455507904\\
0.7	1.21917207214946\\
0.701	1.23483169208355\\
0.702	1.2506127027763\\
0.703	1.26651435004489\\
0.704	1.28253583697483\\
0.705	1.29867632326682\\
0.706	1.31493492458498\\
0.707	1.33131071190632\\
0.708	1.34780271087223\\
0.709	1.36440990114178\\
0.71	1.38113121574763\\
0.711	1.39796554045455\\
0.712	1.41491171312097\\
0.713	1.43196852306393\\
0.714	1.44913471042783\\
0.715	1.46640896555713\\
0.716	1.48378992837355\\
0.717	1.50127618775815\\
0.718	1.51886628093844\\
0.719	1.53655869288119\\
0.72	1.55435185569117\\
0.721	1.57224414801614\\
0.722	1.59023389445881\\
0.723	1.60831936499578\\
0.724	1.62649877440419\\
0.725	1.64477028169641\\
0.726	1.66313198956315\\
0.727	1.6815819438255\\
0.728	1.70011813289644\\
0.729	1.71873848725202\\
0.73	1.73744087891301\\
0.731	1.75622312093729\\
0.732	1.77508296692344\\
0.733	1.79401811052625\\
0.734	1.81302618498436\\
0.735	1.83210476266083\\
0.736	1.85125135459692\\
0.737	1.87046341007973\\
0.738	1.88973831622426\\
0.739	1.90907339757037\\
0.74	1.92846591569514\\
0.741	1.94791306884141\\
0.742	1.96741199156279\\
0.743	1.9869597543859\\
0.744	2.0065533634904\\
0.745	2.02618976040728\\
0.746	2.04586582173627\\
0.747	2.0655783588826\\
0.748	2.08532411781413\\
0.749	2.10509977883915\\
0.75	2.12490195640567\\
0.751	2.14472719892274\\
0.752	2.16457198860454\\
0.753	2.18443274133775\\
0.754	2.204305806573\\
0.755	2.22418746724098\\
0.756	2.24407393969392\\
0.757	2.26396137367311\\
0.758	2.28384585230312\\
0.759	2.30372339211345\\
0.76	2.32358994308828\\
0.761	2.34344138874507\\
0.762	2.36327354624263\\
0.763	2.38308216651944\\
0.764	2.402862934463\\
0.765	2.42261146911076\\
0.766	2.44232332388352\\
0.767	2.46199398685199\\
0.768	2.48161888103721\\
0.769	2.50119336474562\\
0.77	2.52071273193951\\
0.771	2.54017221264359\\
0.772	2.55956697338847\\
0.773	2.57889211769177\\
0.774	2.5981426865776\\
0.775	2.61731365913531\\
0.776	2.63639995311804\\
0.777	2.6553964255821\\
0.778	2.67429787356767\\
0.779	2.69309903482193\\
0.78	2.71179458856497\\
0.781	2.73037915629969\\
0.782	2.74884730266605\\
0.783	2.76719353634084\\
0.784	2.7854123109833\\
0.785	2.8034980262278\\
0.786	2.82144502872399\\
0.787	2.83924761322535\\
0.788	2.85690002372693\\
0.789	2.87439645465289\\
0.79	2.89173105209471\\
0.791	2.90889791510077\\
0.792	2.92589109701806\\
0.793	2.94270460688673\\
0.794	2.95933241088818\\
0.795	2.97576843384748\\
0.796	2.99200656079081\\
0.797	3.00804063855855\\
0.798	3.02386447747482\\
0.799	3.03947185307407\\
0.8	3.05485650788541\\
0.801	3.07001215327541\\
0.802	3.08493247134988\\
0.803	3.09961111691538\\
0.804	3.11404171950102\\
0.805	3.12821788544123\\
0.806	3.14213320001989\\
0.807	3.15578122967672\\
0.808	3.1691555242761\\
0.809	3.18224961943916\\
0.81	3.1950570389395\\
0.811	3.20757129716308\\
0.812	3.21978590163269\\
0.813	3.23169435559754\\
0.814	3.24329016068833\\
0.815	3.25456681963818\\
0.816	3.26551783906985\\
0.817	3.27613673234955\\
0.818	3.28641702250763\\
0.819	3.29635224522646\\
0.82	3.30593595189583\\
0.821	3.31516171273586\\
0.822	3.32402311998785\\
0.823	3.33251379117305\\
0.824	3.34062737241955\\
0.825	3.34835754185727\\
0.826	3.35569801308118\\
0.827	3.36264253868259\\
0.828	3.36918491384867\\
0.829	3.3753189800298\\
0.83	3.38103862867488\\
0.831	3.38633780503423\\
0.832	3.39121051202988\\
0.833	3.39565081419286\\
0.834	3.39965284166734\\
0.835	3.40321079428095\\
0.836	3.40631894568096\\
0.837	3.40897164753572\\
0.838	3.41116333380081\\
0.839	3.41288852504918\\
0.84	3.41414183286458\\
0.841	3.41491796429744\\
0.842	3.41521172638245\\
0.843	3.41501803071667\\
0.844	3.41433189809739\\
0.845	3.41314846321849\\
0.846	3.41146297942411\\
0.847	3.40927082351849\\
0.848	3.40656750063048\\
0.849	3.40334864913138\\
0.85	3.39961004560453\\
0.851	3.39534760986503\\
0.852	3.39055741002787\\
0.853	3.38523566762268\\
0.854	3.37937876275304\\
0.855	3.37298323929855\\
0.856	3.36604581015723\\
0.857	3.35856336252627\\
0.858	3.35053296321856\\
0.859	3.34195186401256\\
0.86	3.33281750703302\\
0.861	3.32312753015957\\
0.862	3.31287977246054\\
0.863	3.30207227964894\\
0.864	3.29070330955734\\
0.865	3.27877133762858\\
0.866	3.26627506241869\\
0.867	3.25321341110864\\
0.868	3.23958554502103\\
0.869	3.22539086513795\\
0.87	3.21062901761587\\
0.871	3.19529989929357\\
0.872	3.1794036631884\\
0.873	3.16294072397672\\
0.874	3.1459117634534\\
0.875	3.12831773596587\\
0.876	3.11015987381728\\
0.877	3.09143969263372\\
0.878	3.07215899668994\\
0.879	3.05231988418789\\
0.88	3.03192475248217\\
0.881	3.01097630324639\\
0.882	2.98947754757397\\
0.883	2.96743181100704\\
0.884	2.94484273848647\\
0.885	2.92171429921616\\
0.886	2.8980507914344\\
0.887	2.87385684708461\\
0.888	2.84913743637798\\
0.889	2.82389787223985\\
0.89	2.79814381463166\\
0.891	2.77188127473988\\
0.892	2.74511661902327\\
0.893	2.71785657310921\\
0.894	2.69010822552982\\
0.895	2.66187903128831\\
0.896	2.63317681524537\\
0.897	2.60400977531561\\
0.898	2.57438648546317\\
0.899	2.54431589848586\\
0.9	2.51380734857641\\
0.901	2.48287055364931\\
0.902	2.45151561742136\\
0.903	2.41975303123357\\
0.904	2.38759367560188\\
0.905	2.35504882148353\\
0.906	2.3221301312459\\
0.907	2.28884965932387\\
0.908	2.2552198525517\\
0.909	2.22125355015461\\
0.91	2.18696398338547\\
0.911	2.15236477479074\\
0.912	2.11746993709025\\
0.913	2.08229387165424\\
0.914	2.0468513665611\\
0.915	2.01115759421863\\
0.916	1.97522810853107\\
0.917	1.9390788415939\\
0.918	1.90272609989771\\
0.919	1.86618656002209\\
0.92	1.82947726379984\\
0.921	1.7926156129315\\
0.922	1.7556193630293\\
0.923	1.71850661706963\\
0.924	1.68129581823191\\
0.925	1.64400574210187\\
0.926	1.60665548821607\\
0.927	1.56926447092429\\
0.928	1.53185240954569\\
0.929	1.49443931779402\\
0.93	1.45704549244653\\
0.931	1.41969150123059\\
0.932	1.38239816990153\\
0.933	1.3451865684842\\
0.934	1.30807799665053\\
0.935	1.27109396820421\\
0.936	1.23425619464333\\
0.937	1.19758656777079\\
0.938	1.16110714132169\\
0.939	1.12484011157618\\
0.94	1.08880779692549\\
0.941	1.05303261635791\\
0.942	1.01753706683101\\
0.943	0.98234369949526\\
0.944	0.947475094733712\\
0.945	0.912953835981181\\
0.946	0.878802482285897\\
0.947	0.845043539575461\\
0.948	0.811699430588171\\
0.949	0.778792463429828\\
0.95	0.746344798715248\\
0.951	0.714378415252731\\
0.952	0.682915074228805\\
0.953	0.651976281849573\\
0.954	0.621583250393995\\
0.955	0.591756857633445\\
0.956	0.562517604570813\\
0.957	0.533885571451412\\
0.958	0.50588037199684\\
0.959	0.47852110581189\\
0.96	0.45182630891346\\
0.961	0.425813902329307\\
0.962	0.400501138713311\\
0.963	0.375904546922769\\
0.964	0.352039874502019\\
0.965	0.328922028015489\\
0.966	0.306565011172014\\
0.967	0.284981860681024\\
0.968	0.264184579779894\\
0.969	0.244184069370447\\
0.97	0.224990056701287\\
0.971	0.206611021531244\\
0.972	0.18905411970787\\
0.973	0.172325104093501\\
0.974	0.156428242769954\\
0.975	0.141366234451518\\
0.976	0.127140121034354\\
0.977	0.113749197208962\\
0.978	0.10119091706081\\
0.979	0.0894607975826628\\
0.98	0.0785523190205601\\
0.981	0.0684568219737773\\
0.982	0.0591634011674473\\
0.983	0.050658795814855\\
0.984	0.0429272764847067\\
0.985	0.0359505283869445\\
0.986	0.0297075309889074\\
0.987	0.0241744338718519\\
0.988	0.0193244287360123\\
0.989	0.015127617460528\\
0.99	0.0115508761226733\\
0.991	0.00855771487890274\\
0.992	0.0061081336082726\\
0.993	0.00415847321680815\\
0.994	0.00266126249936536\\
0.995	0.00156506045347932\\
0.996	0.000814293937599666\\
0.997	0.000349090563986802\\
0.998	0.000105106714379782\\
0.999	1.3350564347671e-05\\
1	0\\
};
\addlegendentry{$ f(x) $}

\addplot [color=blue]
  table[row sep=crcr]{%
0	-0.132118807776547\\
0.001	-0.118856792199418\\
0.002	-0.105666234477477\\
0.003	-0.0925471346107248\\
0.004	-0.0794994925991604\\
0.005	-0.0665233084427843\\
0.006	-0.0536185821415963\\
0.007	-0.0407853136955964\\
0.008	-0.0280235031047848\\
0.009	-0.0153331503691613\\
0.01	-0.00271425548872596\\
0.011	0.00983318153652116\\
0.012	0.0223091607065801\\
0.013	0.0347136820214509\\
0.014	0.0470467454811335\\
0.015	0.059308351085628\\
0.016	0.0714984988349342\\
0.017	0.0836171887290523\\
0.018	0.0956644207679822\\
0.019	0.107640194951724\\
0.02	0.119544511280278\\
0.021	0.131377369753643\\
0.022	0.14313877037182\\
0.023	0.154828713134809\\
0.024	0.16644719804261\\
0.025	0.177994225095223\\
0.026	0.189469794292647\\
0.027	0.200873905634884\\
0.028	0.212206559121932\\
0.029	0.223467754753792\\
0.03	0.234657492530464\\
0.031	0.245775772451947\\
0.032	0.256822594518243\\
0.033	0.26779795872935\\
0.034	0.278701865085269\\
0.035	0.289534313586\\
0.036	0.300295304231543\\
0.037	0.310984837021897\\
0.038	0.321602911957064\\
0.039	0.332149529037042\\
0.04	0.342624688261832\\
0.041	0.353028389631434\\
0.042	0.363360633145848\\
0.043	0.373621418805073\\
0.044	0.383810746609111\\
0.045	0.39392861655796\\
0.046	0.403975028651621\\
0.047	0.413949982890094\\
0.048	0.423853479273378\\
0.049	0.433685517801475\\
0.05	0.443446098474383\\
0.051	0.453135221292103\\
0.052	0.462752886254635\\
0.053	0.472299093361979\\
0.054	0.481773842614135\\
0.055	0.491177134011102\\
0.056	0.500508967552881\\
0.057	0.509769343239473\\
0.058	0.518958261070876\\
0.059	0.52807572104709\\
0.06	0.537121723168117\\
0.061	0.546096267433955\\
0.062	0.554999353844606\\
0.063	0.563830982400067\\
0.064	0.572591153100341\\
0.065	0.581279865945427\\
0.066	0.589897120935325\\
0.067	0.598442918070034\\
0.068	0.606917257349555\\
0.069	0.615320138773888\\
0.07	0.623651562343033\\
0.071	0.63191152805699\\
0.072	0.640100035915758\\
0.073	0.648217085919338\\
0.074	0.656262678067731\\
0.075	0.664236812360934\\
0.076	0.67213948879895\\
0.077	0.679970707381778\\
0.078	0.687730468109417\\
0.079	0.695418770981869\\
0.08	0.703035615999132\\
0.081	0.710581003161207\\
0.082	0.718054932468093\\
0.083	0.725457403919792\\
0.084	0.732788417516302\\
0.085	0.740047973257624\\
0.086	0.747236071143758\\
0.087	0.754352711174704\\
0.088	0.761397893350462\\
0.089	0.768371617671031\\
0.09	0.775273884136413\\
0.091	0.782104692746606\\
0.092	0.788864043501611\\
0.093	0.795551936401428\\
0.094	0.802168371446056\\
0.095	0.808713348635497\\
0.096	0.815186867969749\\
0.097	0.821588929448813\\
0.098	0.827919533072689\\
0.099	0.834178678841377\\
0.1	0.840366366754876\\
0.101	0.846482596813188\\
0.102	0.852527369016311\\
0.103	0.858500683364246\\
0.104	0.864402539856993\\
0.105	0.870232938494552\\
0.106	0.875991879276922\\
0.107	0.881679362204105\\
0.108	0.887295387276099\\
0.109	0.892839954492905\\
0.11	0.898313063854523\\
0.111	0.903714715360952\\
0.112	0.909044909012194\\
0.113	0.914303644808247\\
0.114	0.919490922749112\\
0.115	0.924606742834789\\
0.116	0.929651105065278\\
0.117	0.934624009440579\\
0.118	0.939525455960691\\
0.119	0.944355444625615\\
0.12	0.949113975435351\\
0.121	0.953801048389899\\
0.122	0.958416663489259\\
0.123	0.962960820733431\\
0.124	0.967433520122414\\
0.125	0.971834761656209\\
0.126	0.976164545334816\\
0.127	0.980422871158235\\
0.128	0.984609739126466\\
0.129	0.988725149239508\\
0.13	0.992769101497363\\
0.131	0.996741595900029\\
0.132	1.00064263244751\\
0.133	1.0044722111398\\
0.134	1.0082303319769\\
0.135	1.01191699495881\\
0.136	1.01553220008554\\
0.137	1.01907594735707\\
0.138	1.02254823677342\\
0.139	1.02594906833458\\
0.14	1.02927844204056\\
0.141	1.03253635789134\\
0.142	1.03572281588694\\
0.143	1.03883781602735\\
0.144	1.04188135831257\\
0.145	1.0448534427426\\
0.146	1.04775406931744\\
0.147	1.0505832380371\\
0.148	1.05334094890156\\
0.149	1.05602720191084\\
0.15	1.05864199706493\\
0.151	1.06118533436384\\
0.152	1.06365721380755\\
0.153	1.06605763539608\\
0.154	1.06838659912941\\
0.155	1.07064410500756\\
0.156	1.07283015303053\\
0.157	1.0749447431983\\
0.158	1.07698787551089\\
0.159	1.07895954996828\\
0.16	1.08085976657049\\
0.161	1.08268852531751\\
0.162	1.08444582620935\\
0.163	1.08613166924599\\
0.164	1.08774605442745\\
0.165	1.08928898175371\\
0.166	1.09076045122479\\
0.167	1.09216046284069\\
0.168	1.09348901660139\\
0.169	1.09474611250691\\
0.17	1.09593175055723\\
0.171	1.09704593075237\\
0.172	1.09808865309232\\
0.173	1.09905991757709\\
0.174	1.09995972420666\\
0.175	1.10078807298105\\
0.176	1.10154496390024\\
0.177	1.10223039696426\\
0.178	1.10284437217308\\
0.179	1.10338688952671\\
0.18	1.10385794902516\\
0.181	1.10425755066841\\
0.182	1.10458569445648\\
0.183	1.10484238038936\\
0.184	1.10502760846706\\
0.185	1.10514137868956\\
0.186	1.10518369105688\\
0.187	1.10515454556901\\
0.188	1.10505394222595\\
0.189	1.1048818810277\\
0.19	1.10463836197426\\
0.191	1.10432338506564\\
0.192	1.10393695030183\\
0.193	1.10347905768283\\
0.194	1.10294970720864\\
0.195	1.10234889887926\\
0.196	1.10167663269469\\
0.197	1.10093290865494\\
0.198	1.10011772676\\
0.199	1.09923108700987\\
0.2	1.09827298940455\\
0.201	1.09724343394405\\
0.202	1.09614242062835\\
0.203	1.09496994945747\\
0.204	1.0937260204314\\
0.205	1.09241063355014\\
0.206	1.09102378881369\\
0.207	1.08956548622206\\
0.208	1.08803572577523\\
0.209	1.08643450747322\\
0.21	1.08476183131602\\
0.211	1.08301769730364\\
0.212	1.08120210543606\\
0.213	1.0793150557133\\
0.214	1.07735654813534\\
0.215	1.0753265827022\\
0.216	1.07322515941387\\
0.217	1.07105227827036\\
0.218	1.06880793927165\\
0.219	1.06649214241776\\
0.22	1.06410488770868\\
0.221	1.06164617514441\\
0.222	1.05911600472495\\
0.223	1.0565143764503\\
0.224	1.05384129032047\\
0.225	1.05109674633545\\
0.226	1.04828074449524\\
0.227	1.04539328479984\\
0.228	1.04243436724925\\
0.229	1.03940399184348\\
0.23	1.03630215858251\\
0.231	1.03312886746636\\
0.232	1.02988411849502\\
0.233	1.0265679116685\\
0.234	1.02318024698678\\
0.235	1.01972112444988\\
0.236	1.01619054405778\\
0.237	1.0125885058105\\
0.238	1.00891500970803\\
0.239	1.00517005575038\\
0.24	1.00135364393753\\
0.241	0.9974657742695\\
0.242	0.993506446746279\\
0.243	0.989475661367869\\
0.244	0.985373418134272\\
0.245	0.981199717045486\\
0.246	0.976954558101512\\
0.247	0.97263794130235\\
0.248	0.968249866648\\
0.249	0.963790334138461\\
0.25	0.959259343773735\\
0.251	0.954656895553819\\
0.252	0.949982989478717\\
0.253	0.945237625548426\\
0.254	0.940420803762946\\
0.255	0.935532524122279\\
0.256	0.930572786626423\\
0.257	0.925541591275379\\
0.258	0.920438938069148\\
0.259	0.915264827007727\\
0.26	0.910019258091118\\
0.261	0.904702231319322\\
0.262	0.899313746692337\\
0.263	0.893853804210164\\
0.264	0.888322403872803\\
0.265	0.882719545680254\\
0.266	0.877045229632516\\
0.267	0.871299455729591\\
0.268	0.865482223971477\\
0.269	0.859593534358175\\
0.27	0.853633386889685\\
0.271	0.847601781566007\\
0.272	0.84149871838714\\
0.273	0.835324197353085\\
0.274	0.829078218463843\\
0.275	0.822760781719412\\
0.276	0.816371887119793\\
0.277	0.809911534664985\\
0.278	0.803379724354989\\
0.279	0.796776456189806\\
0.28	0.790101730169434\\
0.281	0.783355546293874\\
0.282	0.776537904563126\\
0.283	0.769648804977189\\
0.284	0.762688247536065\\
0.285	0.755656232239752\\
0.286	0.748552759088251\\
0.287	0.741377828081562\\
0.288	0.734131439219685\\
0.289	0.726813592502619\\
0.29	0.719424287930366\\
0.291	0.711963525502924\\
0.292	0.704431305220294\\
0.293	0.696827627082476\\
0.294	0.68915249108947\\
0.295	0.681405897241275\\
0.296	0.673587845537893\\
0.297	0.665698335979321\\
0.298	0.657737368565563\\
0.299	0.649704943296615\\
0.3	0.64160106017248\\
0.301	0.633425719193156\\
0.302	0.625178920358644\\
0.303	0.616860663668945\\
0.304	0.608470949124056\\
0.305	0.60000977672398\\
0.306	0.591477146468716\\
0.307	0.582873058358263\\
0.308	0.574197512392622\\
0.309	0.565450508571793\\
0.31	0.556632046895776\\
0.311	0.547742127364571\\
0.312	0.538780749978177\\
0.313	0.529747914736596\\
0.314	0.520643621639826\\
0.315	0.511467870687868\\
0.316	0.502220661880722\\
0.317	0.492901995218387\\
0.318	0.483511870700865\\
0.319	0.474050288328155\\
0.32	0.464517248100255\\
0.321	0.454912750017169\\
0.322	0.445236794078893\\
0.323	0.43548938028543\\
0.324	0.731234828904008\\
0.325	0.722566425056347\\
0.326	0.713952156925127\\
0.327	0.705392024510351\\
0.328	0.696886027812016\\
0.329	0.688434166830123\\
0.33	0.680036441564672\\
0.331	0.671692852015663\\
0.332	0.663403398183096\\
0.333	0.655168080066974\\
0.334	0.646986897667291\\
0.335	0.638859850984051\\
0.336	0.630786940017253\\
0.337	0.622768164766897\\
0.338	0.614803525232984\\
0.339	0.606893021415513\\
0.34	0.599036653314484\\
0.341	0.591234420929896\\
0.342	0.583486324261751\\
0.343	0.575792363310048\\
0.344	0.568152538074787\\
0.345	0.56056684855597\\
0.346	0.553035294753593\\
0.347	0.545557876667659\\
0.348	0.538134594298167\\
0.349	0.530765447645116\\
0.35	0.52345043670851\\
0.351	0.516189561488344\\
0.352	0.50898282198462\\
0.353	0.501830218197338\\
0.354	0.494731750126499\\
0.355	0.487687417772102\\
0.356	0.480697221134148\\
0.357	0.473761160212634\\
0.358	0.466879235007564\\
0.359	0.460051445518935\\
0.36	0.453277791746748\\
0.361	0.446558273691004\\
0.362	0.439892891351703\\
0.363	0.433281644728843\\
0.364	0.426724533822425\\
0.365	0.420221558632448\\
0.366	0.413772719158914\\
0.367	0.407378015401825\\
0.368	0.401037447361175\\
0.369	0.394751015036968\\
0.37	0.388518718429202\\
0.371	0.382340557537879\\
0.372	0.376216532362998\\
0.373	0.370146642904561\\
0.374	0.364130889162565\\
0.375	0.35816927113701\\
0.376	0.352261788827898\\
0.377	0.346408442235227\\
0.378	0.340609231359001\\
0.379	0.334864156199215\\
0.38	0.329173216755871\\
0.381	0.32353641302897\\
0.382	0.31795374501851\\
0.383	0.312425212724493\\
0.384	0.306950816146919\\
0.385	0.301530555285786\\
0.386	0.296164430141095\\
0.387	0.290852440712846\\
0.388	0.285594587001039\\
0.389	0.280390869005677\\
0.39	0.275241286726755\\
0.391	0.270145840164274\\
0.392	0.265104529318236\\
0.393	0.260117354188639\\
0.394	0.255184314775486\\
0.395	0.250305411078776\\
0.396	0.245480643098507\\
0.397	0.240710010834679\\
0.398	0.235993514287294\\
0.399	0.231331153456351\\
0.4	0.22672292834185\\
0.401	0.222168838943793\\
0.402	0.217668885262176\\
0.403	0.213223067297002\\
0.404	0.208831385048269\\
0.405	0.204493838515979\\
0.406	0.200210427700132\\
0.407	0.195981152600727\\
0.408	0.191806013217763\\
0.409	0.187685009551242\\
0.41	0.183618141601162\\
0.411	0.179605409367524\\
0.412	0.175646812850329\\
0.413	0.171742352049577\\
0.414	0.167892026965267\\
0.415	0.164095837597398\\
0.416	0.160353783945971\\
0.417	0.156665866010987\\
0.418	0.153032083792446\\
0.419	0.149452437290346\\
0.42	0.145926926504687\\
0.421	0.142455551435472\\
0.422	0.139038312082698\\
0.423	0.135675208446366\\
0.424	0.132366240526478\\
0.425	0.12911140832303\\
0.426	0.125910711836026\\
0.427	0.122764151065462\\
0.428	0.119671726011341\\
0.429	0.116633436673663\\
0.43	0.113649283052427\\
0.431	0.110719265147633\\
0.432	0.10784338295928\\
0.433	0.10502163648737\\
0.434	0.102254025731902\\
0.435	0.0995405506928781\\
0.436	0.0968812113702944\\
0.437	0.0942760077641527\\
0.438	0.0917249398744531\\
0.439	0.0892280077011955\\
0.44	0.0867852112443801\\
0.441	0.0843965505040094\\
0.442	0.0820620254800781\\
0.443	0.0797816361725898\\
0.444	0.0775553825815427\\
0.445	0.0753832647069386\\
0.446	0.0732652825487774\\
0.447	0.0712014361070574\\
0.448	0.0691917253817795\\
0.449	0.0672361503729428\\
0.45	0.0653347110805491\\
0.451	0.0634874075045975\\
0.452	0.0616942396450897\\
0.453	0.0599552075020222\\
0.454	0.0582703110753977\\
0.455	0.0566395503652144\\
0.456	0.0550629253714732\\
0.457	0.053540436094174\\
0.458	0.0520720825333187\\
0.459	0.0506578646889047\\
0.46	0.0492977825609326\\
0.461	0.0479918361494018\\
0.462	0.046740025454314\\
0.463	0.04554235047567\\
0.464	0.0443988112134663\\
0.465	0.0433094076677047\\
0.466	0.0422741398383844\\
0.467	0.0412930077255078\\
0.468	0.0403660113290725\\
0.469	0.0394931506490792\\
0.47	0.0386744256855307\\
0.471	0.0379098364384216\\
0.472	0.0371993829077546\\
0.473	0.0365430650935306\\
0.474	0.0359408829957477\\
0.475	0.0353928366144096\\
0.476	0.0348989259495109\\
0.477	0.0344591510010552\\
0.478	0.0340735117690416\\
0.479	0.0337420082534701\\
0.48	0.0334646404543406\\
0.481	0.033241408371655\\
0.482	0.0330723120054088\\
0.483	0.0329573513556065\\
0.484	0.0328965264222454\\
0.485	0.0328898372053263\\
0.486	0.0329372837048503\\
0.487	0.0330388659208172\\
0.488	0.0331945838532244\\
0.489	0.0334044375020746\\
0.49	0.0336684268673659\\
0.491	0.0339865519491003\\
0.492	0.0343588127472785\\
0.493	0.0347852092618961\\
0.494	0.0352657414929576\\
0.495	0.0358004094404594\\
0.496	0.0363892131044041\\
0.497	0.0370321524847919\\
0.498	0.0377292275816226\\
0.499	0.0384804383948936\\
0.5	0.0392857849246067\\
0.501	0.0401452671707618\\
0.502	0.04105888513336\\
0.503	0.0420266388124011\\
0.504	0.0430485282078834\\
0.505	0.0441245533198069\\
0.506	0.0452547141481725\\
0.507	0.046439010692982\\
0.508	0.0476774429542326\\
0.509	0.0489700109319262\\
0.51	0.050316714626061\\
0.511	0.0517175540366379\\
0.512	0.0531725291636569\\
0.513	0.0546816400071179\\
0.514	0.0562448865670229\\
0.515	0.0578622688433681\\
0.516	0.0595337868361563\\
0.517	0.0612594405453857\\
0.518	0.063039229971058\\
0.519	0.0648731551131725\\
0.52	0.0667612159717308\\
0.521	0.0687034125467294\\
0.522	0.0706997448381683\\
0.523	0.072750212846052\\
0.524	0.0748548165703768\\
0.525	0.0770135560111429\\
0.526	0.0792264311683546\\
0.527	0.0814934420420048\\
0.528	0.0838145886320989\\
0.529	0.0861898709386333\\
0.53	0.0886192889616124\\
0.531	0.0911028427010327\\
0.532	0.0936405321568961\\
0.533	0.0962323573291997\\
0.534	0.0988783182179453\\
0.535	0.101578414823133\\
0.536	0.104332647144765\\
0.537	0.107141015182838\\
0.538	0.110003518937353\\
0.539	0.11292015840831\\
0.54	0.115890933595709\\
0.541	0.11891584449955\\
0.542	0.121994891119836\\
0.543	0.125128073456561\\
0.544	0.128315391509728\\
0.545	0.131556845279338\\
0.546	0.13485243476539\\
0.547	0.138202159967884\\
0.548	0.141606020886822\\
0.549	0.1450640175222\\
0.55	0.148576149874021\\
0.551	0.152142417942285\\
0.552	0.155762821726988\\
0.553	0.159437361228136\\
0.554	0.163166036445727\\
0.555	0.166948847379757\\
0.556	0.170785794030232\\
0.557	0.174676876397147\\
0.558	0.178622094480504\\
0.559	0.182621448280306\\
0.56	0.186674937796548\\
0.561	0.190782563029233\\
0.562	0.194944323978358\\
0.563	0.199160220643927\\
0.564	0.203430253025937\\
0.565	0.207754421124388\\
0.566	0.212132724939284\\
0.567	0.216565164470623\\
0.568	0.221051739718403\\
0.569	0.225592450682624\\
0.57	0.230187297363287\\
0.571	0.234836279760392\\
0.572	0.239539397873941\\
0.573	0.24429665170393\\
0.574	0.249108041250363\\
0.575	0.253973566513237\\
0.576	0.258893227492553\\
0.577	0.263867024188313\\
0.578	0.268894956600514\\
0.579	0.273977024729156\\
0.58	0.279113228574241\\
0.581	0.284303568135767\\
0.582	0.289548043413738\\
0.583	0.294846654408149\\
0.584	0.300199401119004\\
0.585	0.305606283546298\\
0.586	0.311067301690038\\
0.587	0.316582455550217\\
0.588	0.322151745126838\\
0.589	0.327775170419905\\
0.59	0.333452731429411\\
0.591	0.339184428155358\\
0.592	0.344970260597748\\
0.593	0.350810228756583\\
0.594	0.356704332631857\\
0.595	0.362652572223576\\
0.596	0.368654947531734\\
0.597	0.374711458556336\\
0.598	0.380822105297378\\
0.599	0.386986887754864\\
0.6	0.393205805928794\\
0.601	0.399478859819164\\
0.602	0.405806049425975\\
0.603	0.412187374749228\\
0.604	0.418622835788925\\
0.605	0.425112432545065\\
0.606	0.431656165017648\\
0.607	0.438254033206668\\
0.608	0.444906037112133\\
0.609	0.45161217673404\\
0.61	0.458372452072391\\
0.611	0.465186863127181\\
0.612	0.472055409898417\\
0.613	0.478978092386091\\
0.614	0.485954910590209\\
0.615	0.492985864510768\\
0.616	0.500070954147771\\
0.617	0.507210179501214\\
0.618	0.5144035405711\\
0.619	0.521651037357429\\
0.62	0.528952669860205\\
0.621	0.536308438079416\\
0.622	0.543718342015071\\
0.623	0.551182381667168\\
0.624	0.558700557035706\\
0.625	0.566272868120688\\
0.626	0.573899314922111\\
0.627	0.581579897439976\\
0.628	0.589314615674285\\
0.629	0.597103469625035\\
0.63	0.604946459292227\\
0.631	0.612843584675863\\
0.632	0.62079484577594\\
0.633	0.628800242592458\\
0.634	0.636859775125419\\
0.635	0.644973443374822\\
0.636	0.653141247340667\\
0.637	0.661363187022953\\
0.638	0.669639262421683\\
0.639	0.677969473536853\\
0.64	0.686353820368467\\
0.641	0.694792302916522\\
0.642	0.703284921181023\\
0.643	0.711831675161964\\
0.644	0.720432564859346\\
0.645	0.729087590273169\\
0.646	0.737796751403435\\
0.647	0.746560048250144\\
0.648	0.755377480813294\\
0.649	0.764249049092887\\
0.65	0.773174753088922\\
0.651	0.782154592801399\\
0.652	0.791188568230318\\
0.653	0.800276679375683\\
0.654	0.809418926237486\\
0.655	0.818615308815732\\
0.656	0.82786582711042\\
0.657	0.83717048112155\\
0.658	0.846529270849119\\
0.659	0.855942196293135\\
0.66	0.865409257453591\\
0.661	0.874930454330491\\
0.662	0.88450578692383\\
0.663	0.894135255233612\\
0.664	0.903818859259838\\
0.665	0.913556599002508\\
0.666	0.923348474461617\\
0.667	0.933194485637168\\
0.668	0.943094632529162\\
0.669	0.953048915137597\\
0.67	0.963057333462475\\
0.671	0.973119887503795\\
0.672	0.983236577261556\\
0.673	0.993407402735761\\
0.674	1.00363236392641\\
0.675	1.01391146083349\\
0.676	1.02424469345703\\
0.677	1.034632061797\\
0.678	1.04507356585342\\
0.679	1.05556920562627\\
0.68	1.06611898111557\\
0.681	1.07672289232131\\
0.682	1.0873809392435\\
0.683	1.09809312188212\\
0.684	1.10885944023719\\
0.685	1.1196798943087\\
0.686	1.13055448409665\\
0.687	1.14148320960105\\
0.688	1.15246607082188\\
0.689	1.16350306775916\\
0.69	1.17459420041288\\
0.691	1.18573946878305\\
0.692	1.19693887286965\\
0.693	1.2081924126727\\
0.694	1.21950008819219\\
0.695	1.23086189942812\\
0.696	1.24227784638049\\
0.697	1.25374792904931\\
0.698	1.26527214743457\\
0.699	1.27685050153627\\
0.7	1.28848299135441\\
0.701	1.30016961688899\\
0.702	1.31191037814002\\
0.703	1.32370527510749\\
0.704	1.3355543077914\\
0.705	1.34745747619175\\
0.706	1.35941478030855\\
0.707	1.37142622014178\\
0.708	1.38349179569146\\
0.709	1.39561150695758\\
0.71	1.40778535394015\\
0.711	1.42001333663916\\
0.712	1.4322954550546\\
0.713	1.44463170918649\\
0.714	1.45702209903483\\
0.715	1.4694666245996\\
0.716	1.48196528588082\\
0.717	1.49451808287847\\
0.718	1.50712501559258\\
0.719	1.51978608402312\\
0.72	1.5325012881701\\
0.721	1.54527062803353\\
0.722	1.5580941036134\\
0.723	1.57097171490971\\
0.724	1.58390346192247\\
0.725	1.59688934465166\\
0.726	1.6099293630973\\
0.727	1.62302351725938\\
0.728	1.6361718071379\\
0.729	1.64937423273287\\
0.73	1.66263079404427\\
0.731	1.67594149107212\\
0.732	1.68930632381641\\
0.733	1.70272529227715\\
0.734	1.71619839645432\\
0.735	1.72972563634794\\
0.736	1.743307011958\\
0.737	1.7569425232845\\
0.738	1.77063217032744\\
0.739	1.78437595308683\\
0.74	1.79817387156266\\
0.741	1.81202592575493\\
0.742	1.82593211566364\\
0.743	1.83989244128879\\
0.744	1.85390690263039\\
0.745	1.86797549968843\\
0.746	1.88209823246291\\
0.747	1.89627510095383\\
0.748	1.9105061051612\\
0.749	1.924791245085\\
0.75	1.93913052072525\\
0.751	1.95352393208194\\
0.752	1.96797147915508\\
0.753	1.98247316194465\\
0.754	1.99702898045067\\
0.755	2.01163893467313\\
0.756	2.02630302461204\\
0.757	2.04102125026738\\
0.758	2.05579361163917\\
0.759	2.0706201087274\\
0.76	2.08550074153207\\
0.761	2.10043551005318\\
0.762	2.11542441429073\\
0.763	2.13046745424473\\
0.764	2.14556462991517\\
0.765	2.79943666973632\\
0.766	2.81308516931279\\
0.767	2.82648430616362\\
0.768	2.83963408028886\\
0.769	2.85253449168852\\
0.77	2.86518554036255\\
0.771	2.87758722631098\\
0.772	2.88973954953381\\
0.773	2.90164251003105\\
0.774	2.91329610780269\\
0.775	2.92470034284871\\
0.776	2.93585521516913\\
0.777	2.94676072476396\\
0.778	2.95741687163317\\
0.779	2.96782365577678\\
0.78	2.97798107719481\\
0.781	2.98788913588722\\
0.782	2.99754783185402\\
0.783	3.00695716509526\\
0.784	3.01611713561084\\
0.785	3.02502774340084\\
0.786	3.03368898846526\\
0.787	3.04210087080403\\
0.788	3.05026339041723\\
0.789	3.05817654730483\\
0.79	3.06584034146681\\
0.791	3.07325477290323\\
0.792	3.080419841614\\
0.793	3.08733554759917\\
0.794	3.09400189085876\\
0.795	3.10041887139273\\
0.796	3.10658648920111\\
0.797	3.1125047442839\\
0.798	3.11817363664106\\
0.799	3.1235931662726\\
0.8	3.12876333317858\\
0.801	3.13368413735894\\
0.802	3.13835557881369\\
0.803	3.14277765754288\\
0.804	3.14695037354642\\
0.805	3.15087372682436\\
0.806	3.15454771737673\\
0.807	3.15797234520348\\
0.808	3.16114761030462\\
0.809	3.16407351268016\\
0.81	3.16675005233009\\
0.811	3.16917722925446\\
0.812	3.17135504345319\\
0.813	3.17328349492632\\
0.814	3.17496258367385\\
0.815	3.17639230969576\\
0.816	3.17757267299211\\
0.817	3.17850367356283\\
0.818	3.17918531140793\\
0.819	3.17961758652747\\
0.82	3.17980049892138\\
0.821	3.17973404858969\\
0.822	3.17941823553241\\
0.823	3.17885305974951\\
0.824	3.17803852124101\\
0.825	3.17697462000693\\
0.826	3.17566135604723\\
0.827	3.17409872936192\\
0.828	3.17228673995102\\
0.829	3.17022538781451\\
0.83	3.16791467295242\\
0.831	3.16535459536469\\
0.832	3.16254515505138\\
0.833	3.15948635201248\\
0.834	3.15617818624796\\
0.835	3.15262065775781\\
0.836	3.14881376654212\\
0.837	3.14475751260078\\
0.838	3.14045189593384\\
0.839	3.13589691654134\\
0.84	3.13109257442319\\
0.841	3.12603886957945\\
0.842	3.12073580201013\\
0.843	3.11518337171518\\
0.844	3.10938157869465\\
0.845	3.1033304229485\\
0.846	3.09702990447674\\
0.847	3.0904800232794\\
0.848	3.08368077935644\\
0.849	3.07663217270787\\
0.85	3.06933420333374\\
0.851	3.06178687123396\\
0.852	3.05399017640859\\
0.853	3.04594411885765\\
0.854	3.03764869858107\\
0.855	3.0291039155789\\
0.856	3.02030976985114\\
0.857	3.01126626139775\\
0.858	3.00197339021877\\
0.859	2.9924311563142\\
0.86	2.98263955968402\\
0.861	2.97259860032824\\
0.862	2.96230827824685\\
0.863	2.95176859343984\\
0.864	2.94097954590728\\
0.865	2.92994113564906\\
0.866	2.91865336266527\\
0.867	2.90711622695589\\
0.868	2.89532972852086\\
0.869	2.88329386736025\\
0.87	2.87100864347407\\
0.871	2.85847405686225\\
0.872	2.84569010752483\\
0.873	2.83265679546183\\
0.874	2.8193741206732\\
0.875	2.80584208315901\\
0.876	2.79206068291917\\
0.877	2.77802991995374\\
0.878	2.76374979426272\\
0.879	2.74922030584609\\
0.88	2.73444145470386\\
0.881	2.71941324083603\\
0.882	2.70413566424259\\
0.883	2.68860872492354\\
0.884	2.67283242287891\\
0.885	2.65680675810866\\
0.886	2.64053173061281\\
0.887	2.62400734039137\\
0.888	2.60723358744431\\
0.889	2.59021047177164\\
0.89	2.57293799337342\\
0.891	2.55541615224953\\
0.892	2.5376449484001\\
0.893	2.51962438182503\\
0.894	2.50135445252435\\
0.895	2.48283516049811\\
0.896	2.46406650574622\\
0.897	2.44504848826874\\
0.898	2.42578110806569\\
0.899	2.40626436513699\\
0.9	2.38649825948271\\
0.901	2.36648279110284\\
0.902	2.34621795999735\\
0.903	2.32570376616624\\
0.904	2.30494020960957\\
0.905	2.28392729032727\\
0.906	2.26266500831937\\
0.907	2.24115336358588\\
0.908	2.21939235612678\\
0.909	2.19738198594209\\
0.91	2.17512225303177\\
0.911	2.15261315739586\\
0.912	2.12985469903437\\
0.913	2.10684687794723\\
0.914	2.08358969413452\\
0.915	2.06008314759622\\
0.916	2.03632723833229\\
0.917	2.01232196634275\\
0.918	1.98806733162766\\
0.919	1.9635633341869\\
0.92	1.93880997402057\\
0.921	1.91380725112866\\
0.922	1.88855516551112\\
0.923	1.863053717168\\
0.924	1.83730290609924\\
0.925	1.8113027323049\\
0.926	1.78505319578497\\
0.927	1.7585542965394\\
0.928	1.73180603456825\\
0.929	1.70480840987152\\
0.93	1.67756142244914\\
0.931	1.65006507230119\\
0.932	1.62231935942765\\
0.933	1.59432428382847\\
0.934	1.56607984550369\\
0.935	1.53758604445335\\
0.936	1.50884288067738\\
0.937	1.4798503541758\\
0.938	1.45060846494864\\
0.939	1.42111721299585\\
0.94	1.39137659831748\\
0.941	1.36138662091349\\
0.942	1.3311472807839\\
0.943	1.30065857792873\\
0.944	1.26992051234792\\
0.945	1.23893308404155\\
0.946	1.20769629300955\\
0.947	1.17621013925195\\
0.948	1.14447462276877\\
0.949	1.11248974355996\\
0.95	1.08025550162554\\
0.951	1.04777189696556\\
0.952	1.01503892957994\\
0.953	0.98205659946872\\
0.954	0.948824906631927\\
0.955	0.915343851069494\\
0.956	0.881613432781464\\
0.957	0.847633651767865\\
0.958	0.81340450802864\\
0.959	0.778926001563789\\
0.96	0.744198132373384\\
0.961	0.709220900457353\\
0.962	0.673994305815725\\
0.963	0.638518348448486\\
0.964	0.602793028355649\\
0.965	0.566818345537214\\
0.966	0.530594299993155\\
0.967	0.494120891723512\\
0.968	0.457398120728271\\
0.969	0.42042598700742\\
0.97	0.383204490560956\\
0.971	0.345733631388924\\
0.972	0.308013409491252\\
0.973	0.270043824867983\\
0.974	0.231824877519131\\
0.975	0.193356567444667\\
0.976	0.154638894644577\\
0.977	0.115671859118933\\
0.978	0.0764554608676491\\
0.979	0.0369896998907819\\
0.98	-0.00272542381169671\\
0.981	-0.0426899102397869\\
0.982	-0.0829037593934459\\
0.983	-0.123366971272745\\
0.984	-0.164079545877641\\
0.985	-0.20504148320812\\
0.986	-0.246252783264211\\
0.987	-0.287713446045913\\
0.988	-0.329423471553199\\
0.989	-0.37138285978611\\
0.99	-0.413591610744618\\
0.991	-0.456049724428709\\
0.992	-0.498757200838412\\
0.993	-0.541714039973712\\
0.994	-0.584920241834638\\
0.995	-0.628375806421175\\
0.996	-0.672080733733267\\
0.997	-0.716035023770999\\
0.998	-0.760238676534328\\
0.999	-0.804691692023226\\
1	0\\
};
\addlegendentry{$ \hatf(x) $}
\end{axis}
\end{tikzpicture}%

==> real16.tex <==
\begin{tikzpicture}[scale=.5]
\begin{axis}[%
xmin=0,
xmax=1,
xlabel={$ x $},
ymin=0,
ymax=3.6,
legend pos=north west
]
\addplot [color=black, style=densely dashed]
  table[row sep=crcr]{%
0	0\\
0.001	0.000196225111392923\\
0.002	0.000777857517369482\\
0.003	0.00173445934455664\\
0.004	0.00305575983861134\\
0.005	0.00473165341286992\\
0.006	0.0067521977145859\\
0.007	0.00910761170863309\\
0.008	0.0117882737785508\\
0.009	0.0147847198448097\\
0.01	0.0180876415001761\\
0.011	0.0216878841620543\\
0.012	0.0255764452416876\\
0.013	0.0297444723300968\\
0.014	0.0341832614006386\\
0.015	0.0388842550280658\\
0.016	0.043839040623971\\
0.017	0.0490393486884972\\
0.018	0.0544770510781994\\
0.019	0.0601441592899404\\
0.02	0.0660328227607078\\
0.021	0.0721353271832355\\
0.022	0.0784440928373176\\
0.023	0.0849516729367007\\
0.024	0.0916507519914426\\
0.025	0.0985341441856247\\
0.026	0.105594791770308\\
0.027	0.112825763471622\\
0.028	0.120220252913873\\
0.029	0.127771577057569\\
0.03	0.135473174652243\\
0.031	0.143318604703982\\
0.032	0.151301544957531\\
0.033	0.159415790392885\\
0.034	0.167655251736261\\
0.035	0.176013953985324\\
0.036	0.18448603494859\\
0.037	0.193065743798881\\
0.038	0.201747439640736\\
0.039	0.210525590091672\\
0.04	0.219394769877195\\
0.041	0.228349659439456\\
0.042	0.237385043559448\\
0.043	0.246495809992655\\
0.044	0.255676948118027\\
0.045	0.264923547600216\\
0.046	0.274230797064939\\
0.047	0.283593982787394\\
0.048	0.293008487393616\\
0.049	0.302469788574686\\
0.05	0.311973457813681\\
0.051	0.321515159125292\\
0.052	0.331090647807983\\
0.053	0.340695769208623\\
0.054	0.350326457499483\\
0.055	0.3599787344675\\
0.056	0.369648708315727\\
0.057	0.379332572476861\\
0.058	0.389026604438769\\
0.059	0.398727164581908\\
0.06	0.408430695028558\\
0.061	0.418133718503771\\
0.062	0.427832837207941\\
0.063	0.437524731700919\\
0.064	0.447206159797559\\
0.065	0.456873955474646\\
0.066	0.46652502778906\\
0.067	0.476156359807151\\
0.068	0.485765007545186\\
0.069	0.495348098920813\\
0.07	0.504902832715433\\
0.071	0.514426477547422\\
0.072	0.523916370856081\\
0.073	0.533369917896264\\
0.074	0.542784590743575\\
0.075	0.552157927310065\\
0.076	0.561487530370332\\
0.077	0.570771066597956\\
0.078	0.580006265612174\\
0.079	0.589190919034723\\
0.08	0.598322879556754\\
0.081	0.607400060015761\\
0.082	0.616420432482418\\
0.083	0.625382027357257\\
0.084	0.634282932477117\\
0.085	0.643121292231256\\
0.086	0.651895306687081\\
0.087	0.660603230725396\\
0.088	0.669243373185094\\
0.089	0.677814096017223\\
0.09	0.686313813448344\\
0.091	0.694740991153099\\
0.092	0.703094145435932\\
0.093	0.71137184242186\\
0.094	0.71957269725625\\
0.095	0.727695373313498\\
0.096	0.735738581414557\\
0.097	0.743701079053236\\
0.098	0.751581669631189\\
0.099	0.759379201701527\\
0.1	0.767092568220988\\
0.101	0.774720705810576\\
0.102	0.782262594024614\\
0.103	0.789717254628136\\
0.104	0.797083750882537\\
0.105	0.80436118683943\\
0.106	0.811548706642625\\
0.107	0.818645493838166\\
0.108	0.825650770692359\\
0.109	0.832563797517721\\
0.11	0.839383872006787\\
0.111	0.846110328573693\\
0.112	0.852742537703493\\
0.113	0.859279905309115\\
0.114	0.865721872095919\\
0.115	0.87206791293376\\
0.116	0.878317536236521\\
0.117	0.884470283349034\\
0.118	0.890525727941322\\
0.119	0.896483475410114\\
0.12	0.902343162287554\\
0.121	0.908104455657048\\
0.122	0.913767052576183\\
0.123	0.919330679506665\\
0.124	0.924795091751196\\
0.125	0.930160072897251\\
0.126	0.935425434267671\\
0.127	0.94059101437803\\
0.128	0.94565667840071\\
0.129	0.950622317635612\\
0.13	0.955487848987468\\
0.131	0.960253214449667\\
0.132	0.964918380594561\\
0.133	0.969483338070176\\
0.134	0.973948101103276\\
0.135	0.978312707008726\\
0.136	0.982577215705088\\
0.137	0.986741709236401\\
0.138	0.990806291300087\\
0.139	0.994771086780925\\
0.14	0.998636241291033\\
0.141	1.00240192071582\\
0.142	1.00606831076582\\
0.143	1.00963561653441\\
0.144	1.01310406206127\\
0.145	1.01647388990164\\
0.146	1.01974536070123\\
0.147	1.02291875277676\\
0.148	1.0259943617021\\
0.149	1.02897249989994\\
0.15	1.0318534962389\\
0.151	1.03463769563613\\
0.152	1.03732545866521\\
0.153	1.03991716116945\\
0.154	1.04241319388039\\
0.155	1.04481396204154\\
0.156	1.04711988503736\\
0.157	1.04933139602727\\
0.158	1.05144894158476\\
0.159	1.05347298134157\\
0.16	1.05540398763681\\
0.161	1.05724244517097\\
0.162	1.05898885066491\\
0.163	1.06064371252357\\
0.164	1.06220755050454\\
0.165	1.06368089539137\\
0.166	1.0650642886715\\
0.167	1.06635828221891\\
0.168	1.06756343798138\\
0.169	1.0686803276722\\
0.17	1.0697095324665\\
0.171	1.07065164270201\\
0.172	1.07150725758421\\
0.173	1.07227698489588\\
0.174	1.07296144071102\\
0.175	1.07356124911294\\
0.176	1.07407704191677\\
0.177	1.07450945839599\\
0.178	1.07485914501327\\
0.179	1.07512675515532\\
0.18	1.07531294887186\\
0.181	1.07541839261866\\
0.182	1.07544375900449\\
0.183	1.07538972654207\\
0.184	1.07525697940294\\
0.185	1.07504620717618\\
0.186	1.07475810463094\\
0.187	1.0743933714828\\
0.188	1.07395271216388\\
0.189	1.07343683559659\\
0.19	1.07284645497116\\
0.191	1.0721822875267\\
0.192	1.07144505433595\\
0.193	1.07063548009347\\
0.194	1.0697542929075\\
0.195	1.06880222409514\\
0.196	1.06778000798109\\
0.197	1.06668838169976\\
0.198	1.06552808500072\\
0.199	1.06429986005756\\
0.2	1.06300445127994\\
0.201	1.061642605129\\
0.202	1.06021506993594\\
0.203	1.05872259572381\\
0.204	1.05716593403247\\
0.205	1.05554583774664\\
0.206	1.05386306092704\\
0.207	1.05211835864461\\
0.208	1.05031248681774\\
0.209	1.04844620205245\\
0.21	1.04652026148557\\
0.211	1.04453542263083\\
0.212	1.04249244322779\\
0.213	1.04039208109366\\
0.214	1.03823509397798\\
0.215	1.03602223942\\
0.216	1.03375427460887\\
0.217	1.03143195624656\\
0.218	1.02905604041347\\
0.219	1.02662728243666\\
0.22	1.02414643676079\\
0.221	1.02161425682159\\
0.222	1.01903149492194\\
0.223	1.01639890211047\\
0.224	1.01371722806273\\
0.225	1.01098722096473\\
0.226	1.00820962739905\\
0.227	1.00538519223328\\
0.228	1.00251465851096\\
0.229	0.99959876734476\\
0.23	0.996638257812108\\
0.231	0.993633866853065\\
0.232	0.990586329170509\\
0.233	0.987496377132565\\
0.234	0.984364740677264\\
0.235	0.981192147219408\\
0.236	0.977979321559601\\
0.237	0.974726985795433\\
0.238	0.971435859234783\\
0.239	0.968106658311221\\
0.24	0.964740096501466\\
0.241	0.961336884244906\\
0.242	0.957897728865125\\
0.243	0.954423334493418\\
0.244	0.950914401994288\\
0.245	0.947371628892875\\
0.246	0.943795709304304\\
0.247	0.940187333864935\\
0.248	0.936547189665476\\
0.249	0.932875960185945\\
0.25	0.929174325232451\\
0.251	0.925442960875786\\
0.252	0.921682539391775\\
0.253	0.917893729203398\\
0.254	0.914077194824628\\
0.255	0.910233596805984\\
0.256	0.906363591681774\\
0.257	0.902467831918987\\
0.258	0.898546965867843\\
0.259	0.894601637713956\\
0.26	0.890632487432093\\
0.261	0.886640150741514\\
0.262	0.882625259062871\\
0.263	0.878588439476639\\
0.264	0.874530314683059\\
0.265	0.870451502963587\\
0.266	0.866352618143803\\
0.267	0.862234269557786\\
0.268	0.858097062013922\\
0.269	0.85394159576212\\
0.27	0.849768466462433\\
0.271	0.845578265155052\\
0.272	0.841371578231657\\
0.273	0.837148987408107\\
0.274	0.832911069698456\\
0.275	0.828658397390265\\
0.276	0.8243915380212\\
0.277	0.820111054356898\\
0.278	0.81581750437008\\
0.279	0.811511441220896\\
0.28	0.807193413238481\\
0.281	0.802863963903715\\
0.282	0.798523631833148\\
0.283	0.79417295076411\\
0.284	0.789812449540939\\
0.285	0.785442652102369\\
0.286	0.781064077470005\\
0.287	0.77667723973792\\
0.288	0.772282648063305\\
0.289	0.767880806658221\\
0.29	0.763472214782367\\
0.291	0.759057366736912\\
0.292	0.754636751859324\\
0.293	0.750210854519226\\
0.294	0.745780154115224\\
0.295	0.741345125072733\\
0.296	0.736906236842737\\
0.297	0.73246395390153\\
0.298	0.72801873575136\\
0.299	0.723571036922021\\
0.3	0.719121306973325\\
0.301	0.714669990498499\\
0.302	0.710217527128428\\
0.303	0.705764351536794\\
0.304	0.701310893446048\\
0.305	0.696857577634246\\
0.306	0.692404823942686\\
0.307	0.687953047284394\\
0.308	0.683502657653381\\
0.309	0.679054060134727\\
0.31	0.674607654915415\\
0.311	0.670163837295958\\
0.312	0.665722997702764\\
0.313	0.661285521701272\\
0.314	0.656851790009792\\
0.315	0.652422178514102\\
0.316	0.647997058282729\\
0.317	0.643576795582961\\
0.318	0.639161751897523\\
0.319	0.634752283941965\\
0.32	0.630348743682691\\
0.321	0.625951478355682\\
0.322	0.621560830485841\\
0.323	0.617177137907009\\
0.324	0.612800733782585\\
0.325	0.608431946626803\\
0.326	0.604071100326586\\
0.327	0.599718514164046\\
0.328	0.595374502839544\\
0.329	0.591039376495366\\
0.33	0.586713440739958\\
0.331	0.582396996672755\\
0.332	0.578090340909542\\
0.333	0.573793765608404\\
0.334	0.569507558496195\\
0.335	0.565232002895568\\
0.336	0.560967377752514\\
0.337	0.556713957664454\\
0.338	0.552472012908813\\
0.339	0.54824180947214\\
0.34	0.544023609079696\\
0.341	0.539817669225571\\
0.342	0.535624243203257\\
0.343	0.531443580136734\\
0.344	0.527275925012005\\
0.345	0.523121518709124\\
0.346	0.518980598034667\\
0.347	0.514853395754676\\
0.348	0.510740140628043\\
0.349	0.506641057440348\\
0.35	0.502556367038132\\
0.351	0.498486286363605\\
0.352	0.494431028489782\\
0.353	0.490390802656048\\
0.354	0.486365814304135\\
0.355	0.482356265114516\\
0.356	0.478362353043205\\
0.357	0.474384272358966\\
0.358	0.470422213680918\\
0.359	0.46647636401653\\
0.36	0.462546906800016\\
0.361	0.458634021931109\\
0.362	0.454737885814221\\
0.363	0.450858671397974\\
0.364	0.446996548215114\\
0.365	0.44315168242279\\
0.366	0.439324236843199\\
0.367	0.435514371004595\\
0.368	0.431722241182656\\
0.369	0.427948000442208\\
0.37	0.424191798679304\\
0.371	0.420453782663645\\
0.372	0.416734096081355\\
0.373	0.413032879578093\\
0.374	0.409350270802511\\
0.375	0.405686404450043\\
0.376	0.402041412307037\\
0.377	0.398415423295209\\
0.378	0.394808563516437\\
0.379	0.391220956297872\\
0.38	0.387652722237383\\
0.381	0.384103979249318\\
0.382	0.380574842610587\\
0.383	0.377065425007064\\
0.384	0.373575836580304\\
0.385	0.370106184974574\\
0.386	0.366656575384196\\
0.387	0.363227110601201\\
0.388	0.359817891063291\\
0.389	0.356429014902107\\
0.39	0.353060577991802\\
0.391	0.349712673997915\\
0.392	0.346385394426557\\
0.393	0.34307882867388\\
0.394	0.339793064075863\\
0.395	0.336528185958381\\
0.396	0.333284277687576\\
0.397	0.330061420720528\\
0.398	0.326859694656207\\
0.399	0.323679177286728\\
0.4	0.32051994464889\\
0.401	0.317382071076011\\
0.402	0.314265629250044\\
0.403	0.311170690253987\\
0.404	0.308097323624575\\
0.405	0.30504559740526\\
0.406	0.302015578199471\\
0.407	0.299007331224165\\
0.408	0.296020920363648\\
0.409	0.293056408223685\\
0.41	0.290113856185894\\
0.411	0.287193324462402\\
0.412	0.284294872150799\\
0.413	0.281418557289353\\
0.414	0.278564436912507\\
0.415	0.275732567106651\\
0.416	0.272923003066163\\
0.417	0.270135799149725\\
0.418	0.267371008936912\\
0.419	0.264628685285042\\
0.42	0.261908880386306\\
0.421	0.259211645825154\\
0.422	0.256537032635954\\
0.423	0.253885091360912\\
0.424	0.251255872108258\\
0.425	0.248649424610684\\
0.426	0.246065798284059\\
0.427	0.243505042286382\\
0.428	0.240967205577011\\
0.429	0.238452336976126\\
0.43	0.235960485224467\\
0.431	0.233491699043305\\
0.432	0.23104602719467\\
0.433	0.228623518541829\\
0.434	0.226224222109999\\
0.435	0.223848187147314\\
0.436	0.221495463186021\\
0.437	0.219166100103921\\
0.438	0.216860148186046\\
0.439	0.21457765818656\\
0.44	0.212318681390898\\
0.441	0.210083269678128\\
0.442	0.207871475583537\\
0.443	0.205683352361432\\
0.444	0.203518954048173\\
0.445	0.201378335525397\\
0.446	0.199261552583475\\
0.447	0.197168661985153\\
0.448	0.195099721529416\\
0.449	0.193054790115529\\
0.45	0.191033927807293\\
0.451	0.189037195897465\\
0.452	0.187064656972389\\
0.453	0.185116374976783\\
0.454	0.18319241527872\\
0.455	0.181292844734759\\
0.456	0.179417731755258\\
0.457	0.17756714636983\\
0.458	0.175741160292963\\
0.459	0.173939846989776\\
0.46	0.172163281741924\\
0.461	0.170411541713627\\
0.462	0.168684706017836\\
0.463	0.166982855782506\\
0.464	0.165306074216994\\
0.465	0.163654446678551\\
0.466	0.16202806073892\\
0.467	0.160427006251013\\
0.468	0.158851375415681\\
0.469	0.157301262848542\\
0.47	0.155776765646885\\
0.471	0.154277983456618\\
0.472	0.152805018539272\\
0.473	0.151357975839024\\
0.474	0.149936963049762\\
0.475	0.148542090682155\\
0.476	0.147173472130724\\
0.477	0.145831223740918\\
0.478	0.14451546487616\\
0.479	0.14322631798487\\
0.48	0.141963908667445\\
0.481	0.140728365743181\\
0.482	0.139519821317135\\
0.483	0.138338410846902\\
0.484	0.137184273209302\\
0.485	0.136057550766961\\
0.486	0.134958389434765\\
0.487	0.133886938746191\\
0.488	0.132843351919474\\
0.489	0.131827785923622\\
0.49	0.130840401544238\\
0.491	0.129881363449156\\
0.492	0.128950840253859\\
0.493	0.128049004586667\\
0.494	0.127176033153678\\
0.495	0.126332106803445\\
0.496	0.125517410591376\\
0.497	0.124732133843818\\
0.498	0.12397647022184\\
0.499	0.123250617784663\\
0.5	0.122554779052734\\
0.501	0.121889161070427\\
0.502	0.121253975468335\\
0.503	0.120649438525147\\
0.504	0.120075771229085\\
0.505	0.119533199338865\\
0.506	0.119021953444185\\
0.507	0.118542269025695\\
0.508	0.118094386514432\\
0.509	0.117678551350707\\
0.51	0.117295014042398\\
0.511	0.116944030222649\\
0.512	0.116625860706927\\
0.513	0.116340771549422\\
0.514	0.116089034098775\\
0.515	0.115870925053078\\
0.516	0.115686726514144\\
0.517	0.115536726041015\\
0.518	0.115421216702666\\
0.519	0.115340497129892\\
0.52	0.115294871566337\\
0.521	0.115284649918646\\
0.522	0.115310147805702\\
0.523	0.115371686606912\\
0.524	0.115469593509525\\
0.525	0.115604201554939\\
0.526	0.115775849683971\\
0.527	0.115984882781045\\
0.528	0.11623165171728\\
0.529	0.116516513392437\\
0.53	0.116839830775685\\
0.531	0.117201972945162\\
0.532	0.117603315126279\\
0.533	0.118044238728754\\
0.534	0.118525131382316\\
0.535	0.119046386971054\\
0.536	0.119608405666372\\
0.537	0.120211593958511\\
0.538	0.120856364686594\\
0.539	0.121543137067161\\
0.54	0.122272336721157\\
0.541	0.123044395699314\\
0.542	0.123859752505918\\
0.543	0.12471885212088\\
0.544	0.125622146020104\\
0.545	0.126570092194091\\
0.546	0.127563155164736\\
0.547	0.128601806000283\\
0.548	0.129686522328384\\
0.549	0.130817788347226\\
0.55	0.131996094834677\\
0.551	0.133221939155398\\
0.552	0.134495825265896\\
0.553	0.135818263717442\\
0.554	0.137189771656833\\
0.555	0.138610872824935\\
0.556	0.140082097552967\\
0.557	0.14160398275647\\
0.558	0.143177071926917\\
0.559	0.144801915120919\\
0.56	0.146479068946965\\
0.561	0.148209096549656\\
0.562	0.149992567591379\\
0.563	0.151830058231367\\
0.564	0.153722151102103\\
0.565	0.155669435282999\\
0.566	0.157672506271319\\
0.567	0.159731965950275\\
0.568	0.161848422554251\\
0.569	0.164022490631108\\
0.57	0.166254791001499\\
0.571	0.168545950715157\\
0.572	0.170896603004096\\
0.573	0.173307387232664\\
0.574	0.175778948844403\\
0.575	0.178311939305653\\
0.576	0.180907016045852\\
0.577	0.18356484239447\\
0.578	0.186286087514522\\
0.579	0.189071426332606\\
0.58	0.191921539465415\\
0.581	0.194837113142647\\
0.582	0.197818839126288\\
0.583	0.200867414626179\\
0.584	0.203983542211829\\
0.585	0.207167929720417\\
0.586	0.210421290160916\\
0.587	0.213744341614291\\
0.588	0.217137807129709\\
0.589	0.220602414616708\\
0.59	0.224138896733261\\
0.591	0.227747990769691\\
0.592	0.231430438528361\\
0.593	0.235186986199105\\
0.594	0.239018384230317\\
0.595	0.242925387195672\\
0.596	0.246908753656392\\
0.597	0.250969246019025\\
0.598	0.255107630388666\\
0.599	0.259324676417571\\
0.6	0.263621157149108\\
0.601	0.267997848856987\\
0.602	0.27245553087972\\
0.603	0.27699498545025\\
0.604	0.281616997520695\\
0.605	0.286322354582165\\
0.606	0.291111846479585\\
0.607	0.295986265221474\\
0.608	0.300946404784638\\
0.609	0.305993060913713\\
0.61	0.311127030915516\\
0.611	0.316349113448151\\
0.612	0.321660108304816\\
0.613	0.327060816192271\\
0.614	0.332552038503913\\
0.615	0.338134577087414\\
0.616	0.343809234006872\\
0.617	0.349576811299433\\
0.618	0.35543811072634\\
0.619	0.361393933518363\\
0.62	0.36744508011557\\
0.621	0.37359234990139\\
0.622	0.379836540930949\\
0.623	0.386178449653607\\
0.624	0.392618870629693\\
0.625	0.399158596241372\\
0.626	0.40579841639763\\
0.627	0.41253911823333\\
0.628	0.419381485802317\\
0.629	0.426326299764526\\
0.63	0.43337433706708\\
0.631	0.440526370619346\\
0.632	0.447783168961905\\
0.633	0.455145495929443\\
0.634	0.462614110307512\\
0.635	0.470189765483153\\
0.636	0.477873209089363\\
0.637	0.485665182643377\\
0.638	0.493566421178772\\
0.639	0.501577652871345\\
0.64	0.509699598658795\\
0.641	0.51793297185416\\
0.642	0.526278477753035\\
0.643	0.534736813234544\\
0.644	0.543308666356073\\
0.645	0.551994715941763\\
0.646	0.560795631164763\\
0.647	0.569712071123254\\
0.648	0.578744684410242\\
0.649	0.587894108677139\\
0.65	0.597160970191139\\
0.651	0.606545883386408\\
0.652	0.616049450409105\\
0.653	0.625672260656257\\
0.654	0.635414890308509\\
0.655	0.645277901856779\\
0.656	0.655261843622853\\
0.657	0.66536724927394\\
0.658	0.675594637331245\\
0.659	0.685944510672575\\
0.66	0.696417356029051\\
0.661	0.707013643475943\\
0.662	0.717733825917708\\
0.663	0.728578338567258\\
0.664	0.73954759841954\\
0.665	0.750642003719478\\
0.666	0.761861933424341\\
0.667	0.773207746660615\\
0.668	0.784679782175449\\
0.669	0.796278357782751\\
0.67	0.808003769804021\\
0.671	0.819856292504004\\
0.672	0.831836177521256\\
0.673	0.843943653293715\\
0.674	0.856178924479383\\
0.675	0.868542171372221\\
0.676	0.881033549313358\\
0.677	0.893653188097741\\
0.678	0.906401191376343\\
0.679	0.919277636054034\\
0.68	0.932282571683278\\
0.681	0.945416019853751\\
0.682	0.958677973578051\\
0.683	0.972068396673628\\
0.684	0.98558722314108\\
0.685	0.99923435653899\\
0.686	1.01300966935543\\
0.687	1.02691300237636\\
0.688	1.04094416405098\\
0.689	1.05510292985438\\
0.69	1.06938904164748\\
0.691	1.08380220703463\\
0.692	1.0983420987189\\
0.693	1.11300835385542\\
0.694	1.12780057340286\\
0.695	1.14271832147326\\
0.696	1.15776112468056\\
0.697	1.17292847148791\\
0.698	1.18821981155406\\
0.699	1.20363455507904\\
0.7	1.21917207214946\\
0.701	1.23483169208355\\
0.702	1.2506127027763\\
0.703	1.26651435004489\\
0.704	1.28253583697483\\
0.705	1.29867632326682\\
0.706	1.31493492458498\\
0.707	1.33131071190632\\
0.708	1.34780271087223\\
0.709	1.36440990114178\\
0.71	1.38113121574763\\
0.711	1.39796554045455\\
0.712	1.41491171312097\\
0.713	1.43196852306393\\
0.714	1.44913471042783\\
0.715	1.46640896555713\\
0.716	1.48378992837355\\
0.717	1.50127618775815\\
0.718	1.51886628093844\\
0.719	1.53655869288119\\
0.72	1.55435185569117\\
0.721	1.57224414801614\\
0.722	1.59023389445881\\
0.723	1.60831936499578\\
0.724	1.62649877440419\\
0.725	1.64477028169641\\
0.726	1.66313198956315\\
0.727	1.6815819438255\\
0.728	1.70011813289644\\
0.729	1.71873848725202\\
0.73	1.73744087891301\\
0.731	1.75622312093729\\
0.732	1.77508296692344\\
0.733	1.79401811052625\\
0.734	1.81302618498436\\
0.735	1.83210476266083\\
0.736	1.85125135459692\\
0.737	1.87046341007973\\
0.738	1.88973831622426\\
0.739	1.90907339757037\\
0.74	1.92846591569514\\
0.741	1.94791306884141\\
0.742	1.96741199156279\\
0.743	1.9869597543859\\
0.744	2.0065533634904\\
0.745	2.02618976040728\\
0.746	2.04586582173627\\
0.747	2.0655783588826\\
0.748	2.08532411781413\\
0.749	2.10509977883915\\
0.75	2.12490195640567\\
0.751	2.14472719892274\\
0.752	2.16457198860454\\
0.753	2.18443274133775\\
0.754	2.204305806573\\
0.755	2.22418746724098\\
0.756	2.24407393969392\\
0.757	2.26396137367311\\
0.758	2.28384585230312\\
0.759	2.30372339211345\\
0.76	2.32358994308828\\
0.761	2.34344138874507\\
0.762	2.36327354624263\\
0.763	2.38308216651944\\
0.764	2.402862934463\\
0.765	2.42261146911076\\
0.766	2.44232332388352\\
0.767	2.46199398685199\\
0.768	2.48161888103721\\
0.769	2.50119336474562\\
0.77	2.52071273193951\\
0.771	2.54017221264359\\
0.772	2.55956697338847\\
0.773	2.57889211769177\\
0.774	2.5981426865776\\
0.775	2.61731365913531\\
0.776	2.63639995311804\\
0.777	2.6553964255821\\
0.778	2.67429787356767\\
0.779	2.69309903482193\\
0.78	2.71179458856497\\
0.781	2.73037915629969\\
0.782	2.74884730266605\\
0.783	2.76719353634084\\
0.784	2.7854123109833\\
0.785	2.8034980262278\\
0.786	2.82144502872399\\
0.787	2.83924761322535\\
0.788	2.85690002372693\\
0.789	2.87439645465289\\
0.79	2.89173105209471\\
0.791	2.90889791510077\\
0.792	2.92589109701806\\
0.793	2.94270460688673\\
0.794	2.95933241088818\\
0.795	2.97576843384748\\
0.796	2.99200656079081\\
0.797	3.00804063855855\\
0.798	3.02386447747482\\
0.799	3.03947185307407\\
0.8	3.05485650788541\\
0.801	3.07001215327541\\
0.802	3.08493247134988\\
0.803	3.09961111691538\\
0.804	3.11404171950102\\
0.805	3.12821788544123\\
0.806	3.14213320001989\\
0.807	3.15578122967672\\
0.808	3.1691555242761\\
0.809	3.18224961943916\\
0.81	3.1950570389395\\
0.811	3.20757129716308\\
0.812	3.21978590163269\\
0.813	3.23169435559754\\
0.814	3.24329016068833\\
0.815	3.25456681963818\\
0.816	3.26551783906985\\
0.817	3.27613673234955\\
0.818	3.28641702250763\\
0.819	3.29635224522646\\
0.82	3.30593595189583\\
0.821	3.31516171273586\\
0.822	3.32402311998785\\
0.823	3.33251379117305\\
0.824	3.34062737241955\\
0.825	3.34835754185727\\
0.826	3.35569801308118\\
0.827	3.36264253868259\\
0.828	3.36918491384867\\
0.829	3.3753189800298\\
0.83	3.38103862867488\\
0.831	3.38633780503423\\
0.832	3.39121051202988\\
0.833	3.39565081419286\\
0.834	3.39965284166734\\
0.835	3.40321079428095\\
0.836	3.40631894568096\\
0.837	3.40897164753572\\
0.838	3.41116333380081\\
0.839	3.41288852504918\\
0.84	3.41414183286458\\
0.841	3.41491796429744\\
0.842	3.41521172638245\\
0.843	3.41501803071667\\
0.844	3.41433189809739\\
0.845	3.41314846321849\\
0.846	3.41146297942411\\
0.847	3.40927082351849\\
0.848	3.40656750063048\\
0.849	3.40334864913138\\
0.85	3.39961004560453\\
0.851	3.39534760986503\\
0.852	3.39055741002787\\
0.853	3.38523566762268\\
0.854	3.37937876275304\\
0.855	3.37298323929855\\
0.856	3.36604581015723\\
0.857	3.35856336252627\\
0.858	3.35053296321856\\
0.859	3.34195186401256\\
0.86	3.33281750703302\\
0.861	3.32312753015957\\
0.862	3.31287977246054\\
0.863	3.30207227964894\\
0.864	3.29070330955734\\
0.865	3.27877133762858\\
0.866	3.26627506241869\\
0.867	3.25321341110864\\
0.868	3.23958554502103\\
0.869	3.22539086513795\\
0.87	3.21062901761587\\
0.871	3.19529989929357\\
0.872	3.1794036631884\\
0.873	3.16294072397672\\
0.874	3.1459117634534\\
0.875	3.12831773596587\\
0.876	3.11015987381728\\
0.877	3.09143969263372\\
0.878	3.07215899668994\\
0.879	3.05231988418789\\
0.88	3.03192475248217\\
0.881	3.01097630324639\\
0.882	2.98947754757397\\
0.883	2.96743181100704\\
0.884	2.94484273848647\\
0.885	2.92171429921616\\
0.886	2.8980507914344\\
0.887	2.87385684708461\\
0.888	2.84913743637798\\
0.889	2.82389787223985\\
0.89	2.79814381463166\\
0.891	2.77188127473988\\
0.892	2.74511661902327\\
0.893	2.71785657310921\\
0.894	2.69010822552982\\
0.895	2.66187903128831\\
0.896	2.63317681524537\\
0.897	2.60400977531561\\
0.898	2.57438648546317\\
0.899	2.54431589848586\\
0.9	2.51380734857641\\
0.901	2.48287055364931\\
0.902	2.45151561742136\\
0.903	2.41975303123357\\
0.904	2.38759367560188\\
0.905	2.35504882148353\\
0.906	2.3221301312459\\
0.907	2.28884965932387\\
0.908	2.2552198525517\\
0.909	2.22125355015461\\
0.91	2.18696398338547\\
0.911	2.15236477479074\\
0.912	2.11746993709025\\
0.913	2.08229387165424\\
0.914	2.0468513665611\\
0.915	2.01115759421863\\
0.916	1.97522810853107\\
0.917	1.9390788415939\\
0.918	1.90272609989771\\
0.919	1.86618656002209\\
0.92	1.82947726379984\\
0.921	1.7926156129315\\
0.922	1.7556193630293\\
0.923	1.71850661706963\\
0.924	1.68129581823191\\
0.925	1.64400574210187\\
0.926	1.60665548821607\\
0.927	1.56926447092429\\
0.928	1.53185240954569\\
0.929	1.49443931779402\\
0.93	1.45704549244653\\
0.931	1.41969150123059\\
0.932	1.38239816990153\\
0.933	1.3451865684842\\
0.934	1.30807799665053\\
0.935	1.27109396820421\\
0.936	1.23425619464333\\
0.937	1.19758656777079\\
0.938	1.16110714132169\\
0.939	1.12484011157618\\
0.94	1.08880779692549\\
0.941	1.05303261635791\\
0.942	1.01753706683101\\
0.943	0.98234369949526\\
0.944	0.947475094733712\\
0.945	0.912953835981181\\
0.946	0.878802482285897\\
0.947	0.845043539575461\\
0.948	0.811699430588171\\
0.949	0.778792463429828\\
0.95	0.746344798715248\\
0.951	0.714378415252731\\
0.952	0.682915074228805\\
0.953	0.651976281849573\\
0.954	0.621583250393995\\
0.955	0.591756857633445\\
0.956	0.562517604570813\\
0.957	0.533885571451412\\
0.958	0.50588037199684\\
0.959	0.47852110581189\\
0.96	0.45182630891346\\
0.961	0.425813902329307\\
0.962	0.400501138713311\\
0.963	0.375904546922769\\
0.964	0.352039874502019\\
0.965	0.328922028015489\\
0.966	0.306565011172014\\
0.967	0.284981860681024\\
0.968	0.264184579779894\\
0.969	0.244184069370447\\
0.97	0.224990056701287\\
0.971	0.206611021531244\\
0.972	0.18905411970787\\
0.973	0.172325104093501\\
0.974	0.156428242769954\\
0.975	0.141366234451518\\
0.976	0.127140121034354\\
0.977	0.113749197208962\\
0.978	0.10119091706081\\
0.979	0.0894607975826628\\
0.98	0.0785523190205601\\
0.981	0.0684568219737773\\
0.982	0.0591634011674473\\
0.983	0.050658795814855\\
0.984	0.0429272764847067\\
0.985	0.0359505283869445\\
0.986	0.0297075309889074\\
0.987	0.0241744338718519\\
0.988	0.0193244287360123\\
0.989	0.015127617460528\\
0.99	0.0115508761226733\\
0.991	0.00855771487890274\\
0.992	0.0061081336082726\\
0.993	0.00415847321680815\\
0.994	0.00266126249936536\\
0.995	0.00156506045347932\\
0.996	0.000814293937599666\\
0.997	0.000349090563986802\\
0.998	0.000105106714379782\\
0.999	1.3350564347671e-05\\
1	0\\
};
\addlegendentry{$ f(x) $}

\addplot [color=blue]
  table[row sep=crcr]{%
0	-0.172601123681268\\
0.001	-0.160310245278216\\
0.002	-0.148081293113624\\
0.003	-0.135914267187493\\
0.004	-0.123809167499823\\
0.005	-0.111765994050612\\
0.006	-0.0997847468398626\\
0.007	-0.0878654258675732\\
0.008	-0.0760080311337443\\
0.009	-0.0642125626383759\\
0.01	-0.0524790203814678\\
0.011	-0.0408074043630202\\
0.012	-0.029197714583033\\
0.013	-0.0176499510415063\\
0.014	-0.00616411373843998\\
0.015	0.00525979732616589\\
0.016	0.0166217821523114\\
0.017	0.0279218407399964\\
0.018	0.039159973089221\\
0.019	0.0503361791999852\\
0.02	0.0614504590722889\\
0.021	0.0725028127061322\\
0.022	0.0834932401015151\\
0.023	0.0944217412584375\\
0.024	0.1052883161769\\
0.025	0.116092964856901\\
0.026	0.126835687298442\\
0.027	0.137516483501523\\
0.028	0.148135353466143\\
0.029	0.158692297192303\\
0.03	0.169187314680003\\
0.031	0.179620405929242\\
0.032	0.18999157094002\\
0.033	0.200300809712338\\
0.034	0.210548122246196\\
0.035	0.220733508541593\\
0.036	0.23085696859853\\
0.037	0.240918502417007\\
0.038	0.250918109997023\\
0.039	0.260855791338578\\
0.04	0.270731546441673\\
0.041	0.280545375306308\\
0.042	0.290297277932482\\
0.043	0.299987254320196\\
0.044	0.30961530446945\\
0.045	0.319181428380243\\
0.046	0.328685626052575\\
0.047	0.338127897486447\\
0.048	0.347508242681859\\
0.049	0.35682666163881\\
0.05	0.366083154357301\\
0.051	0.375277720837331\\
0.052	0.384410361078901\\
0.053	0.393481075082011\\
0.054	0.40248986284666\\
0.055	0.411436724372849\\
0.056	0.420321659660577\\
0.057	0.429144668709845\\
0.058	0.437905751520652\\
0.059	0.446604908092999\\
0.06	0.455242138426886\\
0.061	0.463817442522312\\
0.062	0.472330820379277\\
0.063	0.480782271997783\\
0.064	0.489171797377827\\
0.065	0.497499396519412\\
0.066	0.505765069422536\\
0.067	0.513968816087199\\
0.068	0.522110636513403\\
0.069	0.530190530701145\\
0.07	0.538208498650427\\
0.071	0.546164540361249\\
0.072	0.55405865583361\\
0.073	0.561890845067511\\
0.074	0.569661108062952\\
0.075	0.577369444819932\\
0.076	0.585015855338452\\
0.077	0.592600339618511\\
0.078	0.60012289766011\\
0.079	0.607583529463248\\
0.08	0.614982235027926\\
0.081	0.622319014354143\\
0.082	0.629593867441901\\
0.083	0.636806794291197\\
0.084	0.643957794902033\\
0.085	0.651046869274409\\
0.086	0.658074017408324\\
0.087	0.66503923930378\\
0.088	0.671942534960774\\
0.089	0.678783904379308\\
0.09	0.685563347559382\\
0.091	0.692280864500995\\
0.092	0.698936455204147\\
0.093	0.70553011966884\\
0.094	0.712061857895072\\
0.095	0.718531669882843\\
0.096	0.724939555632154\\
0.097	0.731285515143005\\
0.098	0.737569548415395\\
0.099	0.743791655449325\\
0.1	0.749951836244794\\
0.101	0.756050090801803\\
0.102	0.762086419120352\\
0.103	0.76806082120044\\
0.104	0.773973297042067\\
0.105	0.779823846645234\\
0.106	0.785612470009941\\
0.107	0.791339167136187\\
0.108	0.797003938023974\\
0.109	0.802606782673299\\
0.11	0.808147701084164\\
0.111	0.813626693256569\\
0.112	0.819043759190513\\
0.113	0.824398898885996\\
0.114	0.82969211234302\\
0.115	0.834923399561583\\
0.116	0.840092760541685\\
0.117	0.845200195283327\\
0.118	0.850245703786509\\
0.119	0.85522928605123\\
0.12	0.860150942077491\\
0.121	0.865010671865291\\
0.122	0.869808475414631\\
0.123	0.87454435272551\\
0.124	0.879218303797929\\
0.125	0.883830328631888\\
0.126	0.888380427227386\\
0.127	0.892868599584423\\
0.128	0.897294845703001\\
0.129	0.901659165583118\\
0.13	0.905961559224774\\
0.131	0.91020202662797\\
0.132	0.914380567792706\\
0.133	0.918497182718981\\
0.134	0.922551871406796\\
0.135	0.92654463385615\\
0.136	0.930475470067044\\
0.137	0.934344380039477\\
0.138	0.93815136377345\\
0.139	0.941896421268963\\
0.14	0.945579552526015\\
0.141	0.949200757544607\\
0.142	0.952760036324738\\
0.143	0.956257388866409\\
0.144	0.959692815169619\\
0.145	0.963066315234369\\
0.146	0.966377889060658\\
0.147	0.969627536648488\\
0.148	0.972815257997856\\
0.149	0.975941053108764\\
0.15	0.979004921981212\\
0.151	0.9820068646152\\
0.152	0.984946881010726\\
0.153	0.987824971167793\\
0.154	0.990641135086399\\
0.155	0.993395372766545\\
0.156	0.99608768420823\\
0.157	0.998718069411455\\
0.158	1.00128652837622\\
0.159	1.00379306110252\\
0.16	1.00623766759037\\
0.161	1.00862034783975\\
0.162	1.01094110185067\\
0.163	1.01319992962313\\
0.164	1.01539683115714\\
0.165	1.01753180645268\\
0.166	1.01960485550976\\
0.167	1.02161597832838\\
0.168	1.02356517490854\\
0.169	1.02545244525024\\
0.17	1.02727778935348\\
0.171	1.02904120721826\\
0.172	1.03074269884458\\
0.173	1.03238226423243\\
0.174	1.03395990338183\\
0.175	1.03547561629277\\
0.176	1.03692940296524\\
0.177	1.03832126339926\\
0.178	1.03965119759482\\
0.179	1.04091920555191\\
0.18	1.04212528727055\\
0.181	1.04326944275072\\
0.182	1.04435167199244\\
0.183	1.04537197499569\\
0.184	1.04633035176048\\
0.185	1.04722680228681\\
0.186	1.04806132657469\\
0.187	1.0488339246241\\
0.188	1.04954459643505\\
0.189	1.05019334200754\\
0.19	1.05078016134157\\
0.191	1.05130505443714\\
0.192	1.05176802129425\\
0.193	1.0521690619129\\
0.194	1.05250817629309\\
0.195	1.05278536443482\\
0.196	1.05300062633809\\
0.197	1.05315396200289\\
0.198	1.05324537142924\\
0.199	1.05327485461713\\
0.2	1.05324241156655\\
0.201	1.05314804227752\\
0.202	1.05299174675003\\
0.203	1.05277352498407\\
0.204	1.05249337697966\\
0.205	1.05215130273678\\
0.206	1.05174730225544\\
0.207	1.05128137553565\\
0.208	1.05075352257739\\
0.209	1.05016374338067\\
0.21	1.04951203794549\\
0.211	1.04879840627186\\
0.212	1.04802284835976\\
0.213	1.0471853642092\\
0.214	1.04628595382018\\
0.215	1.0453246171927\\
0.216	1.04430135432676\\
0.217	1.04321616522236\\
0.218	1.0420690498795\\
0.219	1.04086000829817\\
0.22	1.03958904047839\\
0.221	1.03825614642015\\
0.222	1.03686132612345\\
0.223	1.03540457958828\\
0.224	1.03388590681466\\
0.225	1.03230530780257\\
0.226	1.03066278255203\\
0.227	1.02895833106302\\
0.228	1.02719195333556\\
0.229	1.02536364936963\\
0.23	1.02347341916524\\
0.231	1.0215212627224\\
0.232	1.01950718004109\\
0.233	1.01743117112132\\
0.234	1.01529323596309\\
0.235	1.01309337456641\\
0.236	1.01083158693126\\
0.237	1.00850787305765\\
0.238	1.00612223294558\\
0.239	1.00367466659505\\
0.24	1.00116517400605\\
0.241	0.998593755178603\\
0.242	0.995960410112692\\
0.243	0.99326513880832\\
0.244	0.990507941265487\\
0.245	0.987688817484194\\
0.246	0.984807767464441\\
0.247	0.981864791206227\\
0.248	0.978859888709553\\
0.249	0.975793059974418\\
0.25	0.972664305000822\\
0.251	0.969473623788767\\
0.252	0.966221016338251\\
0.253	0.962906482649274\\
0.254	0.959530022721837\\
0.255	0.95609163655594\\
0.256	0.952591324151582\\
0.257	0.949029085508764\\
0.258	0.945404920627486\\
0.259	0.941718829507746\\
0.26	0.937970812149547\\
0.261	0.934160868552887\\
0.262	0.930288998717766\\
0.263	0.926355202644186\\
0.264	0.922359480332144\\
0.265	0.918301831781643\\
0.266	0.914182256992681\\
0.267	0.910000755965258\\
0.268	0.905757328699375\\
0.269	0.901451975195032\\
0.27	0.897084695452228\\
0.271	0.892655489470964\\
0.272	0.888164357251239\\
0.273	0.883611298793054\\
0.274	0.878996314096409\\
0.275	0.874319403161303\\
0.276	0.869580565987737\\
0.277	0.864779802575709\\
0.278	0.859917112925222\\
0.279	0.854992497036275\\
0.28	0.850005954908867\\
0.281	0.844957486542998\\
0.282	0.83984709193867\\
0.283	0.83467477109588\\
0.284	0.82944052401463\\
0.285	0.82414435069492\\
0.286	0.818786251136749\\
0.287	0.813366225340118\\
0.288	0.807884273305027\\
0.289	0.802340395031475\\
0.29	0.796734590519462\\
0.291	0.791066859768989\\
0.292	0.785337202780056\\
0.293	0.779545619552662\\
0.294	0.773692110086808\\
0.295	0.767776674382493\\
0.296	0.761799312439719\\
0.297	0.755760024258483\\
0.298	0.749658809838788\\
0.299	0.743495669180632\\
0.3	0.737270602284015\\
0.301	0.730983609148938\\
0.302	0.7246346897754\\
0.303	0.718223844163402\\
0.304	0.711751072312943\\
0.305	0.705216374224025\\
0.306	0.698619749896645\\
0.307	0.691961199330806\\
0.308	0.685240722526505\\
0.309	0.678458319483745\\
0.31	0.671613990202524\\
0.311	0.664707734682842\\
0.312	0.657739552924701\\
0.313	0.650709444928098\\
0.314	0.643617410693036\\
0.315	0.636463450219512\\
0.316	0.629247563507529\\
0.317	0.621969750557085\\
0.318	0.61463001136818\\
0.319	0.607228345940816\\
0.32	0.59976475427499\\
0.321	0.592239236370705\\
0.322	0.584651792227958\\
0.323	0.577002421846752\\
0.324	0.569291125227085\\
0.325	0.561517902368958\\
0.326	0.55368275327237\\
0.327	0.545785677937321\\
0.328	0.537826676363812\\
0.329	0.529805748551844\\
0.33	0.521722894501414\\
0.331	0.513578114212524\\
0.332	0.505371407685173\\
0.333	0.497102774919362\\
0.334	0.488772215915091\\
0.335	0.480379730672359\\
0.336	0.471925319191167\\
0.337	0.463408981471514\\
0.338	0.454830717513401\\
0.339	0.446190527316828\\
0.34	0.437488410881794\\
0.341	0.4287243682083\\
0.342	0.419898399296345\\
0.343	0.41101050414593\\
0.344	0.402060682757055\\
0.345	0.393048935129719\\
0.346	0.559562093574238\\
0.347	0.55430025157281\\
0.348	0.549070606568632\\
0.349	0.543873158561703\\
0.35	0.538707907552024\\
0.351	0.533574853539594\\
0.352	0.528473996524413\\
0.353	0.523405336506482\\
0.354	0.5183688734858\\
0.355	0.513364607462369\\
0.356	0.508392538436186\\
0.357	0.503452666407253\\
0.358	0.49854499137557\\
0.359	0.493669513341136\\
0.36	0.488826232303951\\
0.361	0.484015148264016\\
0.362	0.479236261221331\\
0.363	0.474489571175894\\
0.364	0.469775078127707\\
0.365	0.46509278207677\\
0.366	0.460442683023082\\
0.367	0.455824780966644\\
0.368	0.451239075907454\\
0.369	0.446685567845516\\
0.37	0.442164256780826\\
0.371	0.437675142713385\\
0.372	0.433218225643194\\
0.373	0.428793505570253\\
0.374	0.424400982494561\\
0.375	0.420040656416118\\
0.376	0.415712527334926\\
0.377	0.411416595250982\\
0.378	0.407152860164288\\
0.379	0.402921322074842\\
0.38	0.398721980982648\\
0.381	0.394554836887702\\
0.382	0.390419889790006\\
0.383	0.386317139689559\\
0.384	0.382246586586362\\
0.385	0.378208230480414\\
0.386	0.374202071371716\\
0.387	0.370228109260267\\
0.388	0.366286344146067\\
0.389	0.362376776029118\\
0.39	0.358499404909417\\
0.391	0.354654230786966\\
0.392	0.350841253661765\\
0.393	0.347060473533813\\
0.394	0.34331189040311\\
0.395	0.339595504269657\\
0.396	0.335911315133454\\
0.397	0.3322593229945\\
0.398	0.328639527852795\\
0.399	0.325051929708339\\
0.4	0.321496528561134\\
0.401	0.317973324411177\\
0.402	0.314482317258471\\
0.403	0.311023507103014\\
0.404	0.307596893944806\\
0.405	0.304202477783848\\
0.406	0.300840258620138\\
0.407	0.297510236453679\\
0.408	0.294212411284469\\
0.409	0.290946783112509\\
0.41	0.287713351937798\\
0.411	0.284512117760337\\
0.412	0.281343080580124\\
0.413	0.278206240397162\\
0.414	0.275101597211449\\
0.415	0.272029151022985\\
0.416	0.268988901831772\\
0.417	0.265980849637807\\
0.418	0.263004994441091\\
0.419	0.260061336241626\\
0.42	0.257149875039409\\
0.421	0.254270610834442\\
0.422	0.251423543626725\\
0.423	0.248608673416258\\
0.424	0.245826000203039\\
0.425	0.24307552398707\\
0.426	0.240357244768351\\
0.427	0.237671162546881\\
0.428	0.23501727732266\\
0.429	0.232395589095689\\
0.43	0.229806097865968\\
0.431	0.227248803633496\\
0.432	0.224723706398273\\
0.433	0.2222308061603\\
0.434	0.219770102919576\\
0.435	0.217341596676103\\
0.436	0.214945287429878\\
0.437	0.212581175180903\\
0.438	0.210249259929177\\
0.439	0.207949541674701\\
0.44	0.205682020417474\\
0.441	0.203446696157497\\
0.442	0.201243568894768\\
0.443	0.199072638629291\\
0.444	0.196933905361062\\
0.445	0.194827369090083\\
0.446	0.192753029816352\\
0.447	0.190710887539872\\
0.448	0.188700942260641\\
0.449	0.186723193978659\\
0.45	0.184777642693928\\
0.451	0.182864288406445\\
0.452	0.180983131116212\\
0.453	0.179134170823228\\
0.454	0.177317407527494\\
0.455	0.175532841229009\\
0.456	0.173780471927774\\
0.457	0.172060299623789\\
0.458	0.170372324317052\\
0.459	0.168716546007565\\
0.46	0.167092964695328\\
0.461	0.16550158038034\\
0.462	0.163942393062602\\
0.463	0.162415402742114\\
0.464	0.160920609418874\\
0.465	0.159458013092884\\
0.466	0.158027613764143\\
0.467	0.156629411432652\\
0.468	0.155263406098411\\
0.469	0.153929597761418\\
0.47	0.152627986421677\\
0.471	0.151358572079183\\
0.472	0.15012135473394\\
0.473	0.148916334385945\\
0.474	0.147743511035201\\
0.475	0.146602884681705\\
0.476	0.145494455325459\\
0.477	0.144418222966464\\
0.478	0.143374187604717\\
0.479	0.142362349240219\\
0.48	0.141382707872971\\
0.481	0.140435263502973\\
0.482	0.139520016130224\\
0.483	0.138636965754725\\
0.484	0.137786112376475\\
0.485	0.136967455995475\\
0.486	0.136180996611723\\
0.487	0.135426734225222\\
0.488	0.13470466883597\\
0.489	0.134014800443968\\
0.49	0.133357129049214\\
0.491	0.132731654651711\\
0.492	0.132138377251456\\
0.493	0.131577296848452\\
0.494	0.131048413442697\\
0.495	0.130551727034191\\
0.496	0.130087237622935\\
0.497	0.129654945208928\\
0.498	0.129254849792171\\
0.499	0.128886951372662\\
0.5	0.128551249950404\\
0.501	0.128247745525396\\
0.502	0.127976438097636\\
0.503	0.127737327667126\\
0.504	0.127530414233865\\
0.505	0.127355697797855\\
0.506	0.127213178359092\\
0.507	0.127102855917581\\
0.508	0.127024730473319\\
0.509	0.126978802026305\\
0.51	0.126965070576542\\
0.511	0.126983536124027\\
0.512	0.127034198668762\\
0.513	0.127117058210747\\
0.514	0.127232114749981\\
0.515	0.127379368286466\\
0.516	0.127558818820198\\
0.517	0.127770466351182\\
0.518	0.128014310879413\\
0.519	0.128290352404895\\
0.52	0.128598590927625\\
0.521	0.128939026447608\\
0.522	0.129311658964837\\
0.523	0.129716488479316\\
0.524	0.130153514991046\\
0.525	0.130622738500023\\
0.526	0.131124159006252\\
0.527	0.131657776509728\\
0.528	0.132223591010456\\
0.529	0.132821602508432\\
0.53	0.133451811003658\\
0.531	0.134114216496134\\
0.532	0.134808818985858\\
0.533	0.135535618472833\\
0.534	0.136294614957057\\
0.535	0.137085808438529\\
0.536	0.137909198917253\\
0.537	0.138764786393224\\
0.538	0.139652570866446\\
0.539	0.140572552336916\\
0.54	0.141524730804638\\
0.541	0.142509106269609\\
0.542	0.143525678731827\\
0.543	0.144574448191297\\
0.544	0.145655414648014\\
0.545	0.146768578101983\\
0.546	0.1479139385532\\
0.547	0.149091496001667\\
0.548	0.150301250447384\\
0.549	0.151543201890348\\
0.55	0.152817350330565\\
0.551	0.154123695768029\\
0.552	0.155462238202744\\
0.553	0.156832977634706\\
0.554	0.158235914063921\\
0.555	0.159671047490384\\
0.556	0.161138377914095\\
0.557	0.162637905335057\\
0.558	0.164169629753268\\
0.559	0.165733551168729\\
0.56	0.167329669581437\\
0.561	0.168957984991398\\
0.562	0.170618497398608\\
0.563	0.172311206803065\\
0.564	0.174036113204774\\
0.565	0.175793216603729\\
0.566	0.177582516999937\\
0.567	0.179404014393393\\
0.568	0.181257708784099\\
0.569	0.183143600172055\\
0.57	0.185061688557259\\
0.571	0.187011973939715\\
0.572	0.188994456319416\\
0.573	0.191009135696371\\
0.574	0.193056012070572\\
0.575	0.195135085442026\\
0.576	0.197246355810728\\
0.577	0.199389823176678\\
0.578	0.201565487539879\\
0.579	0.203773348900328\\
0.58	0.206013407258029\\
0.581	0.208285662612978\\
0.582	0.210590114965176\\
0.583	0.212926764314624\\
0.584	0.215295610661321\\
0.585	0.217696654005268\\
0.586	0.220129894346464\\
0.587	0.22259533168491\\
0.588	0.225092966020606\\
0.589	0.22762279735355\\
0.59	0.230184825683745\\
0.591	0.232779051011187\\
0.592	0.235405473335881\\
0.593	0.238064092657823\\
0.594	0.240754908977016\\
0.595	0.243477922293458\\
0.596	0.246233132607149\\
0.597	0.24902053991809\\
0.598	0.251840144226279\\
0.599	0.254691945531719\\
0.6	0.257575943834407\\
0.601	0.260492139134346\\
0.602	0.263440531431534\\
0.603	0.266421120725971\\
0.604	0.269433907017659\\
0.605	0.272478890306594\\
0.606	0.275556070592781\\
0.607	0.278665447876215\\
0.608	0.2818070221569\\
0.609	0.339200342527413\\
0.61	0.340472712477101\\
0.611	0.341951443880681\\
0.612	0.343636536738153\\
0.613	0.345527991049508\\
0.614	0.347625806814747\\
0.615	0.349929984033871\\
0.616	0.352440522706871\\
0.617	0.355157422833763\\
0.618	0.358080684414539\\
0.619	0.361210307449198\\
0.62	0.364546291937756\\
0.621	0.368088637880184\\
0.622	0.371837345276489\\
0.623	0.375792414126686\\
0.624	0.379953844430773\\
0.625	0.384321636188744\\
0.626	0.3888957894006\\
0.627	0.393676304066339\\
0.628	0.398663180185949\\
0.629	0.403856417759464\\
0.63	0.409256016786856\\
0.631	0.414861977268131\\
0.632	0.420674299203291\\
0.633	0.426692982592328\\
0.634	0.432918027435264\\
0.635	0.439349433732076\\
0.636	0.445987201482779\\
0.637	0.452831330687367\\
0.638	0.459881821345839\\
0.639	0.46713867345818\\
0.64	0.47460188702442\\
0.641	0.482271462044544\\
0.642	0.490147398518559\\
0.643	0.498229696446451\\
0.644	0.506518355828234\\
0.645	0.51501337666388\\
0.646	0.523714758953425\\
0.647	0.53262250269686\\
0.648	0.541736607894173\\
0.649	0.551057074545383\\
0.65	0.560583902650471\\
0.651	0.570317092209429\\
0.652	0.580256643222285\\
0.653	0.590402555689025\\
0.654	0.600754829609649\\
0.655	0.611313464984157\\
0.656	0.622078461812556\\
0.657	0.633049820094818\\
0.658	0.644227539830979\\
0.659	0.655611621021031\\
0.66	0.667202063664966\\
0.661	0.678998867762786\\
0.662	0.691002033314469\\
0.663	0.703211560320057\\
0.664	0.715627448779536\\
0.665	0.728249698692885\\
0.666	0.741078310060132\\
0.667	0.754113282881249\\
0.668	0.767354617156251\\
0.669	0.780802312885143\\
0.67	0.794456370067927\\
0.671	0.808316788704587\\
0.672	0.822383568795139\\
0.673	0.836656710339575\\
0.674	0.851136213337881\\
0.675	0.865822077790078\\
0.676	0.880714303696166\\
0.677	0.895812891056138\\
0.678	0.911117839869995\\
0.679	0.926629150137742\\
0.68	0.942346821859353\\
0.681	0.958270855034868\\
0.682	0.974401249664261\\
0.683	0.990738005747545\\
0.684	1.0072811232847\\
0.685	1.02403060227575\\
0.686	1.04098644272067\\
0.687	1.05814864461949\\
0.688	1.0755172079722\\
0.689	1.09309213277879\\
0.69	1.11087341903926\\
0.691	1.1288610667536\\
0.692	1.14705507592184\\
0.693	1.16545544654397\\
0.694	1.18406217861998\\
0.695	1.20287527214987\\
0.696	1.22189472713366\\
0.697	1.24112054357131\\
0.698	1.26055272146286\\
0.699	1.28019126080829\\
0.7	1.30003616160761\\
0.701	1.22324749331336\\
0.702	1.24322218068286\\
0.703	1.26310995348783\\
0.704	1.28291081172829\\
0.705	1.30262475540422\\
0.706	1.32225178451564\\
0.707	1.34179189906252\\
0.708	1.36124509904489\\
0.709	1.38061138446274\\
0.71	1.39989075531605\\
0.711	1.41908321160485\\
0.712	1.43818875332914\\
0.713	1.45720738048889\\
0.714	1.47613909308413\\
0.715	1.49498389111484\\
0.716	1.51374177458103\\
0.717	1.53241274348271\\
0.718	1.55099679781985\\
0.719	1.56949393759248\\
0.72	1.58790416280059\\
0.721	1.60622747344417\\
0.722	1.62446386952323\\
0.723	1.64261335103777\\
0.724	1.66067591798778\\
0.725	1.67865157037328\\
0.726	1.69654030819425\\
0.727	1.7143421314507\\
0.728	1.73205704014263\\
0.729	1.74968503427004\\
0.73	1.76722611383293\\
0.731	1.78468027883128\\
0.732	1.80204752926513\\
0.733	1.81932786513445\\
0.734	1.83652128643924\\
0.735	1.85362779317953\\
0.736	1.87064738535528\\
0.737	1.88758006296651\\
0.738	1.90442582601322\\
0.739	1.92118467449541\\
0.74	1.93785660841308\\
0.741	1.95444162776622\\
0.742	1.97093973255485\\
0.743	1.98735092277895\\
0.744	2.00367519843853\\
0.745	2.01991255953359\\
0.746	2.03606300606412\\
0.747	2.05212653803014\\
0.748	2.06810315543163\\
0.749	2.0839928582686\\
0.75	2.09979564654105\\
0.751	2.11551152024898\\
0.752	2.13114047939238\\
0.753	2.14668252397127\\
0.754	2.16213765398563\\
0.755	2.17750586943546\\
0.756	2.19278717032078\\
0.757	2.20798155664158\\
0.758	2.22308902839785\\
0.759	2.2381095855896\\
0.76	2.25304322821683\\
0.761	2.26788995627954\\
0.762	2.28264976977772\\
0.763	2.29732266871139\\
0.764	2.31190865308053\\
0.765	2.32640772288515\\
0.766	2.34081987812526\\
0.767	2.35514511880083\\
0.768	2.36938344491189\\
0.769	2.42935072764439\\
0.77	2.4562142289566\\
0.771	2.48274814730634\\
0.772	2.5089524826936\\
0.773	2.53482723511846\\
0.774	2.56037240458085\\
0.775	2.58558799108079\\
0.776	2.61047399461829\\
0.777	2.63503041519333\\
0.778	2.65925725280593\\
0.779	2.68315450745607\\
0.78	2.70672217914375\\
0.781	2.72996026786896\\
0.782	2.75286877363176\\
0.783	2.77544769643211\\
0.784	2.79769703626998\\
0.785	2.81961679314543\\
0.786	2.84120696705843\\
0.787	2.86246755800894\\
0.788	2.88339856599704\\
0.789	2.90399999102266\\
0.79	2.92427183308583\\
0.791	2.94421409218657\\
0.792	2.96382676832485\\
0.793	2.98310986150068\\
0.794	3.00206337171406\\
0.795	3.020687298965\\
0.796	3.03898164325348\\
0.797	3.05694640457952\\
0.798	3.07458158294307\\
0.799	3.09188717834418\\
0.8	3.10886319078286\\
0.801	3.12550962025909\\
0.802	3.14182646677287\\
0.803	3.15781373032419\\
0.804	3.17347141091307\\
0.805	3.1887995085395\\
0.806	3.20379802320348\\
0.807	3.21846695490497\\
0.808	3.23280630364404\\
0.809	3.24681606942066\\
0.81	3.26049625223483\\
0.811	3.27384685208655\\
0.812	3.28686786897583\\
0.813	3.29955930290265\\
0.814	3.31192115386702\\
0.815	3.32395342186891\\
0.816	3.33565610690839\\
0.817	3.3470292089854\\
0.818	3.35807272809996\\
0.819	3.36878666425207\\
0.82	3.37917101744175\\
0.821	3.38922578766896\\
0.822	3.39895097493373\\
0.823	3.40834657923601\\
0.824	3.41741260057587\\
0.825	3.42614903895328\\
0.826	3.43455589436826\\
0.827	3.44263316682077\\
0.828	3.45038085631082\\
0.829	3.45779896283844\\
0.83	3.46488748640358\\
0.831	3.47164642700629\\
0.832	3.47807578464652\\
0.833	3.48417555932433\\
0.834	3.48994575103968\\
0.835	3.49538635979259\\
0.836	3.50049738558305\\
0.837	3.50527882841105\\
0.838	3.5097306882766\\
0.839	3.51385296517972\\
0.84	3.51764565912038\\
0.841	3.52110877009855\\
0.842	3.5242422981143\\
0.843	3.52704624316759\\
0.844	3.52952060525844\\
0.845	3.53166538438686\\
0.846	3.5334805805528\\
0.847	3.53496619375629\\
0.848	3.53612222399734\\
0.849	3.394687610262\\
0.85	3.37807399081566\\
0.851	3.36230394614734\\
0.852	3.34737747625701\\
0.853	3.33329458114451\\
0.854	3.32005526081019\\
0.855	3.30765951525382\\
0.856	3.29610734447544\\
0.857	3.28539874847507\\
0.858	3.27553372725265\\
0.859	3.26651228080817\\
0.86	3.25833440914175\\
0.861	3.25100011225334\\
0.862	3.24450939014292\\
0.863	3.23886224281051\\
0.864	3.23405867025593\\
0.865	3.23009867247953\\
0.866	3.22698224948101\\
0.867	3.22470940126055\\
0.868	3.2232801278181\\
0.869	3.22269442915348\\
0.87	3.22295230526703\\
0.871	3.22405375615853\\
0.872	3.22599878182797\\
0.873	3.22878738227547\\
0.874	3.23241955750098\\
0.875	3.23689530750431\\
0.876	3.24221463228577\\
0.877	3.24837753184522\\
0.878	3.25538400618268\\
0.879	3.26323405529814\\
0.88	3.27192767919144\\
0.881	3.28146487786285\\
0.882	3.29184565131231\\
0.883	3.30306999953967\\
0.884	3.31513792254509\\
0.885	3.32804942032851\\
0.886	3.34180449288976\\
0.887	3.02244973377162\\
0.888	2.97421433049374\\
0.889	2.92635437716515\\
0.89	2.87886987378582\\
0.891	2.8317608203557\\
0.892	2.78502721687477\\
0.893	2.73866906334314\\
0.894	2.69268635976073\\
0.895	2.64707910612751\\
0.896	2.60184730244359\\
0.897	2.55699094870889\\
0.898	2.5125100449234\\
0.899	2.46840459108714\\
0.9	2.42467458720014\\
0.901	2.3813200332624\\
0.902	2.33834092927381\\
0.903	2.29573727523456\\
0.904	2.25350907114452\\
0.905	2.2116563170037\\
0.906	2.17017901281207\\
0.907	2.12907715856974\\
0.908	2.08835075427666\\
0.909	2.04799979993271\\
0.91	2.00802429553809\\
0.911	1.96842424109269\\
0.912	1.92919963659654\\
0.913	1.89035048204957\\
0.914	1.85187677745188\\
0.915	1.81377852280346\\
0.916	1.77605571810417\\
0.917	1.73870836335419\\
0.918	1.70173645855346\\
0.919	1.66514000370191\\
0.92	1.62891899879963\\
0.921	1.59307344384658\\
0.922	1.5576033388428\\
0.923	1.52250868378817\\
0.924	1.48778947868286\\
0.925	1.45344572352678\\
0.926	1.41947741831987\\
0.927	1.38588456306226\\
0.928	1.35266715775387\\
0.929	1.31982520239472\\
0.93	1.28735869698477\\
0.931	1.25526764152409\\
0.932	1.22355203601265\\
0.933	1.1922118804504\\
0.934	1.16124717483743\\
0.935	1.1306579191737\\
0.936	1.10044411345922\\
0.937	1.0706057576939\\
0.938	1.04114285187788\\
0.939	1.01205539601111\\
0.94	0.983343390093523\\
0.941	0.955006834125186\\
0.942	0.927045728106123\\
0.943	0.89946007203622\\
0.944	0.87224986591562\\
0.945	0.845415109744238\\
0.946	0.818955803522044\\
0.947	0.792871947249154\\
0.948	0.767163540925509\\
0.949	0.741830584551053\\
0.95	0.716873078125843\\
0.951	0.692291021649879\\
0.952	0.668084415123133\\
0.953	0.644253258545604\\
0.954	0.620797551917377\\
0.955	0.597717295238368\\
0.956	0.575012488508605\\
0.957	0.552683131727974\\
0.958	0.530729224896675\\
0.959	0.509150768014621\\
0.96	0.487947761081756\\
0.961	0.467120204098137\\
0.962	0.446668097063792\\
0.963	0.426591439978665\\
0.964	0.406890232842699\\
0.965	0.387564475656063\\
0.966	0.368614168418674\\
0.967	0.350039311130416\\
0.968	0.33183990379149\\
0.969	0.314015946401781\\
0.97	0.29656743896129\\
0.971	0.279494381470016\\
0.972	0.262796773928017\\
0.973	0.246474616335234\\
0.974	0.23052790869167\\
0.975	0.214956650997379\\
0.976	0.199760843252335\\
0.977	0.184940485456508\\
0.978	0.17049557760987\\
0.979	0.156426119712506\\
0.98	0.142732111764388\\
0.981	0.129413553765488\\
0.982	0.116470445715834\\
0.983	0.103902787615425\\
0.984	0.0917105794642623\\
0.985	0.0798938212622886\\
0.986	0.0684525130095608\\
0.987	0.0573866547061073\\
0.988	0.0466962463518428\\
0.989	0.0363812879468526\\
0.99	0.0264417794911083\\
0.991	0.0168777209845814\\
0.992	0.00768911242724357\\
0.993	-0.00112404618079154\\
0.994	-0.00956175483960919\\
0.995	-0.0176240135492094\\
0.996	-0.0253108223095637\\
0.997	-0.0326221811206722\\
0.998	-0.0395580899825347\\
0.999	-0.0461185488952083\\
1	0\\
};
\addlegendentry{$ \hatf(x)$}

\end{axis}
\end{tikzpicture}%

==> real4.tex <==
\begin{tikzpicture}[scale=.5]
\begin{axis}[%
xmin=0,
xmax=1,
xlabel={$ x $},
ymin=0,
ymax=3.5,
legend pos=north west
]
\addplot [color=black, style=densely dashed]
  table[row sep=crcr]{%
0	0\\
0.001	0.000196225111392923\\
0.002	0.000777857517369482\\
0.003	0.00173445934455664\\
0.004	0.00305575983861134\\
0.005	0.00473165341286992\\
0.006	0.0067521977145859\\
0.007	0.00910761170863309\\
0.008	0.0117882737785508\\
0.009	0.0147847198448097\\
0.01	0.0180876415001761\\
0.011	0.0216878841620543\\
0.012	0.0255764452416876\\
0.013	0.0297444723300968\\
0.014	0.0341832614006386\\
0.015	0.0388842550280658\\
0.016	0.043839040623971\\
0.017	0.0490393486884972\\
0.018	0.0544770510781994\\
0.019	0.0601441592899404\\
0.02	0.0660328227607078\\
0.021	0.0721353271832355\\
0.022	0.0784440928373176\\
0.023	0.0849516729367007\\
0.024	0.0916507519914426\\
0.025	0.0985341441856247\\
0.026	0.105594791770308\\
0.027	0.112825763471622\\
0.028	0.120220252913873\\
0.029	0.127771577057569\\
0.03	0.135473174652243\\
0.031	0.143318604703982\\
0.032	0.151301544957531\\
0.033	0.159415790392885\\
0.034	0.167655251736261\\
0.035	0.176013953985324\\
0.036	0.18448603494859\\
0.037	0.193065743798881\\
0.038	0.201747439640736\\
0.039	0.210525590091672\\
0.04	0.219394769877195\\
0.041	0.228349659439456\\
0.042	0.237385043559448\\
0.043	0.246495809992655\\
0.044	0.255676948118027\\
0.045	0.264923547600216\\
0.046	0.274230797064939\\
0.047	0.283593982787394\\
0.048	0.293008487393616\\
0.049	0.302469788574686\\
0.05	0.311973457813681\\
0.051	0.321515159125292\\
0.052	0.331090647807983\\
0.053	0.340695769208623\\
0.054	0.350326457499483\\
0.055	0.3599787344675\\
0.056	0.369648708315727\\
0.057	0.379332572476861\\
0.058	0.389026604438769\\
0.059	0.398727164581908\\
0.06	0.408430695028558\\
0.061	0.418133718503771\\
0.062	0.427832837207941\\
0.063	0.437524731700919\\
0.064	0.447206159797559\\
0.065	0.456873955474646\\
0.066	0.46652502778906\\
0.067	0.476156359807151\\
0.068	0.485765007545186\\
0.069	0.495348098920813\\
0.07	0.504902832715433\\
0.071	0.514426477547422\\
0.072	0.523916370856081\\
0.073	0.533369917896264\\
0.074	0.542784590743575\\
0.075	0.552157927310065\\
0.076	0.561487530370332\\
0.077	0.570771066597956\\
0.078	0.580006265612174\\
0.079	0.589190919034723\\
0.08	0.598322879556754\\
0.081	0.607400060015761\\
0.082	0.616420432482418\\
0.083	0.625382027357257\\
0.084	0.634282932477117\\
0.085	0.643121292231256\\
0.086	0.651895306687081\\
0.087	0.660603230725396\\
0.088	0.669243373185094\\
0.089	0.677814096017223\\
0.09	0.686313813448344\\
0.091	0.694740991153099\\
0.092	0.703094145435932\\
0.093	0.71137184242186\\
0.094	0.71957269725625\\
0.095	0.727695373313498\\
0.096	0.735738581414557\\
0.097	0.743701079053236\\
0.098	0.751581669631189\\
0.099	0.759379201701527\\
0.1	0.767092568220988\\
0.101	0.774720705810576\\
0.102	0.782262594024614\\
0.103	0.789717254628136\\
0.104	0.797083750882537\\
0.105	0.80436118683943\\
0.106	0.811548706642625\\
0.107	0.818645493838166\\
0.108	0.825650770692359\\
0.109	0.832563797517721\\
0.11	0.839383872006787\\
0.111	0.846110328573693\\
0.112	0.852742537703493\\
0.113	0.859279905309115\\
0.114	0.865721872095919\\
0.115	0.87206791293376\\
0.116	0.878317536236521\\
0.117	0.884470283349034\\
0.118	0.890525727941322\\
0.119	0.896483475410114\\
0.12	0.902343162287554\\
0.121	0.908104455657048\\
0.122	0.913767052576183\\
0.123	0.919330679506665\\
0.124	0.924795091751196\\
0.125	0.930160072897251\\
0.126	0.935425434267671\\
0.127	0.94059101437803\\
0.128	0.94565667840071\\
0.129	0.950622317635612\\
0.13	0.955487848987468\\
0.131	0.960253214449667\\
0.132	0.964918380594561\\
0.133	0.969483338070176\\
0.134	0.973948101103276\\
0.135	0.978312707008726\\
0.136	0.982577215705088\\
0.137	0.986741709236401\\
0.138	0.990806291300087\\
0.139	0.994771086780925\\
0.14	0.998636241291033\\
0.141	1.00240192071582\\
0.142	1.00606831076582\\
0.143	1.00963561653441\\
0.144	1.01310406206127\\
0.145	1.01647388990164\\
0.146	1.01974536070123\\
0.147	1.02291875277676\\
0.148	1.0259943617021\\
0.149	1.02897249989994\\
0.15	1.0318534962389\\
0.151	1.03463769563613\\
0.152	1.03732545866521\\
0.153	1.03991716116945\\
0.154	1.04241319388039\\
0.155	1.04481396204154\\
0.156	1.04711988503736\\
0.157	1.04933139602727\\
0.158	1.05144894158476\\
0.159	1.05347298134157\\
0.16	1.05540398763681\\
0.161	1.05724244517097\\
0.162	1.05898885066491\\
0.163	1.06064371252357\\
0.164	1.06220755050454\\
0.165	1.06368089539137\\
0.166	1.0650642886715\\
0.167	1.06635828221891\\
0.168	1.06756343798138\\
0.169	1.0686803276722\\
0.17	1.0697095324665\\
0.171	1.07065164270201\\
0.172	1.07150725758421\\
0.173	1.07227698489588\\
0.174	1.07296144071102\\
0.175	1.07356124911294\\
0.176	1.07407704191677\\
0.177	1.07450945839599\\
0.178	1.07485914501327\\
0.179	1.07512675515532\\
0.18	1.07531294887186\\
0.181	1.07541839261866\\
0.182	1.07544375900449\\
0.183	1.07538972654207\\
0.184	1.07525697940294\\
0.185	1.07504620717618\\
0.186	1.07475810463094\\
0.187	1.0743933714828\\
0.188	1.07395271216388\\
0.189	1.07343683559659\\
0.19	1.07284645497116\\
0.191	1.0721822875267\\
0.192	1.07144505433595\\
0.193	1.07063548009347\\
0.194	1.0697542929075\\
0.195	1.06880222409514\\
0.196	1.06778000798109\\
0.197	1.06668838169976\\
0.198	1.06552808500072\\
0.199	1.06429986005756\\
0.2	1.06300445127994\\
0.201	1.061642605129\\
0.202	1.06021506993594\\
0.203	1.05872259572381\\
0.204	1.05716593403247\\
0.205	1.05554583774664\\
0.206	1.05386306092704\\
0.207	1.05211835864461\\
0.208	1.05031248681774\\
0.209	1.04844620205245\\
0.21	1.04652026148557\\
0.211	1.04453542263083\\
0.212	1.04249244322779\\
0.213	1.04039208109366\\
0.214	1.03823509397798\\
0.215	1.03602223942\\
0.216	1.03375427460887\\
0.217	1.03143195624656\\
0.218	1.02905604041347\\
0.219	1.02662728243666\\
0.22	1.02414643676079\\
0.221	1.02161425682159\\
0.222	1.01903149492194\\
0.223	1.01639890211047\\
0.224	1.01371722806273\\
0.225	1.01098722096473\\
0.226	1.00820962739905\\
0.227	1.00538519223328\\
0.228	1.00251465851096\\
0.229	0.99959876734476\\
0.23	0.996638257812108\\
0.231	0.993633866853065\\
0.232	0.990586329170509\\
0.233	0.987496377132565\\
0.234	0.984364740677264\\
0.235	0.981192147219408\\
0.236	0.977979321559601\\
0.237	0.974726985795433\\
0.238	0.971435859234783\\
0.239	0.968106658311221\\
0.24	0.964740096501466\\
0.241	0.961336884244906\\
0.242	0.957897728865125\\
0.243	0.954423334493418\\
0.244	0.950914401994288\\
0.245	0.947371628892875\\
0.246	0.943795709304304\\
0.247	0.940187333864935\\
0.248	0.936547189665476\\
0.249	0.932875960185945\\
0.25	0.929174325232451\\
0.251	0.925442960875786\\
0.252	0.921682539391775\\
0.253	0.917893729203398\\
0.254	0.914077194824628\\
0.255	0.910233596805984\\
0.256	0.906363591681774\\
0.257	0.902467831918987\\
0.258	0.898546965867843\\
0.259	0.894601637713956\\
0.26	0.890632487432093\\
0.261	0.886640150741514\\
0.262	0.882625259062871\\
0.263	0.878588439476639\\
0.264	0.874530314683059\\
0.265	0.870451502963587\\
0.266	0.866352618143803\\
0.267	0.862234269557786\\
0.268	0.858097062013922\\
0.269	0.85394159576212\\
0.27	0.849768466462433\\
0.271	0.845578265155052\\
0.272	0.841371578231657\\
0.273	0.837148987408107\\
0.274	0.832911069698456\\
0.275	0.828658397390265\\
0.276	0.8243915380212\\
0.277	0.820111054356898\\
0.278	0.81581750437008\\
0.279	0.811511441220896\\
0.28	0.807193413238481\\
0.281	0.802863963903715\\
0.282	0.798523631833148\\
0.283	0.79417295076411\\
0.284	0.789812449540939\\
0.285	0.785442652102369\\
0.286	0.781064077470005\\
0.287	0.77667723973792\\
0.288	0.772282648063305\\
0.289	0.767880806658221\\
0.29	0.763472214782367\\
0.291	0.759057366736912\\
0.292	0.754636751859324\\
0.293	0.750210854519226\\
0.294	0.745780154115224\\
0.295	0.741345125072733\\
0.296	0.736906236842737\\
0.297	0.73246395390153\\
0.298	0.72801873575136\\
0.299	0.723571036922021\\
0.3	0.719121306973325\\
0.301	0.714669990498499\\
0.302	0.710217527128428\\
0.303	0.705764351536794\\
0.304	0.701310893446048\\
0.305	0.696857577634246\\
0.306	0.692404823942686\\
0.307	0.687953047284394\\
0.308	0.683502657653381\\
0.309	0.679054060134727\\
0.31	0.674607654915415\\
0.311	0.670163837295958\\
0.312	0.665722997702764\\
0.313	0.661285521701272\\
0.314	0.656851790009792\\
0.315	0.652422178514102\\
0.316	0.647997058282729\\
0.317	0.643576795582961\\
0.318	0.639161751897523\\
0.319	0.634752283941965\\
0.32	0.630348743682691\\
0.321	0.625951478355682\\
0.322	0.621560830485841\\
0.323	0.617177137907009\\
0.324	0.612800733782585\\
0.325	0.608431946626803\\
0.326	0.604071100326586\\
0.327	0.599718514164046\\
0.328	0.595374502839544\\
0.329	0.591039376495366\\
0.33	0.586713440739958\\
0.331	0.582396996672755\\
0.332	0.578090340909542\\
0.333	0.573793765608404\\
0.334	0.569507558496195\\
0.335	0.565232002895568\\
0.336	0.560967377752514\\
0.337	0.556713957664454\\
0.338	0.552472012908813\\
0.339	0.54824180947214\\
0.34	0.544023609079696\\
0.341	0.539817669225571\\
0.342	0.535624243203257\\
0.343	0.531443580136734\\
0.344	0.527275925012005\\
0.345	0.523121518709124\\
0.346	0.518980598034667\\
0.347	0.514853395754676\\
0.348	0.510740140628043\\
0.349	0.506641057440348\\
0.35	0.502556367038132\\
0.351	0.498486286363605\\
0.352	0.494431028489782\\
0.353	0.490390802656048\\
0.354	0.486365814304135\\
0.355	0.482356265114516\\
0.356	0.478362353043205\\
0.357	0.474384272358966\\
0.358	0.470422213680918\\
0.359	0.46647636401653\\
0.36	0.462546906800016\\
0.361	0.458634021931109\\
0.362	0.454737885814221\\
0.363	0.450858671397974\\
0.364	0.446996548215114\\
0.365	0.44315168242279\\
0.366	0.439324236843199\\
0.367	0.435514371004595\\
0.368	0.431722241182656\\
0.369	0.427948000442208\\
0.37	0.424191798679304\\
0.371	0.420453782663645\\
0.372	0.416734096081355\\
0.373	0.413032879578093\\
0.374	0.409350270802511\\
0.375	0.405686404450043\\
0.376	0.402041412307037\\
0.377	0.398415423295209\\
0.378	0.394808563516437\\
0.379	0.391220956297872\\
0.38	0.387652722237383\\
0.381	0.384103979249318\\
0.382	0.380574842610587\\
0.383	0.377065425007064\\
0.384	0.373575836580304\\
0.385	0.370106184974574\\
0.386	0.366656575384196\\
0.387	0.363227110601201\\
0.388	0.359817891063291\\
0.389	0.356429014902107\\
0.39	0.353060577991802\\
0.391	0.349712673997915\\
0.392	0.346385394426557\\
0.393	0.34307882867388\\
0.394	0.339793064075863\\
0.395	0.336528185958381\\
0.396	0.333284277687576\\
0.397	0.330061420720528\\
0.398	0.326859694656207\\
0.399	0.323679177286728\\
0.4	0.32051994464889\\
0.401	0.317382071076011\\
0.402	0.314265629250044\\
0.403	0.311170690253987\\
0.404	0.308097323624575\\
0.405	0.30504559740526\\
0.406	0.302015578199471\\
0.407	0.299007331224165\\
0.408	0.296020920363648\\
0.409	0.293056408223685\\
0.41	0.290113856185894\\
0.411	0.287193324462402\\
0.412	0.284294872150799\\
0.413	0.281418557289353\\
0.414	0.278564436912507\\
0.415	0.275732567106651\\
0.416	0.272923003066163\\
0.417	0.270135799149725\\
0.418	0.267371008936912\\
0.419	0.264628685285042\\
0.42	0.261908880386306\\
0.421	0.259211645825154\\
0.422	0.256537032635954\\
0.423	0.253885091360912\\
0.424	0.251255872108258\\
0.425	0.248649424610684\\
0.426	0.246065798284059\\
0.427	0.243505042286382\\
0.428	0.240967205577011\\
0.429	0.238452336976126\\
0.43	0.235960485224467\\
0.431	0.233491699043305\\
0.432	0.23104602719467\\
0.433	0.228623518541829\\
0.434	0.226224222109999\\
0.435	0.223848187147314\\
0.436	0.221495463186021\\
0.437	0.219166100103921\\
0.438	0.216860148186046\\
0.439	0.21457765818656\\
0.44	0.212318681390898\\
0.441	0.210083269678128\\
0.442	0.207871475583537\\
0.443	0.205683352361432\\
0.444	0.203518954048173\\
0.445	0.201378335525397\\
0.446	0.199261552583475\\
0.447	0.197168661985153\\
0.448	0.195099721529416\\
0.449	0.193054790115529\\
0.45	0.191033927807293\\
0.451	0.189037195897465\\
0.452	0.187064656972389\\
0.453	0.185116374976783\\
0.454	0.18319241527872\\
0.455	0.181292844734759\\
0.456	0.179417731755258\\
0.457	0.17756714636983\\
0.458	0.175741160292963\\
0.459	0.173939846989776\\
0.46	0.172163281741924\\
0.461	0.170411541713627\\
0.462	0.168684706017836\\
0.463	0.166982855782506\\
0.464	0.165306074216994\\
0.465	0.163654446678551\\
0.466	0.16202806073892\\
0.467	0.160427006251013\\
0.468	0.158851375415681\\
0.469	0.157301262848542\\
0.47	0.155776765646885\\
0.471	0.154277983456618\\
0.472	0.152805018539272\\
0.473	0.151357975839024\\
0.474	0.149936963049762\\
0.475	0.148542090682155\\
0.476	0.147173472130724\\
0.477	0.145831223740918\\
0.478	0.14451546487616\\
0.479	0.14322631798487\\
0.48	0.141963908667445\\
0.481	0.140728365743181\\
0.482	0.139519821317135\\
0.483	0.138338410846902\\
0.484	0.137184273209302\\
0.485	0.136057550766961\\
0.486	0.134958389434765\\
0.487	0.133886938746191\\
0.488	0.132843351919474\\
0.489	0.131827785923622\\
0.49	0.130840401544238\\
0.491	0.129881363449156\\
0.492	0.128950840253859\\
0.493	0.128049004586667\\
0.494	0.127176033153678\\
0.495	0.126332106803445\\
0.496	0.125517410591376\\
0.497	0.124732133843818\\
0.498	0.12397647022184\\
0.499	0.123250617784663\\
0.5	0.122554779052734\\
0.501	0.121889161070427\\
0.502	0.121253975468335\\
0.503	0.120649438525147\\
0.504	0.120075771229085\\
0.505	0.119533199338865\\
0.506	0.119021953444185\\
0.507	0.118542269025695\\
0.508	0.118094386514432\\
0.509	0.117678551350707\\
0.51	0.117295014042398\\
0.511	0.116944030222649\\
0.512	0.116625860706927\\
0.513	0.116340771549422\\
0.514	0.116089034098775\\
0.515	0.115870925053078\\
0.516	0.115686726514144\\
0.517	0.115536726041015\\
0.518	0.115421216702666\\
0.519	0.115340497129892\\
0.52	0.115294871566337\\
0.521	0.115284649918646\\
0.522	0.115310147805702\\
0.523	0.115371686606912\\
0.524	0.115469593509525\\
0.525	0.115604201554939\\
0.526	0.115775849683971\\
0.527	0.115984882781045\\
0.528	0.11623165171728\\
0.529	0.116516513392437\\
0.53	0.116839830775685\\
0.531	0.117201972945162\\
0.532	0.117603315126279\\
0.533	0.118044238728754\\
0.534	0.118525131382316\\
0.535	0.119046386971054\\
0.536	0.119608405666372\\
0.537	0.120211593958511\\
0.538	0.120856364686594\\
0.539	0.121543137067161\\
0.54	0.122272336721157\\
0.541	0.123044395699314\\
0.542	0.123859752505918\\
0.543	0.12471885212088\\
0.544	0.125622146020104\\
0.545	0.126570092194091\\
0.546	0.127563155164736\\
0.547	0.128601806000283\\
0.548	0.129686522328384\\
0.549	0.130817788347226\\
0.55	0.131996094834677\\
0.551	0.133221939155398\\
0.552	0.134495825265896\\
0.553	0.135818263717442\\
0.554	0.137189771656833\\
0.555	0.138610872824935\\
0.556	0.140082097552967\\
0.557	0.14160398275647\\
0.558	0.143177071926917\\
0.559	0.144801915120919\\
0.56	0.146479068946965\\
0.561	0.148209096549656\\
0.562	0.149992567591379\\
0.563	0.151830058231367\\
0.564	0.153722151102103\\
0.565	0.155669435282999\\
0.566	0.157672506271319\\
0.567	0.159731965950275\\
0.568	0.161848422554251\\
0.569	0.164022490631108\\
0.57	0.166254791001499\\
0.571	0.168545950715157\\
0.572	0.170896603004096\\
0.573	0.173307387232664\\
0.574	0.175778948844403\\
0.575	0.178311939305653\\
0.576	0.180907016045852\\
0.577	0.18356484239447\\
0.578	0.186286087514522\\
0.579	0.189071426332606\\
0.58	0.191921539465415\\
0.581	0.194837113142647\\
0.582	0.197818839126288\\
0.583	0.200867414626179\\
0.584	0.203983542211829\\
0.585	0.207167929720417\\
0.586	0.210421290160916\\
0.587	0.213744341614291\\
0.588	0.217137807129709\\
0.589	0.220602414616708\\
0.59	0.224138896733261\\
0.591	0.227747990769691\\
0.592	0.231430438528361\\
0.593	0.235186986199105\\
0.594	0.239018384230317\\
0.595	0.242925387195672\\
0.596	0.246908753656392\\
0.597	0.250969246019025\\
0.598	0.255107630388666\\
0.599	0.259324676417571\\
0.6	0.263621157149108\\
0.601	0.267997848856987\\
0.602	0.27245553087972\\
0.603	0.27699498545025\\
0.604	0.281616997520695\\
0.605	0.286322354582165\\
0.606	0.291111846479585\\
0.607	0.295986265221474\\
0.608	0.300946404784638\\
0.609	0.305993060913713\\
0.61	0.311127030915516\\
0.611	0.316349113448151\\
0.612	0.321660108304816\\
0.613	0.327060816192271\\
0.614	0.332552038503913\\
0.615	0.338134577087414\\
0.616	0.343809234006872\\
0.617	0.349576811299433\\
0.618	0.35543811072634\\
0.619	0.361393933518363\\
0.62	0.36744508011557\\
0.621	0.37359234990139\\
0.622	0.379836540930949\\
0.623	0.386178449653607\\
0.624	0.392618870629693\\
0.625	0.399158596241372\\
0.626	0.40579841639763\\
0.627	0.41253911823333\\
0.628	0.419381485802317\\
0.629	0.426326299764526\\
0.63	0.43337433706708\\
0.631	0.440526370619346\\
0.632	0.447783168961905\\
0.633	0.455145495929443\\
0.634	0.462614110307512\\
0.635	0.470189765483153\\
0.636	0.477873209089363\\
0.637	0.485665182643377\\
0.638	0.493566421178772\\
0.639	0.501577652871345\\
0.64	0.509699598658795\\
0.641	0.51793297185416\\
0.642	0.526278477753035\\
0.643	0.534736813234544\\
0.644	0.543308666356073\\
0.645	0.551994715941763\\
0.646	0.560795631164763\\
0.647	0.569712071123254\\
0.648	0.578744684410242\\
0.649	0.587894108677139\\
0.65	0.597160970191139\\
0.651	0.606545883386408\\
0.652	0.616049450409105\\
0.653	0.625672260656257\\
0.654	0.635414890308509\\
0.655	0.645277901856779\\
0.656	0.655261843622853\\
0.657	0.66536724927394\\
0.658	0.675594637331245\\
0.659	0.685944510672575\\
0.66	0.696417356029051\\
0.661	0.707013643475943\\
0.662	0.717733825917708\\
0.663	0.728578338567258\\
0.664	0.73954759841954\\
0.665	0.750642003719478\\
0.666	0.761861933424341\\
0.667	0.773207746660615\\
0.668	0.784679782175449\\
0.669	0.796278357782751\\
0.67	0.808003769804021\\
0.671	0.819856292504004\\
0.672	0.831836177521256\\
0.673	0.843943653293715\\
0.674	0.856178924479383\\
0.675	0.868542171372221\\
0.676	0.881033549313358\\
0.677	0.893653188097741\\
0.678	0.906401191376343\\
0.679	0.919277636054034\\
0.68	0.932282571683278\\
0.681	0.945416019853751\\
0.682	0.958677973578051\\
0.683	0.972068396673628\\
0.684	0.98558722314108\\
0.685	0.99923435653899\\
0.686	1.01300966935543\\
0.687	1.02691300237636\\
0.688	1.04094416405098\\
0.689	1.05510292985438\\
0.69	1.06938904164748\\
0.691	1.08380220703463\\
0.692	1.0983420987189\\
0.693	1.11300835385542\\
0.694	1.12780057340286\\
0.695	1.14271832147326\\
0.696	1.15776112468056\\
0.697	1.17292847148791\\
0.698	1.18821981155406\\
0.699	1.20363455507904\\
0.7	1.21917207214946\\
0.701	1.23483169208355\\
0.702	1.2506127027763\\
0.703	1.26651435004489\\
0.704	1.28253583697483\\
0.705	1.29867632326682\\
0.706	1.31493492458498\\
0.707	1.33131071190632\\
0.708	1.34780271087223\\
0.709	1.36440990114178\\
0.71	1.38113121574763\\
0.711	1.39796554045455\\
0.712	1.41491171312097\\
0.713	1.43196852306393\\
0.714	1.44913471042783\\
0.715	1.46640896555713\\
0.716	1.48378992837355\\
0.717	1.50127618775815\\
0.718	1.51886628093844\\
0.719	1.53655869288119\\
0.72	1.55435185569117\\
0.721	1.57224414801614\\
0.722	1.59023389445881\\
0.723	1.60831936499578\\
0.724	1.62649877440419\\
0.725	1.64477028169641\\
0.726	1.66313198956315\\
0.727	1.6815819438255\\
0.728	1.70011813289644\\
0.729	1.71873848725202\\
0.73	1.73744087891301\\
0.731	1.75622312093729\\
0.732	1.77508296692344\\
0.733	1.79401811052625\\
0.734	1.81302618498436\\
0.735	1.83210476266083\\
0.736	1.85125135459692\\
0.737	1.87046341007973\\
0.738	1.88973831622426\\
0.739	1.90907339757037\\
0.74	1.92846591569514\\
0.741	1.94791306884141\\
0.742	1.96741199156279\\
0.743	1.9869597543859\\
0.744	2.0065533634904\\
0.745	2.02618976040728\\
0.746	2.04586582173627\\
0.747	2.0655783588826\\
0.748	2.08532411781413\\
0.749	2.10509977883915\\
0.75	2.12490195640567\\
0.751	2.14472719892274\\
0.752	2.16457198860454\\
0.753	2.18443274133775\\
0.754	2.204305806573\\
0.755	2.22418746724098\\
0.756	2.24407393969392\\
0.757	2.26396137367311\\
0.758	2.28384585230312\\
0.759	2.30372339211345\\
0.76	2.32358994308828\\
0.761	2.34344138874507\\
0.762	2.36327354624263\\
0.763	2.38308216651944\\
0.764	2.402862934463\\
0.765	2.42261146911076\\
0.766	2.44232332388352\\
0.767	2.46199398685199\\
0.768	2.48161888103721\\
0.769	2.50119336474562\\
0.77	2.52071273193951\\
0.771	2.54017221264359\\
0.772	2.55956697338847\\
0.773	2.57889211769177\\
0.774	2.5981426865776\\
0.775	2.61731365913531\\
0.776	2.63639995311804\\
0.777	2.6553964255821\\
0.778	2.67429787356767\\
0.779	2.69309903482193\\
0.78	2.71179458856497\\
0.781	2.73037915629969\\
0.782	2.74884730266605\\
0.783	2.76719353634084\\
0.784	2.7854123109833\\
0.785	2.8034980262278\\
0.786	2.82144502872399\\
0.787	2.83924761322535\\
0.788	2.85690002372693\\
0.789	2.87439645465289\\
0.79	2.89173105209471\\
0.791	2.90889791510077\\
0.792	2.92589109701806\\
0.793	2.94270460688673\\
0.794	2.95933241088818\\
0.795	2.97576843384748\\
0.796	2.99200656079081\\
0.797	3.00804063855855\\
0.798	3.02386447747482\\
0.799	3.03947185307407\\
0.8	3.05485650788541\\
0.801	3.07001215327541\\
0.802	3.08493247134988\\
0.803	3.09961111691538\\
0.804	3.11404171950102\\
0.805	3.12821788544123\\
0.806	3.14213320001989\\
0.807	3.15578122967672\\
0.808	3.1691555242761\\
0.809	3.18224961943916\\
0.81	3.1950570389395\\
0.811	3.20757129716308\\
0.812	3.21978590163269\\
0.813	3.23169435559754\\
0.814	3.24329016068833\\
0.815	3.25456681963818\\
0.816	3.26551783906985\\
0.817	3.27613673234955\\
0.818	3.28641702250763\\
0.819	3.29635224522646\\
0.82	3.30593595189583\\
0.821	3.31516171273586\\
0.822	3.32402311998785\\
0.823	3.33251379117305\\
0.824	3.34062737241955\\
0.825	3.34835754185727\\
0.826	3.35569801308118\\
0.827	3.36264253868259\\
0.828	3.36918491384867\\
0.829	3.3753189800298\\
0.83	3.38103862867488\\
0.831	3.38633780503423\\
0.832	3.39121051202988\\
0.833	3.39565081419286\\
0.834	3.39965284166734\\
0.835	3.40321079428095\\
0.836	3.40631894568096\\
0.837	3.40897164753572\\
0.838	3.41116333380081\\
0.839	3.41288852504918\\
0.84	3.41414183286458\\
0.841	3.41491796429744\\
0.842	3.41521172638245\\
0.843	3.41501803071667\\
0.844	3.41433189809739\\
0.845	3.41314846321849\\
0.846	3.41146297942411\\
0.847	3.40927082351849\\
0.848	3.40656750063048\\
0.849	3.40334864913138\\
0.85	3.39961004560453\\
0.851	3.39534760986503\\
0.852	3.39055741002787\\
0.853	3.38523566762268\\
0.854	3.37937876275304\\
0.855	3.37298323929855\\
0.856	3.36604581015723\\
0.857	3.35856336252627\\
0.858	3.35053296321856\\
0.859	3.34195186401256\\
0.86	3.33281750703302\\
0.861	3.32312753015957\\
0.862	3.31287977246054\\
0.863	3.30207227964894\\
0.864	3.29070330955734\\
0.865	3.27877133762858\\
0.866	3.26627506241869\\
0.867	3.25321341110864\\
0.868	3.23958554502103\\
0.869	3.22539086513795\\
0.87	3.21062901761587\\
0.871	3.19529989929357\\
0.872	3.1794036631884\\
0.873	3.16294072397672\\
0.874	3.1459117634534\\
0.875	3.12831773596587\\
0.876	3.11015987381728\\
0.877	3.09143969263372\\
0.878	3.07215899668994\\
0.879	3.05231988418789\\
0.88	3.03192475248217\\
0.881	3.01097630324639\\
0.882	2.98947754757397\\
0.883	2.96743181100704\\
0.884	2.94484273848647\\
0.885	2.92171429921616\\
0.886	2.8980507914344\\
0.887	2.87385684708461\\
0.888	2.84913743637798\\
0.889	2.82389787223985\\
0.89	2.79814381463166\\
0.891	2.77188127473988\\
0.892	2.74511661902327\\
0.893	2.71785657310921\\
0.894	2.69010822552982\\
0.895	2.66187903128831\\
0.896	2.63317681524537\\
0.897	2.60400977531561\\
0.898	2.57438648546317\\
0.899	2.54431589848586\\
0.9	2.51380734857641\\
0.901	2.48287055364931\\
0.902	2.45151561742136\\
0.903	2.41975303123357\\
0.904	2.38759367560188\\
0.905	2.35504882148353\\
0.906	2.3221301312459\\
0.907	2.28884965932387\\
0.908	2.2552198525517\\
0.909	2.22125355015461\\
0.91	2.18696398338547\\
0.911	2.15236477479074\\
0.912	2.11746993709025\\
0.913	2.08229387165424\\
0.914	2.0468513665611\\
0.915	2.01115759421863\\
0.916	1.97522810853107\\
0.917	1.9390788415939\\
0.918	1.90272609989771\\
0.919	1.86618656002209\\
0.92	1.82947726379984\\
0.921	1.7926156129315\\
0.922	1.7556193630293\\
0.923	1.71850661706963\\
0.924	1.68129581823191\\
0.925	1.64400574210187\\
0.926	1.60665548821607\\
0.927	1.56926447092429\\
0.928	1.53185240954569\\
0.929	1.49443931779402\\
0.93	1.45704549244653\\
0.931	1.41969150123059\\
0.932	1.38239816990153\\
0.933	1.3451865684842\\
0.934	1.30807799665053\\
0.935	1.27109396820421\\
0.936	1.23425619464333\\
0.937	1.19758656777079\\
0.938	1.16110714132169\\
0.939	1.12484011157618\\
0.94	1.08880779692549\\
0.941	1.05303261635791\\
0.942	1.01753706683101\\
0.943	0.98234369949526\\
0.944	0.947475094733712\\
0.945	0.912953835981181\\
0.946	0.878802482285897\\
0.947	0.845043539575461\\
0.948	0.811699430588171\\
0.949	0.778792463429828\\
0.95	0.746344798715248\\
0.951	0.714378415252731\\
0.952	0.682915074228805\\
0.953	0.651976281849573\\
0.954	0.621583250393995\\
0.955	0.591756857633445\\
0.956	0.562517604570813\\
0.957	0.533885571451412\\
0.958	0.50588037199684\\
0.959	0.47852110581189\\
0.96	0.45182630891346\\
0.961	0.425813902329307\\
0.962	0.400501138713311\\
0.963	0.375904546922769\\
0.964	0.352039874502019\\
0.965	0.328922028015489\\
0.966	0.306565011172014\\
0.967	0.284981860681024\\
0.968	0.264184579779894\\
0.969	0.244184069370447\\
0.97	0.224990056701287\\
0.971	0.206611021531244\\
0.972	0.18905411970787\\
0.973	0.172325104093501\\
0.974	0.156428242769954\\
0.975	0.141366234451518\\
0.976	0.127140121034354\\
0.977	0.113749197208962\\
0.978	0.10119091706081\\
0.979	0.0894607975826628\\
0.98	0.0785523190205601\\
0.981	0.0684568219737773\\
0.982	0.0591634011674473\\
0.983	0.050658795814855\\
0.984	0.0429272764847067\\
0.985	0.0359505283869445\\
0.986	0.0297075309889074\\
0.987	0.0241744338718519\\
0.988	0.0193244287360123\\
0.989	0.015127617460528\\
0.99	0.0115508761226733\\
0.991	0.00855771487890274\\
0.992	0.0061081336082726\\
0.993	0.00415847321680815\\
0.994	0.00266126249936536\\
0.995	0.00156506045347932\\
0.996	0.000814293937599666\\
0.997	0.000349090563986802\\
0.998	0.000105106714379782\\
0.999	1.3350564347671e-05\\
1	0\\
};
\addlegendentry{$ f(x) $}

\addplot [color=blue]
  table[row sep=crcr]{%
0	-0.228470870265061\\
0.001	-0.215317179901522\\
0.002	-0.202230259511879\\
0.003	-0.189210109096131\\
0.004	-0.176256728654278\\
0.005	-0.16337011818632\\
0.006	-0.150550277692258\\
0.007	-0.137797207172091\\
0.008	-0.125110906625819\\
0.009	-0.112491376053442\\
0.01	-0.0999386154549605\\
0.011	-0.0874526248303744\\
0.012	-0.0750334041796836\\
0.013	-0.062680953502888\\
0.014	-0.0503952727999876\\
0.015	-0.0381763620709825\\
0.016	-0.0260242213158727\\
0.017	-0.0139388505346581\\
0.018	-0.00192024972733881\\
0.019	0.0100315811060852\\
0.02	0.0219166419656141\\
0.021	0.0337349328512476\\
0.022	0.0454864537629859\\
0.023	0.0571712047008289\\
0.024	0.0687891856647766\\
0.025	0.0803403966548292\\
0.026	0.0918248376709863\\
0.027	0.103242508713248\\
0.028	0.114593409781615\\
0.029	0.125877540876086\\
0.03	0.137094901996663\\
0.031	0.148245493143344\\
0.032	0.159329314316129\\
0.033	0.17034636551502\\
0.034	0.181296646740015\\
0.035	0.192180157991115\\
0.036	0.202996899268319\\
0.037	0.213746870571629\\
0.038	0.224430071901043\\
0.039	0.235046503256562\\
0.04	0.245596164638185\\
0.041	0.256079056045914\\
0.042	0.266495177479747\\
0.043	0.276844528939684\\
0.044	0.287127110425727\\
0.045	0.297342921937874\\
0.046	0.307491963476126\\
0.047	0.317574235040483\\
0.048	0.327589736630945\\
0.049	0.337538468247511\\
0.05	0.347420429890182\\
0.051	0.357235621558958\\
0.052	0.366984043253838\\
0.053	0.376665694974823\\
0.054	0.386280576721913\\
0.055	0.395828688495108\\
0.056	0.405310030294407\\
0.057	0.414724602119812\\
0.058	0.424072403971321\\
0.059	0.433353435848934\\
0.06	0.442567697752653\\
0.061	0.451715189682476\\
0.062	0.460795911638404\\
0.063	0.469809863620436\\
0.064	0.478757045628574\\
0.065	0.487637457662816\\
0.066	0.496451099723163\\
0.067	0.505197971809614\\
0.068	0.51387807392217\\
0.069	0.522491406060831\\
0.07	0.531037968225597\\
0.071	0.539517760416468\\
0.072	0.547930782633443\\
0.073	0.556277034876523\\
0.074	0.564556517145708\\
0.075	0.572769229440997\\
0.076	0.580915171762391\\
0.077	0.58899434410989\\
0.078	0.597006746483494\\
0.079	0.604952378883203\\
0.08	0.612831241309016\\
0.081	0.620643333760934\\
0.082	0.628388656238956\\
0.083	0.636067208743084\\
0.084	0.643678991273316\\
0.085	0.651224003829653\\
0.086	0.658702246412094\\
0.087	0.666113719020641\\
0.088	0.673458421655292\\
0.089	0.680736354316048\\
0.09	0.687947517002909\\
0.091	0.695091909715874\\
0.092	0.702169532454944\\
0.093	0.709180385220119\\
0.094	0.716124468011398\\
0.095	0.723001780828783\\
0.096	0.729812323672271\\
0.097	0.736556096541865\\
0.098	0.743233099437564\\
0.099	0.749843332359367\\
0.1	0.756386795307275\\
0.101	0.762863488281288\\
0.102	0.769273411281405\\
0.103	0.775616564307628\\
0.104	0.781892947359954\\
0.105	0.788102560438386\\
0.106	0.794245403542922\\
0.107	0.800321476673564\\
0.108	0.806330779830309\\
0.109	0.81227331301316\\
0.11	0.818149076222116\\
0.111	0.823958069457176\\
0.112	0.829700292718341\\
0.113	0.83537574600561\\
0.114	0.840984429318985\\
0.115	0.846526342658464\\
0.116	0.852001486024048\\
0.117	0.857409859415736\\
0.118	0.862751462833529\\
0.119	0.868026296277428\\
0.12	0.873234359747431\\
0.121	0.878375653243538\\
0.122	0.88345017676575\\
0.123	0.888457930314067\\
0.124	0.893398913888489\\
0.125	0.898273127489015\\
0.126	0.903080571115647\\
0.127	0.907821244768382\\
0.128	0.912495148447223\\
0.129	0.917102282152169\\
0.13	0.921642645883219\\
0.131	0.926116239640374\\
0.132	0.930523063423634\\
0.133	0.934863117232998\\
0.134	0.939136401068467\\
0.135	0.943342914930041\\
0.136	0.94748265881772\\
0.137	0.951555632731503\\
0.138	0.955561836671391\\
0.139	0.959501270637384\\
0.14	0.963373934629482\\
0.141	0.967179828647684\\
0.142	0.970918952691991\\
0.143	0.974591306762403\\
0.144	0.978196890858919\\
0.145	0.981735704981541\\
0.146	0.985207749130267\\
0.147	0.988613023305097\\
0.148	0.991951527506033\\
0.149	0.995223261733073\\
0.15	0.998428225986218\\
0.151	1.00156642026547\\
0.152	1.00463784457082\\
0.153	1.00764249890228\\
0.154	1.01058038325985\\
0.155	1.01345149764351\\
0.156	1.01625584205329\\
0.157	1.01899341648917\\
0.158	1.02166422095115\\
0.159	1.02426825543924\\
0.16	1.02680551995343\\
0.161	1.02927601449373\\
0.162	1.03167973906013\\
0.163	1.03401669365263\\
0.164	1.03628687827125\\
0.165	1.03849029291596\\
0.166	1.04062693758678\\
0.167	1.04269681228371\\
0.168	1.04469991700674\\
0.169	1.04663625175587\\
0.17	1.04850581653111\\
0.171	1.05030861133246\\
0.172	1.05204463615991\\
0.173	1.05371389101346\\
0.174	1.05531637589312\\
0.175	1.05685209079888\\
0.176	1.05832103573075\\
0.177	1.05972321068873\\
0.178	1.0610586156728\\
0.179	1.06232725068299\\
0.18	1.06352911571927\\
0.181	1.06466421078166\\
0.182	1.06573253587016\\
0.183	1.06673409098476\\
0.184	1.06766887612547\\
0.185	1.06853689129228\\
0.186	1.0693381364852\\
0.187	1.07007261170422\\
0.188	1.07074031694934\\
0.189	1.07134125222057\\
0.19	1.07187541751791\\
0.191	1.07234281284134\\
0.192	1.07274343819089\\
0.193	1.07307729356654\\
0.194	1.07334437896829\\
0.195	1.07354469439615\\
0.196	1.07367823985011\\
0.197	1.07374501533018\\
0.198	1.07374502083635\\
0.199	1.07367825636863\\
0.2	1.07354472192701\\
0.201	1.0733444175115\\
0.202	1.07307734312209\\
0.203	1.07274349875879\\
0.204	1.07234288442159\\
0.205	1.07187550011049\\
0.206	1.0713413458255\\
0.207	1.07074042156662\\
0.208	1.07007272733384\\
0.209	1.06933826312716\\
0.21	1.06853702894659\\
0.211	1.06766902479213\\
0.212	1.06673425066377\\
0.213	1.06573270656151\\
0.214	1.06466439248536\\
0.215	1.06352930843531\\
0.216	1.06232745441137\\
0.217	1.06105883041353\\
0.218	1.0597234364418\\
0.219	1.05832127249617\\
0.22	1.05685233857665\\
0.221	1.05531663468323\\
0.222	1.05371416081592\\
0.223	1.05204491697471\\
0.224	1.0503089031596\\
0.225	1.0485061193706\\
0.226	1.04663656560771\\
0.227	1.04470024187092\\
0.228	1.04269714816023\\
0.229	1.04062728447565\\
0.23	1.03849065081718\\
0.231	1.0362872471848\\
0.232	1.03401707357854\\
0.233	1.03168012999838\\
0.234	1.02927641644432\\
0.235	1.02680593291637\\
0.236	1.02426867941452\\
0.237	1.02166465593878\\
0.238	1.01899386248914\\
0.239	1.01625629906561\\
0.24	1.01345196566818\\
0.241	1.01058086229685\\
0.242	1.00764298895164\\
0.243	1.00463834563252\\
0.244	1.00156693233951\\
0.245	0.998428749072608\\
0.246	0.995223795831807\\
0.247	0.991952072617112\\
0.248	0.988613579428522\\
0.249	0.985208316266036\\
0.25	0.981736283129655\\
0.251	0.978197480019379\\
0.252	0.974591906935207\\
0.253	0.970919563877141\\
0.254	0.967180450845178\\
0.255	0.963374567839321\\
0.256	0.959501914859568\\
0.257	0.955562491905921\\
0.258	0.951556298978378\\
0.259	0.947483336076939\\
0.26	0.943343603201605\\
0.261	0.939137100352377\\
0.262	0.934863827529253\\
0.263	0.930523784732233\\
0.264	0.926116971961319\\
0.265	0.921643389216508\\
0.266	0.917103036497803\\
0.267	0.912495913805203\\
0.268	0.907822021138708\\
0.269	0.903081358498316\\
0.27	0.89827392588403\\
0.271	0.893399723295849\\
0.272	0.888458750733772\\
0.273	0.8834510081978\\
0.274	0.878376495687933\\
0.275	0.873235213204171\\
0.276	0.868027160746513\\
0.277	0.86275233831496\\
0.278	0.857410745909511\\
0.279	0.852002383530168\\
0.28	0.846527251176929\\
0.281	0.840985348849795\\
0.282	0.835376676548766\\
0.283	0.829701234273841\\
0.284	0.823959022025021\\
0.285	0.818150039802306\\
0.286	0.812274287605696\\
0.287	0.80633176543519\\
0.288	0.800322473290789\\
0.289	0.794246411172494\\
0.29	0.788103579080301\\
0.291	0.781893977014215\\
0.292	0.775617604974233\\
0.293	0.769274462960356\\
0.294	0.762864550972584\\
0.295	0.756387869010916\\
0.296	0.749844417075353\\
0.297	0.743234195165895\\
0.298	0.736557203282541\\
0.299	0.729813441425292\\
0.3	0.723002909594148\\
0.301	0.71612560778911\\
0.302	0.709181536010175\\
0.303	0.702170694257345\\
0.304	0.69509308253062\\
0.305	0.68794870083\\
0.306	0.680737549155484\\
0.307	0.673459627507073\\
0.308	0.666114935884766\\
0.309	0.658703474288566\\
0.31	0.651225242718469\\
0.311	0.643680241174477\\
0.312	0.636068469656589\\
0.313	0.628389928164808\\
0.314	0.62064461669913\\
0.315	0.612832535259557\\
0.316	0.604953683846089\\
0.317	0.597008062458726\\
0.318	0.588995671097467\\
0.319	0.580916509762313\\
0.32	0.572770578453264\\
0.321	0.564557877170319\\
0.322	0.556278405913479\\
0.323	0.547932164682744\\
0.324	0.539519153478114\\
0.325	0.531039372299588\\
0.326	0.522492821147167\\
0.327	0.513879500020852\\
0.328	0.50519940892064\\
0.329	0.496452547846534\\
0.33	0.487638916798531\\
0.331	0.478758515776635\\
0.332	0.469811344780843\\
0.333	0.460797403811155\\
0.334	0.451716692867572\\
0.335	0.442569211950094\\
0.336	0.433354961058721\\
0.337	0.424073940193451\\
0.338	0.414726149354288\\
0.339	0.405311588541229\\
0.34	0.395830257754274\\
0.341	0.386282156993424\\
0.342	0.37666728625868\\
0.343	0.36698564555004\\
0.344	0.357237234867504\\
0.345	0.347422054211075\\
0.346	0.337540103580748\\
0.347	0.327591382976527\\
0.348	0.601282008832784\\
0.349	0.594205509803198\\
0.35	0.587177134882793\\
0.351	0.580196884071567\\
0.352	0.573264757369519\\
0.353	0.566380754776652\\
0.354	0.559544876292964\\
0.355	0.552757121918454\\
0.356	0.546017491653125\\
0.357	0.539325985496975\\
0.358	0.532682603450005\\
0.359	0.526087345512211\\
0.36	0.519540211683599\\
0.361	0.513041201964166\\
0.362	0.506590316353911\\
0.363	0.500187554852837\\
0.364	0.493832917460942\\
0.365	0.487526404178224\\
0.366	0.481268015004687\\
0.367	0.47505774994033\\
0.368	0.46889560898515\\
0.369	0.462781592139152\\
0.37	0.456715699402332\\
0.371	0.45069793077469\\
0.372	0.44472828625623\\
0.373	0.438806765846948\\
0.374	0.432933369546844\\
0.375	0.427108097355921\\
0.376	0.421330949274177\\
0.377	0.415601925301611\\
0.378	0.409921025438226\\
0.379	0.40428824968402\\
0.38	0.398703598038991\\
0.381	0.393167070503144\\
0.382	0.387678667076476\\
0.383	0.382238387758986\\
0.384	0.376846232550676\\
0.385	0.371502201451545\\
0.386	0.366206294461593\\
0.387	0.360958511580821\\
0.388	0.355758852809229\\
0.389	0.350607318146814\\
0.39	0.34550390759358\\
0.391	0.340448621149525\\
0.392	0.335441458814648\\
0.393	0.330482420588952\\
0.394	0.325571506472435\\
0.395	0.320708716465098\\
0.396	0.315894050566937\\
0.397	0.311127508777959\\
0.398	0.306409091098159\\
0.399	0.301738797527537\\
0.4	0.297116628066096\\
0.401	0.292542582713834\\
0.402	0.28801666147075\\
0.403	0.283538864336846\\
0.404	0.279109191312122\\
0.405	0.274727642396575\\
0.406	0.270394217590209\\
0.407	0.266108916893023\\
0.408	0.261871740305016\\
0.409	0.257682687826188\\
0.41	0.253541759456537\\
0.411	0.249448955196069\\
0.412	0.245404275044779\\
0.413	0.241407719002666\\
0.414	0.237459287069735\\
0.415	0.233558979245983\\
0.416	0.229706795531408\\
0.417	0.225902735926015\\
0.418	0.2221468004298\\
0.419	0.218438989042764\\
0.42	0.214779301764907\\
0.421	0.211167738596232\\
0.422	0.207604299536735\\
0.423	0.204088984586415\\
0.424	0.200621793745277\\
0.425	0.197202727013317\\
0.426	0.193831784390535\\
0.427	0.190508965876934\\
0.428	0.187234271472513\\
0.429	0.184007701177269\\
0.43	0.180829254991205\\
0.431	0.177698932914322\\
0.432	0.174616734946616\\
0.433	0.171582661088091\\
0.434	0.168596711338745\\
0.435	0.165658885698577\\
0.436	0.16276918416759\\
0.437	0.159927606745781\\
0.438	0.157134153433151\\
0.439	0.154388824229701\\
0.44	0.151691619135431\\
0.441	0.149042538150339\\
0.442	0.146441581274427\\
0.443	0.143888748507695\\
0.444	0.14138403985014\\
0.445	0.138927455301766\\
0.446	0.136518994862572\\
0.447	0.134158658532554\\
0.448	0.131846446311719\\
0.449	0.129582358200061\\
0.45	0.127366394197582\\
0.451	0.125198554304284\\
0.452	0.123078838520165\\
0.453	0.121007246845223\\
0.454	0.118983779279463\\
0.455	0.117008435822882\\
0.456	0.11508121647548\\
0.457	0.113202121237256\\
0.458	0.111371150108212\\
0.459	0.109588303088349\\
0.46	0.107853580177662\\
0.461	0.106166981376156\\
0.462	0.10452850668383\\
0.463	0.102938156100682\\
0.464	0.101395929626714\\
0.465	0.0999018272619256\\
0.466	0.0984558490063145\\
0.467	0.0970579948598855\\
0.468	0.0957082648226342\\
0.469	0.0944066588945613\\
0.47	0.0931531770756706\\
0.471	0.0919478193659558\\
0.472	0.0907905857654221\\
0.473	0.0896814762740679\\
0.474	0.0886204908918913\\
0.475	0.0876076296188959\\
0.476	0.0866428924550791\\
0.477	0.0857262794004408\\
0.478	0.0848577904549828\\
0.479	0.0840374256187042\\
0.48	0.0832651848916033\\
0.481	0.0825410682736827\\
0.482	0.0818650757649424\\
0.483	0.0812372073653806\\
0.484	0.0806574630749974\\
0.485	0.0801258428937937\\
0.486	0.0796423468217702\\
0.487	0.0792069748589244\\
0.488	0.0788197270052597\\
0.489	0.0784806032607737\\
0.49	0.0781896036254652\\
0.491	0.077946728099338\\
0.492	0.0777519766823902\\
0.493	0.0776053493746192\\
0.494	0.0775068461760302\\
0.495	0.0774564670866198\\
0.496	0.077454212106387\\
0.497	0.0775000812353355\\
0.498	0.0775940744734633\\
0.499	0.0777361918207689\\
0.5	0.0779264332772547\\
0.501	0.0781647988429199\\
0.502	0.0784512885177628\\
0.503	0.0787859023017869\\
0.504	0.0791686401949905\\
0.505	0.0795995021973717\\
0.506	0.0800784883089332\\
0.507	0.080605598529675\\
0.508	0.0811808328595935\\
0.509	0.0818041912986924\\
0.51	0.0824756738469716\\
0.511	0.0831952805044276\\
0.512	0.0839630112710648\\
0.513	0.0847788661468813\\
0.514	0.0856428451318756\\
0.515	0.086554948226051\\
0.516	0.0875151754294059\\
0.517	0.0885235267419384\\
0.518	0.0895800021636513\\
0.519	0.0906846016945444\\
0.52	0.0918373253346161\\
0.521	0.0930381730838654\\
0.522	0.0942871449422951\\
0.523	0.095584240909905\\
0.524	0.0969294609866926\\
0.525	0.0983228051726597\\
0.526	0.0997642734678079\\
0.527	0.101253865872132\\
0.528	0.102791582385638\\
0.529	0.104377423008323\\
0.53	0.106011387740186\\
0.531	0.107693476581229\\
0.532	0.109423689531453\\
0.533	0.111202026590854\\
0.534	0.113028487759435\\
0.535	0.114903073037195\\
0.536	0.116825782424134\\
0.537	0.118796615920253\\
0.538	0.120815573525552\\
0.539	0.122882655240027\\
0.54	0.124997861063685\\
0.541	0.127161190996521\\
0.542	0.129372645038536\\
0.543	0.13163222318973\\
0.544	0.133939925450105\\
0.545	0.136295751819657\\
0.546	0.138699702298389\\
0.547	0.141151776886302\\
0.548	0.143651975583391\\
0.549	0.146200298389661\\
0.55	0.148796745305112\\
0.551	0.151441316329739\\
0.552	0.154134011463547\\
0.553	0.156874830706535\\
0.554	0.159663774058703\\
0.555	0.162500841520046\\
0.556	0.165386033090573\\
0.557	0.168319348770277\\
0.558	0.17130078855916\\
0.559	0.174330352457223\\
0.56	0.177408040464465\\
0.561	0.180533852580886\\
0.562	0.183707788806487\\
0.563	0.186929849141266\\
0.564	0.190200033585226\\
0.565	0.193518342138363\\
0.566	0.196884774800681\\
0.567	0.20029933157218\\
0.568	0.203762012452855\\
0.569	0.207272817442711\\
0.57	0.210831746541746\\
0.571	0.214438799749959\\
0.572	0.218093977067352\\
0.573	0.221797278493925\\
0.574	0.225548704029678\\
0.575	0.229348253674608\\
0.576	0.233195927428719\\
0.577	0.237091725292009\\
0.578	0.241035647264477\\
0.579	0.245027693346126\\
0.58	0.249067863536954\\
0.581	0.25315615783696\\
0.582	0.257292576246147\\
0.583	0.261477118764512\\
0.584	0.265709785392056\\
0.585	0.26999057612878\\
0.586	0.274319490974685\\
0.587	0.278696529929766\\
0.588	0.283121692994028\\
0.589	0.287594980167469\\
0.59	0.292116391450088\\
0.591	0.296685926841889\\
0.592	0.301303586342867\\
0.593	0.305969369953026\\
0.594	0.310683277672362\\
0.595	0.31544530950088\\
0.596	0.320255465438574\\
0.597	0.325113745485451\\
0.598	0.330020149641506\\
0.599	0.334974677906738\\
0.6	0.339977330281153\\
0.601	0.345028106764746\\
0.602	0.350127007357514\\
0.603	0.355274032059466\\
0.604	0.360469180870597\\
0.605	0.365712453790906\\
0.606	0.371003850820395\\
0.607	0.376343371959063\\
0.608	0.381731017206912\\
0.609	0.387166786563936\\
0.61	0.392650680030142\\
0.611	0.398182697605527\\
0.612	0.403762839290092\\
0.613	0.409391105083834\\
0.614	0.41506749498676\\
0.615	0.420792008998859\\
0.616	0.426564647120143\\
0.617	0.432385409350603\\
0.618	0.438254295690241\\
0.619	0.444171306139062\\
0.62	0.450136440697062\\
0.621	0.456149699364238\\
0.622	0.462211082140595\\
0.623	0.468320589026131\\
0.624	0.474478220020845\\
0.625	0.480683975124741\\
0.626	0.486937854337816\\
0.627	0.493239857660068\\
0.628	0.499589985091502\\
0.629	0.505988236632115\\
0.63	0.512434612281906\\
0.631	0.518929112040874\\
0.632	0.525471735909026\\
0.633	0.532062483886355\\
0.634	0.538701355972863\\
0.635	0.545388352168551\\
0.636	0.552123472473417\\
0.637	0.558906716887464\\
0.638	0.56573808541069\\
0.639	0.572617578043092\\
0.64	0.579545194784677\\
0.641	0.586520935635441\\
0.642	0.593544800595383\\
0.643	0.600616789664505\\
0.644	0.607736902842808\\
0.645	0.614905140130288\\
0.646	0.622121501526946\\
0.647	0.629385987032785\\
0.648	0.636698596647804\\
0.649	0.644059330372\\
0.65	0.651468188205378\\
0.651	0.658925170147935\\
0.652	0.666430276199669\\
0.653	0.673983506360583\\
0.654	0.681584860630679\\
0.655	0.68923433900995\\
0.656	0.696931941498404\\
0.657	0.704677668096036\\
0.658	0.712471518802845\\
0.659	0.720313493618836\\
0.66	0.728203592544006\\
0.661	0.736141815578353\\
0.662	0.744128162721882\\
0.663	0.75216263397459\\
0.664	0.760245229336476\\
0.665	0.768375948807542\\
0.666	0.776554792387788\\
0.667	0.784781760077211\\
0.668	0.793056851875814\\
0.669	0.801380067783597\\
0.67	0.80975140780056\\
0.671	0.818170871926704\\
0.672	0.826638460162021\\
0.673	0.835154172506522\\
0.674	0.843718008960202\\
0.675	0.85232996952306\\
0.676	0.860990054195097\\
0.677	0.869698262976316\\
0.678	0.87845459586671\\
0.679	0.887259052866286\\
0.68	0.896111633975044\\
0.681	0.905012339192977\\
0.682	0.913961168520089\\
0.683	0.922958121956384\\
0.684	0.932003199501855\\
0.685	0.941096401156505\\
0.686	0.950237726920337\\
0.687	0.959427176793346\\
0.688	0.968664750775535\\
0.689	0.977950448866903\\
0.69	0.987284271067452\\
0.691	0.996666217377177\\
0.692	1.00609628779608\\
0.693	1.01557448232417\\
0.694	1.02510080096143\\
0.695	1.03467524370788\\
0.696	1.0442978105635\\
0.697	1.0539685015283\\
0.698	1.06368731660228\\
0.699	1.07345425578545\\
0.7	1.08326931907779\\
0.701	1.09313250647931\\
0.702	1.10304381799001\\
0.703	1.11300325360988\\
0.704	1.41722519699695\\
0.705	1.43164153455551\\
0.706	1.446198387236\\
0.707	1.46089575503839\\
0.708	1.47573363796268\\
0.709	1.4907120360089\\
0.71	1.50583094917702\\
0.711	1.52109037746706\\
0.712	1.53649032087901\\
0.713	1.55203077941286\\
0.714	1.56771175306863\\
0.715	1.5835332418463\\
0.716	1.5994952457459\\
0.717	1.6155977647674\\
0.718	1.63184079891082\\
0.719	1.64822434817614\\
0.72	1.66474841256337\\
0.721	1.68141299207252\\
0.722	1.69821808670357\\
0.723	1.71516369645654\\
0.724	1.73224982133141\\
0.725	1.7494764613282\\
0.726	1.7668436164469\\
0.727	1.7843512866875\\
0.728	1.80199947205003\\
0.729	1.81978817253445\\
0.73	1.8377173881408\\
0.731	1.85578711886905\\
0.732	1.87399736471922\\
0.733	1.8923481256913\\
0.734	1.91083940178529\\
0.735	1.92947119300118\\
0.736	1.94824349933899\\
0.737	1.96715632079871\\
0.738	1.98620965738034\\
0.739	2.00540350908388\\
0.74	2.02473787590932\\
0.741	2.04421275785669\\
0.742	2.06382815492596\\
0.743	2.08358406711715\\
0.744	2.10348049443025\\
0.745	2.12351743686525\\
0.746	2.14369489442217\\
0.747	2.16401286710099\\
0.748	2.18447135490174\\
0.749	2.20507035782439\\
0.75	2.22580987586895\\
0.751	2.24668990903542\\
0.752	2.2677104573238\\
0.753	2.2888715207341\\
0.754	2.3101730992663\\
0.755	2.33161519292042\\
0.756	2.35319780169645\\
0.757	2.37492092559439\\
0.758	2.39678456461422\\
0.759	2.41878871875598\\
0.76	2.44093338801965\\
0.761	2.46321857240524\\
0.762	2.48564427191273\\
0.763	2.50821048654214\\
0.764	2.53091721629345\\
0.765	2.55376446116667\\
0.766	2.57675222116182\\
0.767	2.59988049627886\\
0.768	2.48039274320845\\
0.769	2.50156573597205\\
0.77	2.52242553949765\\
0.771	2.54297215378527\\
0.772	2.56320557883485\\
0.773	2.58312581464648\\
0.774	2.6027328612201\\
0.775	2.62202671855572\\
0.776	2.64100738665338\\
0.777	2.65967486551301\\
0.778	2.67802915513468\\
0.779	2.69607025551832\\
0.78	2.71379816666399\\
0.781	2.73121288857168\\
0.782	2.74831442124135\\
0.783	2.76510276467306\\
0.784	2.78157791886673\\
0.785	2.79773988382243\\
0.786	2.81358865954016\\
0.787	2.82912424601984\\
0.788	2.84434664326159\\
0.789	2.8592558512653\\
0.79	2.87385187003103\\
0.791	2.88813469955879\\
0.792	2.90210433984853\\
0.793	2.91576079090029\\
0.794	2.92910405271405\\
0.795	2.94213412528984\\
0.796	2.95485100862761\\
0.797	2.96725470272739\\
0.798	2.9793452075892\\
0.799	2.99112252321298\\
0.8	3.0025866495988\\
0.801	3.0137375867466\\
0.802	3.0245753346564\\
0.803	3.03509989332825\\
0.804	3.04531126276207\\
0.805	3.05520944295793\\
0.806	3.06479443391576\\
0.807	3.07406623563561\\
0.808	3.08302484811749\\
0.809	3.09167027136135\\
0.81	3.10000250536723\\
0.811	3.10802155013511\\
0.812	3.11572740566503\\
0.813	3.1231200719569\\
0.814	3.13019954901078\\
0.815	3.13696583682672\\
0.816	3.14341893540463\\
0.817	3.14955884474458\\
0.818	3.15538556484648\\
0.819	3.16089909571041\\
0.82	3.16609943733638\\
0.821	3.17098658972432\\
0.822	3.17556055287429\\
0.823	3.17982132678624\\
0.824	3.18376891146021\\
0.825	3.1874033068962\\
0.826	3.19072451309418\\
0.827	3.19373253005419\\
0.828	3.19642735777617\\
0.829	3.19880899626021\\
0.83	3.20087744550621\\
0.831	3.2026327055142\\
0.832	3.20407477628426\\
0.833	3.20520365781628\\
0.834	3.20601935011034\\
0.835	3.20652185316638\\
0.836	3.20671116698443\\
0.837	3.2065872915645\\
0.838	3.20615022690656\\
0.839	3.20539997301067\\
0.84	3.20433652987674\\
0.841	3.20295989750481\\
0.842	3.20127007589494\\
0.843	3.19926706504702\\
0.844	3.19695086496115\\
0.845	3.19432147563727\\
0.846	3.19137889707541\\
0.847	3.18812312927552\\
0.848	3.18455417223765\\
0.849	3.18067202596183\\
0.85	3.17647669044797\\
0.851	3.17196816569614\\
0.852	3.16714645170629\\
0.853	3.16201154847846\\
0.854	3.15656345601266\\
0.855	3.15080217430884\\
0.856	3.14472770336705\\
0.857	3.13834004318723\\
0.858	3.13163919376944\\
0.859	3.12462515511366\\
0.86	3.11729792721989\\
0.861	3.10965751008813\\
0.862	3.10170390371837\\
0.863	3.09343710811062\\
0.864	3.08485712326487\\
0.865	3.0759639491811\\
0.866	3.06675758585939\\
0.867	3.05723803329965\\
0.868	3.04740529150195\\
0.869	3.03725936046622\\
0.87	3.0268002401925\\
0.871	3.01602793068082\\
0.872	3.00494243193113\\
0.873	2.99354374394346\\
0.874	2.98183186671776\\
0.875	2.96980680025408\\
0.876	2.95746854455244\\
0.877	2.94481709961276\\
0.878	2.93185246543513\\
0.879	2.91857464201946\\
0.88	2.90498362936586\\
0.881	2.89107942747421\\
0.882	2.87686203634456\\
0.883	2.86233145597699\\
0.884	2.84748768637135\\
0.885	2.83233072752776\\
0.886	2.81686057944616\\
0.887	2.80107724212655\\
0.888	2.78498071556899\\
0.889	2.7685709997734\\
0.89	2.75184809473986\\
0.891	2.73481200046828\\
0.892	2.71746271695875\\
0.893	2.69980024421119\\
0.894	2.68182458222564\\
0.895	2.66353573100214\\
0.896	2.64493369054057\\
0.897	2.62601846084108\\
0.898	2.60679004190358\\
0.899	2.58724843372804\\
0.9	2.56739363631455\\
0.901	2.54722564966309\\
0.902	2.52674447377362\\
0.903	2.50595010864609\\
0.904	2.48484255428065\\
0.905	2.4634218106772\\
0.906	2.4416878778357\\
0.907	2.41964075575626\\
0.908	2.39728044443885\\
0.909	2.37460694388344\\
0.91	2.35162025408997\\
0.911	2.32832037505855\\
0.912	2.30470730678917\\
0.913	2.2807810492817\\
0.914	2.25654160253634\\
0.915	2.23198896655293\\
0.916	2.20712314133152\\
0.917	2.18194412687217\\
0.918	2.15645192317481\\
0.919	2.13064653023946\\
0.92	2.10452794806608\\
0.921	2.07809617665473\\
0.922	2.0513512160054\\
0.923	2.02429306611802\\
0.924	1.9969217269927\\
0.925	1.9692371986294\\
0.926	1.94123948102811\\
0.927	1.91292857418875\\
0.928	1.88430447811146\\
0.929	1.85536719279619\\
0.93	1.82611671824284\\
0.931	1.79655305445158\\
0.932	1.76667620142234\\
0.933	1.73648615915502\\
0.934	1.70598292764979\\
0.935	1.67516650690655\\
0.936	1.64403689692531\\
0.937	1.61259409770605\\
0.938	1.58083810924882\\
0.939	1.54876893155358\\
0.94	1.51638656462038\\
0.941	1.4836910084492\\
0.942	1.45068226303994\\
0.943	1.41736032839276\\
0.944	1.38372520450758\\
0.945	1.34977689138435\\
0.946	1.3155153890232\\
0.947	1.28094069742406\\
0.948	1.24605281658691\\
0.949	1.21085174651171\\
0.95	1.17533748719856\\
0.951	1.13951003864747\\
0.952	1.1033694008583\\
0.953	1.06691557383115\\
0.954	1.03014855756606\\
0.955	0.993068352062892\\
0.956	0.955674957321804\\
0.957	0.917968373342745\\
0.958	0.879948600125658\\
0.959	0.841615637670515\\
0.96	0.802969485977457\\
0.961	0.764010145046427\\
0.962	0.724737614877313\\
0.963	0.685151895470284\\
0.964	0.645252986825227\\
0.965	0.605040888942199\\
0.966	0.564515601821114\\
0.967	0.523677125462115\\
0.968	0.482525459865116\\
0.969	0.44106060503006\\
0.97	0.399282560957062\\
0.971	0.357191327646063\\
0.972	0.314786905097037\\
0.973	0.272069293310068\\
0.974	0.229038492285099\\
0.975	0.18569450202213\\
0.976	0.142037322521134\\
0.977	0.0980669537821939\\
0.978	0.0537833958051976\\
0.979	0.00918664859025853\\
0.98	-0.0357232878626519\\
0.981	-0.0809464135535904\\
0.982	-0.126482728482529\\
0.983	-0.172332232649438\\
0.984	-0.218494926054348\\
0.985	-0.264970808697285\\
0.986	-0.311759880578165\\
0.987	-0.358862141697045\\
0.988	-0.406277592053925\\
0.989	-0.454006231648833\\
0.99	-0.502048060481684\\
0.991	-0.550403078552534\\
0.992	-0.599071285861413\\
0.993	-0.648052682408263\\
0.994	-0.697347268193084\\
0.995	-0.746955043215962\\
0.996	-0.796876007476783\\
0.997	-0.847110160975575\\
0.998	-0.897657503712367\\
0.999	-0.948518035687215\\
1	0\\
};
\addlegendentry{$ \hatf(x) $}

\end{axis}
\end{tikzpicture}%

==> real64.tex <==
\begin{tikzpicture}[scale=.5]
\begin{axis}[%
xmin=0,
xmax=1,
xlabel={$ x $},
ymin=0,
ymax=3.5,
legend pos=north west
]
\addplot [color=black, style=densely dashed]
  table[row sep=crcr]{%
0	0\\
0.001	0.000196225111392923\\
0.002	0.000777857517369482\\
0.003	0.00173445934455664\\
0.004	0.00305575983861134\\
0.005	0.00473165341286992\\
0.006	0.0067521977145859\\
0.007	0.00910761170863309\\
0.008	0.0117882737785508\\
0.009	0.0147847198448097\\
0.01	0.0180876415001761\\
0.011	0.0216878841620543\\
0.012	0.0255764452416876\\
0.013	0.0297444723300968\\
0.014	0.0341832614006386\\
0.015	0.0388842550280658\\
0.016	0.043839040623971\\
0.017	0.0490393486884972\\
0.018	0.0544770510781994\\
0.019	0.0601441592899404\\
0.02	0.0660328227607078\\
0.021	0.0721353271832355\\
0.022	0.0784440928373176\\
0.023	0.0849516729367007\\
0.024	0.0916507519914426\\
0.025	0.0985341441856247\\
0.026	0.105594791770308\\
0.027	0.112825763471622\\
0.028	0.120220252913873\\
0.029	0.127771577057569\\
0.03	0.135473174652243\\
0.031	0.143318604703982\\
0.032	0.151301544957531\\
0.033	0.159415790392885\\
0.034	0.167655251736261\\
0.035	0.176013953985324\\
0.036	0.18448603494859\\
0.037	0.193065743798881\\
0.038	0.201747439640736\\
0.039	0.210525590091672\\
0.04	0.219394769877195\\
0.041	0.228349659439456\\
0.042	0.237385043559448\\
0.043	0.246495809992655\\
0.044	0.255676948118027\\
0.045	0.264923547600216\\
0.046	0.274230797064939\\
0.047	0.283593982787394\\
0.048	0.293008487393616\\
0.049	0.302469788574686\\
0.05	0.311973457813681\\
0.051	0.321515159125292\\
0.052	0.331090647807983\\
0.053	0.340695769208623\\
0.054	0.350326457499483\\
0.055	0.3599787344675\\
0.056	0.369648708315727\\
0.057	0.379332572476861\\
0.058	0.389026604438769\\
0.059	0.398727164581908\\
0.06	0.408430695028558\\
0.061	0.418133718503771\\
0.062	0.427832837207941\\
0.063	0.437524731700919\\
0.064	0.447206159797559\\
0.065	0.456873955474646\\
0.066	0.46652502778906\\
0.067	0.476156359807151\\
0.068	0.485765007545186\\
0.069	0.495348098920813\\
0.07	0.504902832715433\\
0.071	0.514426477547422\\
0.072	0.523916370856081\\
0.073	0.533369917896264\\
0.074	0.542784590743575\\
0.075	0.552157927310065\\
0.076	0.561487530370332\\
0.077	0.570771066597956\\
0.078	0.580006265612174\\
0.079	0.589190919034723\\
0.08	0.598322879556754\\
0.081	0.607400060015761\\
0.082	0.616420432482418\\
0.083	0.625382027357257\\
0.084	0.634282932477117\\
0.085	0.643121292231256\\
0.086	0.651895306687081\\
0.087	0.660603230725396\\
0.088	0.669243373185094\\
0.089	0.677814096017223\\
0.09	0.686313813448344\\
0.091	0.694740991153099\\
0.092	0.703094145435932\\
0.093	0.71137184242186\\
0.094	0.71957269725625\\
0.095	0.727695373313498\\
0.096	0.735738581414557\\
0.097	0.743701079053236\\
0.098	0.751581669631189\\
0.099	0.759379201701527\\
0.1	0.767092568220988\\
0.101	0.774720705810576\\
0.102	0.782262594024614\\
0.103	0.789717254628136\\
0.104	0.797083750882537\\
0.105	0.80436118683943\\
0.106	0.811548706642625\\
0.107	0.818645493838166\\
0.108	0.825650770692359\\
0.109	0.832563797517721\\
0.11	0.839383872006787\\
0.111	0.846110328573693\\
0.112	0.852742537703493\\
0.113	0.859279905309115\\
0.114	0.865721872095919\\
0.115	0.87206791293376\\
0.116	0.878317536236521\\
0.117	0.884470283349034\\
0.118	0.890525727941322\\
0.119	0.896483475410114\\
0.12	0.902343162287554\\
0.121	0.908104455657048\\
0.122	0.913767052576183\\
0.123	0.919330679506665\\
0.124	0.924795091751196\\
0.125	0.930160072897251\\
0.126	0.935425434267671\\
0.127	0.94059101437803\\
0.128	0.94565667840071\\
0.129	0.950622317635612\\
0.13	0.955487848987468\\
0.131	0.960253214449667\\
0.132	0.964918380594561\\
0.133	0.969483338070176\\
0.134	0.973948101103276\\
0.135	0.978312707008726\\
0.136	0.982577215705088\\
0.137	0.986741709236401\\
0.138	0.990806291300087\\
0.139	0.994771086780925\\
0.14	0.998636241291033\\
0.141	1.00240192071582\\
0.142	1.00606831076582\\
0.143	1.00963561653441\\
0.144	1.01310406206127\\
0.145	1.01647388990164\\
0.146	1.01974536070123\\
0.147	1.02291875277676\\
0.148	1.0259943617021\\
0.149	1.02897249989994\\
0.15	1.0318534962389\\
0.151	1.03463769563613\\
0.152	1.03732545866521\\
0.153	1.03991716116945\\
0.154	1.04241319388039\\
0.155	1.04481396204154\\
0.156	1.04711988503736\\
0.157	1.04933139602727\\
0.158	1.05144894158476\\
0.159	1.05347298134157\\
0.16	1.05540398763681\\
0.161	1.05724244517097\\
0.162	1.05898885066491\\
0.163	1.06064371252357\\
0.164	1.06220755050454\\
0.165	1.06368089539137\\
0.166	1.0650642886715\\
0.167	1.06635828221891\\
0.168	1.06756343798138\\
0.169	1.0686803276722\\
0.17	1.0697095324665\\
0.171	1.07065164270201\\
0.172	1.07150725758421\\
0.173	1.07227698489588\\
0.174	1.07296144071102\\
0.175	1.07356124911294\\
0.176	1.07407704191677\\
0.177	1.07450945839599\\
0.178	1.07485914501327\\
0.179	1.07512675515532\\
0.18	1.07531294887186\\
0.181	1.07541839261866\\
0.182	1.07544375900449\\
0.183	1.07538972654207\\
0.184	1.07525697940294\\
0.185	1.07504620717618\\
0.186	1.07475810463094\\
0.187	1.0743933714828\\
0.188	1.07395271216388\\
0.189	1.07343683559659\\
0.19	1.07284645497116\\
0.191	1.0721822875267\\
0.192	1.07144505433595\\
0.193	1.07063548009347\\
0.194	1.0697542929075\\
0.195	1.06880222409514\\
0.196	1.06778000798109\\
0.197	1.06668838169976\\
0.198	1.06552808500072\\
0.199	1.06429986005756\\
0.2	1.06300445127994\\
0.201	1.061642605129\\
0.202	1.06021506993594\\
0.203	1.05872259572381\\
0.204	1.05716593403247\\
0.205	1.05554583774664\\
0.206	1.05386306092704\\
0.207	1.05211835864461\\
0.208	1.05031248681774\\
0.209	1.04844620205245\\
0.21	1.04652026148557\\
0.211	1.04453542263083\\
0.212	1.04249244322779\\
0.213	1.04039208109366\\
0.214	1.03823509397798\\
0.215	1.03602223942\\
0.216	1.03375427460887\\
0.217	1.03143195624656\\
0.218	1.02905604041347\\
0.219	1.02662728243666\\
0.22	1.02414643676079\\
0.221	1.02161425682159\\
0.222	1.01903149492194\\
0.223	1.01639890211047\\
0.224	1.01371722806273\\
0.225	1.01098722096473\\
0.226	1.00820962739905\\
0.227	1.00538519223328\\
0.228	1.00251465851096\\
0.229	0.99959876734476\\
0.23	0.996638257812108\\
0.231	0.993633866853065\\
0.232	0.990586329170509\\
0.233	0.987496377132565\\
0.234	0.984364740677264\\
0.235	0.981192147219408\\
0.236	0.977979321559601\\
0.237	0.974726985795433\\
0.238	0.971435859234783\\
0.239	0.968106658311221\\
0.24	0.964740096501466\\
0.241	0.961336884244906\\
0.242	0.957897728865125\\
0.243	0.954423334493418\\
0.244	0.950914401994288\\
0.245	0.947371628892875\\
0.246	0.943795709304304\\
0.247	0.940187333864935\\
0.248	0.936547189665476\\
0.249	0.932875960185945\\
0.25	0.929174325232451\\
0.251	0.925442960875786\\
0.252	0.921682539391775\\
0.253	0.917893729203398\\
0.254	0.914077194824628\\
0.255	0.910233596805984\\
0.256	0.906363591681774\\
0.257	0.902467831918987\\
0.258	0.898546965867843\\
0.259	0.894601637713956\\
0.26	0.890632487432093\\
0.261	0.886640150741514\\
0.262	0.882625259062871\\
0.263	0.878588439476639\\
0.264	0.874530314683059\\
0.265	0.870451502963587\\
0.266	0.866352618143803\\
0.267	0.862234269557786\\
0.268	0.858097062013922\\
0.269	0.85394159576212\\
0.27	0.849768466462433\\
0.271	0.845578265155052\\
0.272	0.841371578231657\\
0.273	0.837148987408107\\
0.274	0.832911069698456\\
0.275	0.828658397390265\\
0.276	0.8243915380212\\
0.277	0.820111054356898\\
0.278	0.81581750437008\\
0.279	0.811511441220896\\
0.28	0.807193413238481\\
0.281	0.802863963903715\\
0.282	0.798523631833148\\
0.283	0.79417295076411\\
0.284	0.789812449540939\\
0.285	0.785442652102369\\
0.286	0.781064077470005\\
0.287	0.77667723973792\\
0.288	0.772282648063305\\
0.289	0.767880806658221\\
0.29	0.763472214782367\\
0.291	0.759057366736912\\
0.292	0.754636751859324\\
0.293	0.750210854519226\\
0.294	0.745780154115224\\
0.295	0.741345125072733\\
0.296	0.736906236842737\\
0.297	0.73246395390153\\
0.298	0.72801873575136\\
0.299	0.723571036922021\\
0.3	0.719121306973325\\
0.301	0.714669990498499\\
0.302	0.710217527128428\\
0.303	0.705764351536794\\
0.304	0.701310893446048\\
0.305	0.696857577634246\\
0.306	0.692404823942686\\
0.307	0.687953047284394\\
0.308	0.683502657653381\\
0.309	0.679054060134727\\
0.31	0.674607654915415\\
0.311	0.670163837295958\\
0.312	0.665722997702764\\
0.313	0.661285521701272\\
0.314	0.656851790009792\\
0.315	0.652422178514102\\
0.316	0.647997058282729\\
0.317	0.643576795582961\\
0.318	0.639161751897523\\
0.319	0.634752283941965\\
0.32	0.630348743682691\\
0.321	0.625951478355682\\
0.322	0.621560830485841\\
0.323	0.617177137907009\\
0.324	0.612800733782585\\
0.325	0.608431946626803\\
0.326	0.604071100326586\\
0.327	0.599718514164046\\
0.328	0.595374502839544\\
0.329	0.591039376495366\\
0.33	0.586713440739958\\
0.331	0.582396996672755\\
0.332	0.578090340909542\\
0.333	0.573793765608404\\
0.334	0.569507558496195\\
0.335	0.565232002895568\\
0.336	0.560967377752514\\
0.337	0.556713957664454\\
0.338	0.552472012908813\\
0.339	0.54824180947214\\
0.34	0.544023609079696\\
0.341	0.539817669225571\\
0.342	0.535624243203257\\
0.343	0.531443580136734\\
0.344	0.527275925012005\\
0.345	0.523121518709124\\
0.346	0.518980598034667\\
0.347	0.514853395754676\\
0.348	0.510740140628043\\
0.349	0.506641057440348\\
0.35	0.502556367038132\\
0.351	0.498486286363605\\
0.352	0.494431028489782\\
0.353	0.490390802656048\\
0.354	0.486365814304135\\
0.355	0.482356265114516\\
0.356	0.478362353043205\\
0.357	0.474384272358966\\
0.358	0.470422213680918\\
0.359	0.46647636401653\\
0.36	0.462546906800016\\
0.361	0.458634021931109\\
0.362	0.454737885814221\\
0.363	0.450858671397974\\
0.364	0.446996548215114\\
0.365	0.44315168242279\\
0.366	0.439324236843199\\
0.367	0.435514371004595\\
0.368	0.431722241182656\\
0.369	0.427948000442208\\
0.37	0.424191798679304\\
0.371	0.420453782663645\\
0.372	0.416734096081355\\
0.373	0.413032879578093\\
0.374	0.409350270802511\\
0.375	0.405686404450043\\
0.376	0.402041412307037\\
0.377	0.398415423295209\\
0.378	0.394808563516437\\
0.379	0.391220956297872\\
0.38	0.387652722237383\\
0.381	0.384103979249318\\
0.382	0.380574842610587\\
0.383	0.377065425007064\\
0.384	0.373575836580304\\
0.385	0.370106184974574\\
0.386	0.366656575384196\\
0.387	0.363227110601201\\
0.388	0.359817891063291\\
0.389	0.356429014902107\\
0.39	0.353060577991802\\
0.391	0.349712673997915\\
0.392	0.346385394426557\\
0.393	0.34307882867388\\
0.394	0.339793064075863\\
0.395	0.336528185958381\\
0.396	0.333284277687576\\
0.397	0.330061420720528\\
0.398	0.326859694656207\\
0.399	0.323679177286728\\
0.4	0.32051994464889\\
0.401	0.317382071076011\\
0.402	0.314265629250044\\
0.403	0.311170690253987\\
0.404	0.308097323624575\\
0.405	0.30504559740526\\
0.406	0.302015578199471\\
0.407	0.299007331224165\\
0.408	0.296020920363648\\
0.409	0.293056408223685\\
0.41	0.290113856185894\\
0.411	0.287193324462402\\
0.412	0.284294872150799\\
0.413	0.281418557289353\\
0.414	0.278564436912507\\
0.415	0.275732567106651\\
0.416	0.272923003066163\\
0.417	0.270135799149725\\
0.418	0.267371008936912\\
0.419	0.264628685285042\\
0.42	0.261908880386306\\
0.421	0.259211645825154\\
0.422	0.256537032635954\\
0.423	0.253885091360912\\
0.424	0.251255872108258\\
0.425	0.248649424610684\\
0.426	0.246065798284059\\
0.427	0.243505042286382\\
0.428	0.240967205577011\\
0.429	0.238452336976126\\
0.43	0.235960485224467\\
0.431	0.233491699043305\\
0.432	0.23104602719467\\
0.433	0.228623518541829\\
0.434	0.226224222109999\\
0.435	0.223848187147314\\
0.436	0.221495463186021\\
0.437	0.219166100103921\\
0.438	0.216860148186046\\
0.439	0.21457765818656\\
0.44	0.212318681390898\\
0.441	0.210083269678128\\
0.442	0.207871475583537\\
0.443	0.205683352361432\\
0.444	0.203518954048173\\
0.445	0.201378335525397\\
0.446	0.199261552583475\\
0.447	0.197168661985153\\
0.448	0.195099721529416\\
0.449	0.193054790115529\\
0.45	0.191033927807293\\
0.451	0.189037195897465\\
0.452	0.187064656972389\\
0.453	0.185116374976783\\
0.454	0.18319241527872\\
0.455	0.181292844734759\\
0.456	0.179417731755258\\
0.457	0.17756714636983\\
0.458	0.175741160292963\\
0.459	0.173939846989776\\
0.46	0.172163281741924\\
0.461	0.170411541713627\\
0.462	0.168684706017836\\
0.463	0.166982855782506\\
0.464	0.165306074216994\\
0.465	0.163654446678551\\
0.466	0.16202806073892\\
0.467	0.160427006251013\\
0.468	0.158851375415681\\
0.469	0.157301262848542\\
0.47	0.155776765646885\\
0.471	0.154277983456618\\
0.472	0.152805018539272\\
0.473	0.151357975839024\\
0.474	0.149936963049762\\
0.475	0.148542090682155\\
0.476	0.147173472130724\\
0.477	0.145831223740918\\
0.478	0.14451546487616\\
0.479	0.14322631798487\\
0.48	0.141963908667445\\
0.481	0.140728365743181\\
0.482	0.139519821317135\\
0.483	0.138338410846902\\
0.484	0.137184273209302\\
0.485	0.136057550766961\\
0.486	0.134958389434765\\
0.487	0.133886938746191\\
0.488	0.132843351919474\\
0.489	0.131827785923622\\
0.49	0.130840401544238\\
0.491	0.129881363449156\\
0.492	0.128950840253859\\
0.493	0.128049004586667\\
0.494	0.127176033153678\\
0.495	0.126332106803445\\
0.496	0.125517410591376\\
0.497	0.124732133843818\\
0.498	0.12397647022184\\
0.499	0.123250617784663\\
0.5	0.122554779052734\\
0.501	0.121889161070427\\
0.502	0.121253975468335\\
0.503	0.120649438525147\\
0.504	0.120075771229085\\
0.505	0.119533199338865\\
0.506	0.119021953444185\\
0.507	0.118542269025695\\
0.508	0.118094386514432\\
0.509	0.117678551350707\\
0.51	0.117295014042398\\
0.511	0.116944030222649\\
0.512	0.116625860706927\\
0.513	0.116340771549422\\
0.514	0.116089034098775\\
0.515	0.115870925053078\\
0.516	0.115686726514144\\
0.517	0.115536726041015\\
0.518	0.115421216702666\\
0.519	0.115340497129892\\
0.52	0.115294871566337\\
0.521	0.115284649918646\\
0.522	0.115310147805702\\
0.523	0.115371686606912\\
0.524	0.115469593509525\\
0.525	0.115604201554939\\
0.526	0.115775849683971\\
0.527	0.115984882781045\\
0.528	0.11623165171728\\
0.529	0.116516513392437\\
0.53	0.116839830775685\\
0.531	0.117201972945162\\
0.532	0.117603315126279\\
0.533	0.118044238728754\\
0.534	0.118525131382316\\
0.535	0.119046386971054\\
0.536	0.119608405666372\\
0.537	0.120211593958511\\
0.538	0.120856364686594\\
0.539	0.121543137067161\\
0.54	0.122272336721157\\
0.541	0.123044395699314\\
0.542	0.123859752505918\\
0.543	0.12471885212088\\
0.544	0.125622146020104\\
0.545	0.126570092194091\\
0.546	0.127563155164736\\
0.547	0.128601806000283\\
0.548	0.129686522328384\\
0.549	0.130817788347226\\
0.55	0.131996094834677\\
0.551	0.133221939155398\\
0.552	0.134495825265896\\
0.553	0.135818263717442\\
0.554	0.137189771656833\\
0.555	0.138610872824935\\
0.556	0.140082097552967\\
0.557	0.14160398275647\\
0.558	0.143177071926917\\
0.559	0.144801915120919\\
0.56	0.146479068946965\\
0.561	0.148209096549656\\
0.562	0.149992567591379\\
0.563	0.151830058231367\\
0.564	0.153722151102103\\
0.565	0.155669435282999\\
0.566	0.157672506271319\\
0.567	0.159731965950275\\
0.568	0.161848422554251\\
0.569	0.164022490631108\\
0.57	0.166254791001499\\
0.571	0.168545950715157\\
0.572	0.170896603004096\\
0.573	0.173307387232664\\
0.574	0.175778948844403\\
0.575	0.178311939305653\\
0.576	0.180907016045852\\
0.577	0.18356484239447\\
0.578	0.186286087514522\\
0.579	0.189071426332606\\
0.58	0.191921539465415\\
0.581	0.194837113142647\\
0.582	0.197818839126288\\
0.583	0.200867414626179\\
0.584	0.203983542211829\\
0.585	0.207167929720417\\
0.586	0.210421290160916\\
0.587	0.213744341614291\\
0.588	0.217137807129709\\
0.589	0.220602414616708\\
0.59	0.224138896733261\\
0.591	0.227747990769691\\
0.592	0.231430438528361\\
0.593	0.235186986199105\\
0.594	0.239018384230317\\
0.595	0.242925387195672\\
0.596	0.246908753656392\\
0.597	0.250969246019025\\
0.598	0.255107630388666\\
0.599	0.259324676417571\\
0.6	0.263621157149108\\
0.601	0.267997848856987\\
0.602	0.27245553087972\\
0.603	0.27699498545025\\
0.604	0.281616997520695\\
0.605	0.286322354582165\\
0.606	0.291111846479585\\
0.607	0.295986265221474\\
0.608	0.300946404784638\\
0.609	0.305993060913713\\
0.61	0.311127030915516\\
0.611	0.316349113448151\\
0.612	0.321660108304816\\
0.613	0.327060816192271\\
0.614	0.332552038503913\\
0.615	0.338134577087414\\
0.616	0.343809234006872\\
0.617	0.349576811299433\\
0.618	0.35543811072634\\
0.619	0.361393933518363\\
0.62	0.36744508011557\\
0.621	0.37359234990139\\
0.622	0.379836540930949\\
0.623	0.386178449653607\\
0.624	0.392618870629693\\
0.625	0.399158596241372\\
0.626	0.40579841639763\\
0.627	0.41253911823333\\
0.628	0.419381485802317\\
0.629	0.426326299764526\\
0.63	0.43337433706708\\
0.631	0.440526370619346\\
0.632	0.447783168961905\\
0.633	0.455145495929443\\
0.634	0.462614110307512\\
0.635	0.470189765483153\\
0.636	0.477873209089363\\
0.637	0.485665182643377\\
0.638	0.493566421178772\\
0.639	0.501577652871345\\
0.64	0.509699598658795\\
0.641	0.51793297185416\\
0.642	0.526278477753035\\
0.643	0.534736813234544\\
0.644	0.543308666356073\\
0.645	0.551994715941763\\
0.646	0.560795631164763\\
0.647	0.569712071123254\\
0.648	0.578744684410242\\
0.649	0.587894108677139\\
0.65	0.597160970191139\\
0.651	0.606545883386408\\
0.652	0.616049450409105\\
0.653	0.625672260656257\\
0.654	0.635414890308509\\
0.655	0.645277901856779\\
0.656	0.655261843622853\\
0.657	0.66536724927394\\
0.658	0.675594637331245\\
0.659	0.685944510672575\\
0.66	0.696417356029051\\
0.661	0.707013643475943\\
0.662	0.717733825917708\\
0.663	0.728578338567258\\
0.664	0.73954759841954\\
0.665	0.750642003719478\\
0.666	0.761861933424341\\
0.667	0.773207746660615\\
0.668	0.784679782175449\\
0.669	0.796278357782751\\
0.67	0.808003769804021\\
0.671	0.819856292504004\\
0.672	0.831836177521256\\
0.673	0.843943653293715\\
0.674	0.856178924479383\\
0.675	0.868542171372221\\
0.676	0.881033549313358\\
0.677	0.893653188097741\\
0.678	0.906401191376343\\
0.679	0.919277636054034\\
0.68	0.932282571683278\\
0.681	0.945416019853751\\
0.682	0.958677973578051\\
0.683	0.972068396673628\\
0.684	0.98558722314108\\
0.685	0.99923435653899\\
0.686	1.01300966935543\\
0.687	1.02691300237636\\
0.688	1.04094416405098\\
0.689	1.05510292985438\\
0.69	1.06938904164748\\
0.691	1.08380220703463\\
0.692	1.0983420987189\\
0.693	1.11300835385542\\
0.694	1.12780057340286\\
0.695	1.14271832147326\\
0.696	1.15776112468056\\
0.697	1.17292847148791\\
0.698	1.18821981155406\\
0.699	1.20363455507904\\
0.7	1.21917207214946\\
0.701	1.23483169208355\\
0.702	1.2506127027763\\
0.703	1.26651435004489\\
0.704	1.28253583697483\\
0.705	1.29867632326682\\
0.706	1.31493492458498\\
0.707	1.33131071190632\\
0.708	1.34780271087223\\
0.709	1.36440990114178\\
0.71	1.38113121574763\\
0.711	1.39796554045455\\
0.712	1.41491171312097\\
0.713	1.43196852306393\\
0.714	1.44913471042783\\
0.715	1.46640896555713\\
0.716	1.48378992837355\\
0.717	1.50127618775815\\
0.718	1.51886628093844\\
0.719	1.53655869288119\\
0.72	1.55435185569117\\
0.721	1.57224414801614\\
0.722	1.59023389445881\\
0.723	1.60831936499578\\
0.724	1.62649877440419\\
0.725	1.64477028169641\\
0.726	1.66313198956315\\
0.727	1.6815819438255\\
0.728	1.70011813289644\\
0.729	1.71873848725202\\
0.73	1.73744087891301\\
0.731	1.75622312093729\\
0.732	1.77508296692344\\
0.733	1.79401811052625\\
0.734	1.81302618498436\\
0.735	1.83210476266083\\
0.736	1.85125135459692\\
0.737	1.87046341007973\\
0.738	1.88973831622426\\
0.739	1.90907339757037\\
0.74	1.92846591569514\\
0.741	1.94791306884141\\
0.742	1.96741199156279\\
0.743	1.9869597543859\\
0.744	2.0065533634904\\
0.745	2.02618976040728\\
0.746	2.04586582173627\\
0.747	2.0655783588826\\
0.748	2.08532411781413\\
0.749	2.10509977883915\\
0.75	2.12490195640567\\
0.751	2.14472719892274\\
0.752	2.16457198860454\\
0.753	2.18443274133775\\
0.754	2.204305806573\\
0.755	2.22418746724098\\
0.756	2.24407393969392\\
0.757	2.26396137367311\\
0.758	2.28384585230312\\
0.759	2.30372339211345\\
0.76	2.32358994308828\\
0.761	2.34344138874507\\
0.762	2.36327354624263\\
0.763	2.38308216651944\\
0.764	2.402862934463\\
0.765	2.42261146911076\\
0.766	2.44232332388352\\
0.767	2.46199398685199\\
0.768	2.48161888103721\\
0.769	2.50119336474562\\
0.77	2.52071273193951\\
0.771	2.54017221264359\\
0.772	2.55956697338847\\
0.773	2.57889211769177\\
0.774	2.5981426865776\\
0.775	2.61731365913531\\
0.776	2.63639995311804\\
0.777	2.6553964255821\\
0.778	2.67429787356767\\
0.779	2.69309903482193\\
0.78	2.71179458856497\\
0.781	2.73037915629969\\
0.782	2.74884730266605\\
0.783	2.76719353634084\\
0.784	2.7854123109833\\
0.785	2.8034980262278\\
0.786	2.82144502872399\\
0.787	2.83924761322535\\
0.788	2.85690002372693\\
0.789	2.87439645465289\\
0.79	2.89173105209471\\
0.791	2.90889791510077\\
0.792	2.92589109701806\\
0.793	2.94270460688673\\
0.794	2.95933241088818\\
0.795	2.97576843384748\\
0.796	2.99200656079081\\
0.797	3.00804063855855\\
0.798	3.02386447747482\\
0.799	3.03947185307407\\
0.8	3.05485650788541\\
0.801	3.07001215327541\\
0.802	3.08493247134988\\
0.803	3.09961111691538\\
0.804	3.11404171950102\\
0.805	3.12821788544123\\
0.806	3.14213320001989\\
0.807	3.15578122967672\\
0.808	3.1691555242761\\
0.809	3.18224961943916\\
0.81	3.1950570389395\\
0.811	3.20757129716308\\
0.812	3.21978590163269\\
0.813	3.23169435559754\\
0.814	3.24329016068833\\
0.815	3.25456681963818\\
0.816	3.26551783906985\\
0.817	3.27613673234955\\
0.818	3.28641702250763\\
0.819	3.29635224522646\\
0.82	3.30593595189583\\
0.821	3.31516171273586\\
0.822	3.32402311998785\\
0.823	3.33251379117305\\
0.824	3.34062737241955\\
0.825	3.34835754185727\\
0.826	3.35569801308118\\
0.827	3.36264253868259\\
0.828	3.36918491384867\\
0.829	3.3753189800298\\
0.83	3.38103862867488\\
0.831	3.38633780503423\\
0.832	3.39121051202988\\
0.833	3.39565081419286\\
0.834	3.39965284166734\\
0.835	3.40321079428095\\
0.836	3.40631894568096\\
0.837	3.40897164753572\\
0.838	3.41116333380081\\
0.839	3.41288852504918\\
0.84	3.41414183286458\\
0.841	3.41491796429744\\
0.842	3.41521172638245\\
0.843	3.41501803071667\\
0.844	3.41433189809739\\
0.845	3.41314846321849\\
0.846	3.41146297942411\\
0.847	3.40927082351849\\
0.848	3.40656750063048\\
0.849	3.40334864913138\\
0.85	3.39961004560453\\
0.851	3.39534760986503\\
0.852	3.39055741002787\\
0.853	3.38523566762268\\
0.854	3.37937876275304\\
0.855	3.37298323929855\\
0.856	3.36604581015723\\
0.857	3.35856336252627\\
0.858	3.35053296321856\\
0.859	3.34195186401256\\
0.86	3.33281750703302\\
0.861	3.32312753015957\\
0.862	3.31287977246054\\
0.863	3.30207227964894\\
0.864	3.29070330955734\\
0.865	3.27877133762858\\
0.866	3.26627506241869\\
0.867	3.25321341110864\\
0.868	3.23958554502103\\
0.869	3.22539086513795\\
0.87	3.21062901761587\\
0.871	3.19529989929357\\
0.872	3.1794036631884\\
0.873	3.16294072397672\\
0.874	3.1459117634534\\
0.875	3.12831773596587\\
0.876	3.11015987381728\\
0.877	3.09143969263372\\
0.878	3.07215899668994\\
0.879	3.05231988418789\\
0.88	3.03192475248217\\
0.881	3.01097630324639\\
0.882	2.98947754757397\\
0.883	2.96743181100704\\
0.884	2.94484273848647\\
0.885	2.92171429921616\\
0.886	2.8980507914344\\
0.887	2.87385684708461\\
0.888	2.84913743637798\\
0.889	2.82389787223985\\
0.89	2.79814381463166\\
0.891	2.77188127473988\\
0.892	2.74511661902327\\
0.893	2.71785657310921\\
0.894	2.69010822552982\\
0.895	2.66187903128831\\
0.896	2.63317681524537\\
0.897	2.60400977531561\\
0.898	2.57438648546317\\
0.899	2.54431589848586\\
0.9	2.51380734857641\\
0.901	2.48287055364931\\
0.902	2.45151561742136\\
0.903	2.41975303123357\\
0.904	2.38759367560188\\
0.905	2.35504882148353\\
0.906	2.3221301312459\\
0.907	2.28884965932387\\
0.908	2.2552198525517\\
0.909	2.22125355015461\\
0.91	2.18696398338547\\
0.911	2.15236477479074\\
0.912	2.11746993709025\\
0.913	2.08229387165424\\
0.914	2.0468513665611\\
0.915	2.01115759421863\\
0.916	1.97522810853107\\
0.917	1.9390788415939\\
0.918	1.90272609989771\\
0.919	1.86618656002209\\
0.92	1.82947726379984\\
0.921	1.7926156129315\\
0.922	1.7556193630293\\
0.923	1.71850661706963\\
0.924	1.68129581823191\\
0.925	1.64400574210187\\
0.926	1.60665548821607\\
0.927	1.56926447092429\\
0.928	1.53185240954569\\
0.929	1.49443931779402\\
0.93	1.45704549244653\\
0.931	1.41969150123059\\
0.932	1.38239816990153\\
0.933	1.3451865684842\\
0.934	1.30807799665053\\
0.935	1.27109396820421\\
0.936	1.23425619464333\\
0.937	1.19758656777079\\
0.938	1.16110714132169\\
0.939	1.12484011157618\\
0.94	1.08880779692549\\
0.941	1.05303261635791\\
0.942	1.01753706683101\\
0.943	0.98234369949526\\
0.944	0.947475094733712\\
0.945	0.912953835981181\\
0.946	0.878802482285897\\
0.947	0.845043539575461\\
0.948	0.811699430588171\\
0.949	0.778792463429828\\
0.95	0.746344798715248\\
0.951	0.714378415252731\\
0.952	0.682915074228805\\
0.953	0.651976281849573\\
0.954	0.621583250393995\\
0.955	0.591756857633445\\
0.956	0.562517604570813\\
0.957	0.533885571451412\\
0.958	0.50588037199684\\
0.959	0.47852110581189\\
0.96	0.45182630891346\\
0.961	0.425813902329307\\
0.962	0.400501138713311\\
0.963	0.375904546922769\\
0.964	0.352039874502019\\
0.965	0.328922028015489\\
0.966	0.306565011172014\\
0.967	0.284981860681024\\
0.968	0.264184579779894\\
0.969	0.244184069370447\\
0.97	0.224990056701287\\
0.971	0.206611021531244\\
0.972	0.18905411970787\\
0.973	0.172325104093501\\
0.974	0.156428242769954\\
0.975	0.141366234451518\\
0.976	0.127140121034354\\
0.977	0.113749197208962\\
0.978	0.10119091706081\\
0.979	0.0894607975826628\\
0.98	0.0785523190205601\\
0.981	0.0684568219737773\\
0.982	0.0591634011674473\\
0.983	0.050658795814855\\
0.984	0.0429272764847067\\
0.985	0.0359505283869445\\
0.986	0.0297075309889074\\
0.987	0.0241744338718519\\
0.988	0.0193244287360123\\
0.989	0.015127617460528\\
0.99	0.0115508761226733\\
0.991	0.00855771487890274\\
0.992	0.0061081336082726\\
0.993	0.00415847321680815\\
0.994	0.00266126249936536\\
0.995	0.00156506045347932\\
0.996	0.000814293937599666\\
0.997	0.000349090563986802\\
0.998	0.000105106714379782\\
0.999	1.3350564347671e-05\\
1	0\\
};
\addlegendentry{$f(x) $}

\addplot [color=blue]
  table[row sep=crcr]{%
0	-0.116337439769518\\
0.001	-0.105899750481217\\
0.002	-0.0955013039477633\\
0.003	-0.0851421001691562\\
0.004	-0.0748221391453956\\
0.005	-0.0645414208764818\\
0.006	-0.0542999453624146\\
0.007	-0.0440977126031941\\
0.008	-0.0339347225988202\\
0.009	-0.023810975349293\\
0.01	-0.0137264708546124\\
0.011	-0.00368120911477855\\
0.012	0.00632480987020868\\
0.013	0.0162915861003492\\
0.014	0.0262191195756431\\
0.015	0.0361074102960904\\
0.016	0.0459564582616909\\
0.017	0.0557662634724449\\
0.018	0.0655368259283521\\
0.019	0.0752681456294126\\
0.02	0.0849602225756266\\
0.021	0.0946130567669938\\
0.022	0.104226648203514\\
0.023	0.113800996885188\\
0.024	0.123336102812016\\
0.025	0.132831965983996\\
0.026	0.14228858640113\\
0.027	0.151705964063417\\
0.028	0.161084098970858\\
0.029	0.170422991123452\\
0.03	0.179722640521199\\
0.031	0.1889830471641\\
0.032	0.198204211052154\\
0.033	0.207386132185361\\
0.034	0.216528810563722\\
0.035	0.225632246187236\\
0.036	0.234696439055903\\
0.037	0.243721389169724\\
0.038	0.252707096528698\\
0.039	0.261653561132825\\
0.04	0.270560782982106\\
0.041	0.27942876207654\\
0.042	0.288257498416127\\
0.043	0.297046992000868\\
0.044	0.305797242830762\\
0.045	0.314508250905809\\
0.046	0.32318001622601\\
0.047	0.331812538791364\\
0.048	0.340405818601871\\
0.049	0.348959855657532\\
0.05	0.357474649958346\\
0.051	0.365950201504314\\
0.052	0.374386510295434\\
0.053	0.382783576331708\\
0.054	0.391141399613136\\
0.055	0.399459980139717\\
0.056	0.407739317911451\\
0.057	0.415979412928338\\
0.058	0.424180265190379\\
0.059	0.432341874697573\\
0.06	0.44046424144992\\
0.061	0.448547365447421\\
0.062	0.456591246690075\\
0.063	0.464595885177883\\
0.064	0.472561280910843\\
0.065	0.480487433888957\\
0.066	0.488374344112225\\
0.067	0.496222011580646\\
0.068	0.50403043629422\\
0.069	0.511799618252947\\
0.07	0.519529557456828\\
0.071	0.527220253905862\\
0.072	0.53487170760005\\
0.073	0.54248391853939\\
0.074	0.550056886723885\\
0.075	0.557590612153532\\
0.076	0.565085094828333\\
0.077	0.572540334748287\\
0.078	0.579956331913395\\
0.079	0.587333086323655\\
0.08	0.59467059797907\\
0.081	0.601968866879637\\
0.082	0.609227893025358\\
0.083	0.616447676416232\\
0.084	0.62362821705226\\
0.085	0.630769514933441\\
0.086	0.637871570059775\\
0.087	0.644934382431262\\
0.088	0.651957952047903\\
0.089	0.658942278909697\\
0.09	0.665887363016645\\
0.091	0.672793204368746\\
0.092	0.679659802966\\
0.093	0.686487158808408\\
0.094	0.693275271895969\\
0.095	0.700024142228683\\
0.096	0.70673376980655\\
0.097	0.713404154629571\\
0.098	0.720035296697746\\
0.099	0.726627196011073\\
0.1	0.733179852569554\\
0.101	0.739693266373188\\
0.102	0.746167437421976\\
0.103	0.752602365715917\\
0.104	0.758998051255011\\
0.105	0.765354494039259\\
0.106	0.77167169406866\\
0.107	0.777949651343214\\
0.108	0.784188365862922\\
0.109	0.790387837627783\\
0.11	0.796548066637797\\
0.111	0.802669052892965\\
0.112	0.808750796393286\\
0.113	0.81479329713876\\
0.114	0.820796555129388\\
0.115	0.826760570365169\\
0.116	0.832685342846103\\
0.117	0.838570872572191\\
0.118	0.844417159543432\\
0.119	0.850224203759826\\
0.12	0.855992005221374\\
0.121	0.861720563928075\\
0.122	0.867409879879929\\
0.123	0.873059953076937\\
0.124	0.878670783519098\\
0.125	0.884242371206412\\
0.126	0.88977471613888\\
0.127	0.895267818316501\\
0.128	0.900721677739275\\
0.129	0.906136294407203\\
0.13	0.911511668320284\\
0.131	0.916847799478518\\
0.132	0.922144687881906\\
0.133	0.927402333530447\\
0.134	0.932620736424142\\
0.135	0.937799896562989\\
0.136	0.942939813946991\\
0.137	0.948040488576145\\
0.138	0.953101920450453\\
0.139	0.958124109569914\\
0.14	0.963107055934528\\
0.141	0.968050759544296\\
0.142	0.972955220399217\\
0.143	0.977820438499292\\
0.144	0.982646413844519\\
0.145	0.9874331464349\\
0.146	0.992180636270435\\
0.147	0.996888883351123\\
0.148	1.00155788767696\\
0.149	1.00618764924796\\
0.15	1.01077816806411\\
0.151	1.01532944412541\\
0.152	1.01984147743186\\
0.153	1.02431426798347\\
0.154	1.02874781578023\\
0.155	1.03314212082215\\
0.156	1.03749718310921\\
0.157	1.04181300264143\\
0.158	1.04608957941881\\
0.159	1.05032691344134\\
0.16	1.05452500470902\\
0.161	1.05868385322185\\
0.162	1.06280345897984\\
0.163	1.06688382198298\\
0.164	1.07092494223128\\
0.165	1.07492681972472\\
0.166	1.07888945446332\\
0.167	1.08281284644708\\
0.168	1.08669699567599\\
0.169	1.09054190215005\\
0.17	1.09434756586926\\
0.171	1.09811398683363\\
0.172	1.10184116504315\\
0.173	1.10552910049783\\
0.174	1.10917779319765\\
0.175	1.11278724314264\\
0.176	1.11635745033277\\
0.177	1.11988841476806\\
0.178	1.1233801364485\\
0.179	1.12683261537409\\
0.18	1.13024585154484\\
0.181	1.13361984496074\\
0.182	1.1369545956218\\
0.183	1.14025010352801\\
0.184	1.14350636867937\\
0.185	1.14672339107588\\
0.186	1.14990117071755\\
0.187	1.15303970760437\\
0.188	1.15613900173635\\
0.189	1.15919905311347\\
0.19	1.16221986173576\\
0.191	1.16520142760319\\
0.192	1.16814375071578\\
0.193	1.07170909745642\\
0.194	1.06981393426651\\
0.195	1.06789403966296\\
0.196	1.06594941364577\\
0.197	1.06398005621495\\
0.198	1.0619859673705\\
0.199	1.05996714711241\\
0.2	1.05792359544069\\
0.201	1.05585531235533\\
0.202	1.05376229785634\\
0.203	1.05164455194371\\
0.204	1.04950207461745\\
0.205	1.04733486587755\\
0.206	1.04514292572402\\
0.207	1.04292625415686\\
0.208	1.04068485117606\\
0.209	1.03841871678162\\
0.21	1.03612785097355\\
0.211	1.03381225375185\\
0.212	1.03147192511651\\
0.213	1.02910686506754\\
0.214	1.02671707360493\\
0.215	1.02430255072869\\
0.216	1.02186329643881\\
0.217	1.0193993107353\\
0.218	1.01691059361816\\
0.219	1.01439714508738\\
0.22	1.01185896514296\\
0.221	1.00929605378492\\
0.222	1.00670841101323\\
0.223	1.00409603682792\\
0.224	1.00145893122896\\
0.225	0.998797094216375\\
0.226	0.996110525790154\\
0.227	0.993399225950298\\
0.228	0.990663194696807\\
0.229	0.987902432029682\\
0.23	0.985116937948922\\
0.231	0.982306712454528\\
0.232	0.979471755546499\\
0.233	0.976612067224836\\
0.234	0.973727647489538\\
0.235	0.970818496340605\\
0.236	0.967884613778038\\
0.237	0.964925999801836\\
0.238	0.961942654412001\\
0.239	0.95893457760853\\
0.24	0.955901769391425\\
0.241	0.952844229760685\\
0.242	0.94976195871631\\
0.243	0.946654956258301\\
0.244	0.943523222386658\\
0.245	0.94036675710138\\
0.246	0.937185560402467\\
0.247	0.93397963228992\\
0.248	0.930748972763738\\
0.249	0.927493581823922\\
0.25	0.924213459470472\\
0.251	0.920908605703386\\
0.252	0.917579020522666\\
0.253	0.914224703928312\\
0.254	0.910845655920323\\
0.255	0.9074418764987\\
0.256	0.904013365663442\\
0.257	0.900560123414549\\
0.258	0.897082149752022\\
0.259	0.89357944467586\\
0.26	0.890052008186064\\
0.261	0.886499840282633\\
0.262	0.882922940965567\\
0.263	0.879321310234867\\
0.264	0.875694948090533\\
0.265	0.872043854532564\\
0.266	0.86836802956096\\
0.267	0.864667473175722\\
0.268	0.860942185376849\\
0.269	0.857192166164342\\
0.27	0.8534174155382\\
0.271	0.849617933498424\\
0.272	0.845793720045013\\
0.273	0.841944775177968\\
0.274	0.838071098897288\\
0.275	0.834172691202973\\
0.276	0.830249552095024\\
0.277	0.826301681573441\\
0.278	0.822329079638222\\
0.279	0.818331746289369\\
0.28	0.814309681526882\\
0.281	0.81026288535076\\
0.282	0.806191357761004\\
0.283	0.802095098757613\\
0.284	0.797974108340588\\
0.285	0.793828386509928\\
0.286	0.789657933265633\\
0.287	0.785462748607704\\
0.288	0.78124283253614\\
0.289	0.776998185050942\\
0.29	0.772728806152109\\
0.291	0.768434695839642\\
0.292	0.76411585411354\\
0.293	0.759772280973803\\
0.294	0.755403976420433\\
0.295	0.751010940453427\\
0.296	0.746593173072787\\
0.297	0.742150674278512\\
0.298	0.737683444070603\\
0.299	0.733191482449059\\
0.3	0.728674789413881\\
0.301	0.724133364965068\\
0.302	0.71956720910262\\
0.303	0.714976321826539\\
0.304	0.710360703136822\\
0.305	0.705720353033471\\
0.306	0.701055271516485\\
0.307	0.696365458585865\\
0.308	0.69165091424161\\
0.309	0.686911638483721\\
0.31	0.682147631312197\\
0.311	0.677358892727039\\
0.312	0.672545422728246\\
0.313	0.667707221315818\\
0.314	0.662844288489757\\
0.315	0.65795662425006\\
0.316	0.653044228596729\\
0.317	0.648107101529763\\
0.318	0.643145243049163\\
0.319	0.638158653154928\\
0.32	0.633147331847059\\
0.321	0.628111279125555\\
0.322	0.623050494990416\\
0.323	0.617964979441643\\
0.324	0.612854732479236\\
0.325	0.607719754103194\\
0.326	0.602560044313517\\
0.327	0.597375603110206\\
0.328	0.59216643049326\\
0.329	0.58693252646268\\
0.33	0.581673891018465\\
0.331	0.576390524160616\\
0.332	0.571082425889132\\
0.333	0.565749596204013\\
0.334	0.56039203510526\\
0.335	0.555009742592872\\
0.336	0.54960271866685\\
0.337	0.544170963327194\\
0.338	0.538714476573902\\
0.339	0.533233258406977\\
0.34	0.527727308826416\\
0.341	0.522196627832221\\
0.342	0.540540261899892\\
0.343	0.535759231741689\\
0.344	0.531006495879023\\
0.345	0.526282054311892\\
0.346	0.521585907040297\\
0.347	0.516918054064237\\
0.348	0.512278495383714\\
0.349	0.507667230998726\\
0.35	0.503084260909275\\
0.351	0.498529585115359\\
0.352	0.49400320361698\\
0.353	0.489505116414136\\
0.354	0.485035323506827\\
0.355	0.480593824895056\\
0.356	0.476180620578819\\
0.357	0.471795710558119\\
0.358	0.467439094832955\\
0.359	0.463110773403325\\
0.36	0.458810746269233\\
0.361	0.454539013430676\\
0.362	0.450295574887656\\
0.363	0.44608043064017\\
0.364	0.441893580688222\\
0.365	0.437735025031808\\
0.366	0.43360476367093\\
0.367	0.429502796605589\\
0.368	0.425429123835783\\
0.369	0.421383745361514\\
0.37	0.417366661182779\\
0.371	0.413377871299582\\
0.372	0.409417375711919\\
0.373	0.405485174419793\\
0.374	0.401581267423203\\
0.375	0.397705654722148\\
0.376	0.39385833631663\\
0.377	0.390039312206647\\
0.378	0.386248582392201\\
0.379	0.382486146873289\\
0.38	0.378752005649914\\
0.381	0.375046158722076\\
0.382	0.371368606089772\\
0.383	0.367719347753005\\
0.384	0.364098383711773\\
0.385	0.360505713966077\\
0.386	0.356941338515918\\
0.387	0.353405257361294\\
0.388	0.349897470502206\\
0.389	0.346417977938654\\
0.39	0.342966779670638\\
0.391	0.339543875698157\\
0.392	0.336149266021213\\
0.393	0.332782950639805\\
0.394	0.329444929553932\\
0.395	0.326135202763596\\
0.396	0.322853770268794\\
0.397	0.31960063206953\\
0.398	0.3163757881658\\
0.399	0.313179238557607\\
0.4	0.31001098324495\\
0.401	0.306871022227828\\
0.402	0.303759355506243\\
0.403	0.300675983080193\\
0.404	0.29762090494968\\
0.405	0.294594121114701\\
0.406	0.291595631575259\\
0.407	0.288625436331354\\
0.408	0.285683535382983\\
0.409	0.282769928730149\\
0.41	0.27988461637285\\
0.411	0.277027598311087\\
0.412	0.274198874544861\\
0.413	0.27139844507417\\
0.414	0.268626309899016\\
0.415	0.265882469019396\\
0.416	0.263166922435313\\
0.417	0.260479670146766\\
0.418	0.257820712153754\\
0.419	0.255190048456279\\
0.42	0.252587679054339\\
0.421	0.250013603947936\\
0.422	0.247467823137068\\
0.423	0.244950336621735\\
0.424	0.242461144401939\\
0.425	0.240000246477679\\
0.426	0.237567642848955\\
0.427	0.235163333515766\\
0.428	0.232787318478114\\
0.429	0.230439597735997\\
0.43	0.228120171289416\\
0.431	0.225829039138371\\
0.432	0.223566201282862\\
0.433	0.22133165772289\\
0.434	0.219125408458452\\
0.435	0.216947453489551\\
0.436	0.214797792816185\\
0.437	0.212676426438355\\
0.438	0.210583354356062\\
0.439	0.208518576569304\\
0.44	0.206482093078082\\
0.441	0.204473903882396\\
0.442	0.202494008982246\\
0.443	0.200542408377632\\
0.444	0.198619102068553\\
0.445	0.196724090055011\\
0.446	0.194857372337004\\
0.447	0.193018948914534\\
0.448	0.191208819787598\\
0.449	0.189426984956199\\
0.45	0.187673444420336\\
0.451	0.185948198180009\\
0.452	0.184251246235218\\
0.453	0.182582588585962\\
0.454	0.180942225232243\\
0.455	0.179330156174059\\
0.456	0.177746381411411\\
0.457	0.176190900944299\\
0.458	0.174663714772723\\
0.459	0.173164822896683\\
0.46	0.171694225316179\\
0.461	0.170251922031211\\
0.462	0.168837913041778\\
0.463	0.167452198347881\\
0.464	0.166094777949521\\
0.465	0.164765651846696\\
0.466	0.163464820039407\\
0.467	0.162192282527654\\
0.468	0.160948039311437\\
0.469	0.159732090390755\\
0.47	0.15854443576561\\
0.471	0.157385075436001\\
0.472	0.156254009401927\\
0.473	0.15515123766339\\
0.474	0.154076760220387\\
0.475	0.153030577072921\\
0.476	0.152012688220991\\
0.477	0.151023093664597\\
0.478	0.150061793403739\\
0.479	0.149128787438416\\
0.48	0.14822407576863\\
0.481	0.147347658394379\\
0.482	0.146499535315664\\
0.483	0.145679706532486\\
0.484	0.144888172044842\\
0.485	0.144124931852736\\
0.486	0.143389985956164\\
0.487	0.142683334355128\\
0.488	0.142004977049629\\
0.489	0.141354914039665\\
0.49	0.140733145325238\\
0.491	0.140139670906346\\
0.492	0.13957449078299\\
0.493	0.13903760495517\\
0.494	0.138529013422886\\
0.495	0.138048716186137\\
0.496	0.137596713244925\\
0.497	0.137173004599249\\
0.498	0.136777590249108\\
0.499	0.136410470194503\\
0.5	0.136071644435434\\
0.501	0.1357611129719\\
0.502	0.135478875803904\\
0.503	0.135224932931442\\
0.504	0.134999284354518\\
0.505	0.134801930073128\\
0.506	0.134632870087275\\
0.507	0.134492104396957\\
0.508	0.134379633002175\\
0.509	0.134295455902929\\
0.51	0.134239573099219\\
0.511	0.134211984591045\\
0.512	0.134212690378406\\
0.513	0.134241690461304\\
0.514	0.134298984839738\\
0.515	0.134384573513707\\
0.516	0.134498456483212\\
0.517	0.134640633748253\\
0.518	0.134811105308831\\
0.519	0.135009871164943\\
0.52	0.135236931316592\\
0.521	0.135492285763778\\
0.522	0.135775934506497\\
0.523	0.136087877544754\\
0.524	0.136428114878547\\
0.525	0.136796646507875\\
0.526	0.137193472432739\\
0.527	0.137618592653138\\
0.528	0.138072007169075\\
0.529	0.138553715980546\\
0.53	0.139063719087555\\
0.531	0.139602016490098\\
0.532	0.140168608188178\\
0.533	0.140763494181793\\
0.534	0.141386674470943\\
0.535	0.142038149055631\\
0.536	0.142717917935854\\
0.537	0.143425981111613\\
0.538	0.144162338582908\\
0.539	0.144926990349739\\
0.54	0.145719936412104\\
0.541	0.146541176770006\\
0.542	0.147390711423445\\
0.543	0.14826854037242\\
0.544	0.149174663616931\\
0.545	0.150109081156975\\
0.546	0.151071792992558\\
0.547	0.152062799123676\\
0.548	0.153082099550328\\
0.549	0.154129694272518\\
0.55	0.155205583290244\\
0.551	0.156309766603505\\
0.552	0.157442244212301\\
0.553	0.158603016116635\\
0.554	0.159792082316505\\
0.555	0.16100944281191\\
0.556	0.162255097602849\\
0.557	0.163529046689326\\
0.558	0.16483129007134\\
0.559	0.166161827748886\\
0.56	0.167520659721971\\
0.561	0.168907785990592\\
0.562	0.170323206554748\\
0.563	0.171766921414439\\
0.564	0.173238930569667\\
0.565	0.17473923402043\\
0.566	0.176267831766729\\
0.567	0.177824723808565\\
0.568	0.179409910145937\\
0.569	0.181023390778845\\
0.57	0.182665165707287\\
0.571	0.184335234931266\\
0.572	0.186033598450781\\
0.573	0.18776025626583\\
0.574	0.189515208376418\\
0.575	0.19129845478254\\
0.576	0.193109995484198\\
0.577	0.194949830481393\\
0.578	0.196817959774123\\
0.579	0.19871438336239\\
0.58	0.200639101246191\\
0.581	0.202592113425529\\
0.582	0.204573419900403\\
0.583	0.206583020670811\\
0.584	0.208620915736757\\
0.585	0.210687105098239\\
0.586	0.212781588755257\\
0.587	0.214904366707808\\
0.588	0.217055438955898\\
0.589	0.219234805499523\\
0.59	0.221442466338683\\
0.591	0.223678421473379\\
0.592	0.225942670903613\\
0.593	0.228235214629382\\
0.594	0.230556052650685\\
0.595	0.232905184967525\\
0.596	0.235282611579902\\
0.597	0.237688332487813\\
0.598	0.240122347691261\\
0.599	0.242584657190245\\
0.6	0.245075260984765\\
0.601	0.247594159074819\\
0.602	0.250141351460411\\
0.603	0.252716838141539\\
0.604	0.255320619118201\\
0.605	0.279346801652331\\
0.606	0.28458674053299\\
0.607	0.289919845785441\\
0.608	0.295346117409672\\
0.609	0.300865555405689\\
0.61	0.306478159773494\\
0.611	0.312183930513079\\
0.612	0.317982867624455\\
0.613	0.323874971107607\\
0.614	0.329860240962553\\
0.615	0.335938677189276\\
0.616	0.342110279787789\\
0.617	0.348375048758079\\
0.618	0.35473298410016\\
0.619	0.361184085814021\\
0.62	0.367728353899675\\
0.621	0.374365788357107\\
0.622	0.381096389186325\\
0.623	0.387920156387324\\
0.624	0.394837089960113\\
0.625	0.401847189904686\\
0.626	0.408950456221042\\
0.627	0.416146888909179\\
0.628	0.423436487969106\\
0.629	0.430819253400816\\
0.63	0.438295185204314\\
0.631	0.445864283379585\\
0.632	0.45352654792665\\
0.633	0.461281978845502\\
0.634	0.469130576136138\\
0.635	0.477072339798546\\
0.636	0.485107269832753\\
0.637	0.493235366238739\\
0.638	0.501456629016513\\
0.639	0.509771058166063\\
0.64	0.518178653687407\\
0.641	0.526679415580531\\
0.642	0.535273343845443\\
0.643	0.543960438482138\\
0.644	0.552740699490613\\
0.645	0.561614126870879\\
0.646	0.570580720622928\\
0.647	0.579640480746761\\
0.648	0.58879340724237\\
0.649	0.598039500109778\\
0.65	0.607378759348965\\
0.651	0.616811184959939\\
0.652	0.626336776942686\\
0.653	0.635955535297228\\
0.654	0.645667460023557\\
0.655	0.655472551121665\\
0.656	0.665370808591561\\
0.657	0.675362232433237\\
0.658	0.6854468226467\\
0.659	0.69562457923195\\
0.66	0.705895502188984\\
0.661	0.716259591517794\\
0.662	0.726716847218395\\
0.663	0.737267269290786\\
0.664	0.747910857734958\\
0.665	0.758647612550906\\
0.666	0.769477533738648\\
0.667	0.780400621298174\\
0.668	0.791416875229487\\
0.669	0.80252629553258\\
0.67	0.813728882207453\\
0.671	0.825024635254117\\
0.672	0.836413554672568\\
0.673	0.847895640462802\\
0.674	0.859470892624813\\
0.675	0.871139311158615\\
0.676	0.882900896064204\\
0.677	0.894755647341572\\
0.678	0.906703564990721\\
0.679	0.918744649011668\\
0.68	0.930878899404391\\
0.681	0.943106316168901\\
0.682	0.955426899305198\\
0.683	0.967840648813269\\
0.684	0.980347564693133\\
0.685	0.992947646944781\\
0.686	1.00564089556822\\
0.687	1.01842731056343\\
0.688	1.03130689193043\\
0.689	1.04427963966922\\
0.69	1.05734555377978\\
0.691	1.07050463426214\\
0.692	1.08375688111628\\
0.693	1.0971022943422\\
0.694	1.11054087393991\\
0.695	1.1240726199094\\
0.696	1.13769753225068\\
0.697	1.15141561096375\\
0.698	1.16522685604859\\
0.699	1.17913126750522\\
0.7	1.21574554829912\\
0.701	1.23525460414493\\
0.702	1.25468864267317\\
0.703	1.27404766388386\\
0.704	1.29333166777698\\
0.705	1.31254065435253\\
0.706	1.33167462361053\\
0.707	1.35073357555096\\
0.708	1.36971751017384\\
0.709	1.38862642747915\\
0.71	1.4074603274669\\
0.711	1.42621921013708\\
0.712	1.44490307548971\\
0.713	1.46351192352478\\
0.714	1.48204575424228\\
0.715	1.50050456764223\\
0.716	1.5188883637246\\
0.717	1.53719714248942\\
0.718	1.55543090393667\\
0.719	1.57358964806637\\
0.72	1.5916733748785\\
0.721	1.60968208437307\\
0.722	1.62761577655009\\
0.723	1.64547445140953\\
0.724	1.66325810895142\\
0.725	1.68096674917574\\
0.726	1.69860037208251\\
0.727	1.71615897767171\\
0.728	1.73364256594335\\
0.729	1.75105113689743\\
0.73	1.76838469053395\\
0.731	1.7856432268529\\
0.732	1.80282674585429\\
0.733	1.81993524753812\\
0.734	1.83696873190439\\
0.735	1.85392719895311\\
0.736	1.87081064868425\\
0.737	1.88761908109783\\
0.738	1.90435249619386\\
0.739	1.92101089397232\\
0.74	1.93759427443321\\
0.741	1.95410263757656\\
0.742	1.97053598340234\\
0.743	1.98689431191055\\
0.744	2.0031776231012\\
0.745	2.01938591697429\\
0.746	2.03551919352982\\
0.747	2.05157745276779\\
0.748	2.0675606946882\\
0.749	2.08346891929104\\
0.75	2.09930212657632\\
0.751	2.11506031654405\\
0.752	2.1307434891942\\
0.753	2.1463516445268\\
0.754	2.16188478254184\\
0.755	2.17734290323931\\
0.756	2.19272600661922\\
0.757	2.20803409268158\\
0.758	2.22326716142637\\
0.759	2.23842521285359\\
0.76	2.25350824696326\\
0.761	2.26851626375537\\
0.762	2.28344926322991\\
0.763	2.29830724538689\\
0.764	2.31309021022631\\
0.765	2.32779815774817\\
0.766	2.34243108795247\\
0.767	2.3569890008392\\
0.768	2.37147189640837\\
0.769	2.45075006515333\\
0.77	2.47852500308821\\
0.771	2.50588103508302\\
0.772	2.53281816113787\\
0.773	2.55933638125269\\
0.774	2.58543569542753\\
0.775	2.61111610366233\\
0.776	2.63637760595719\\
0.777	2.66122020231202\\
0.778	2.68564389272682\\
0.779	2.70964867720166\\
0.78	2.73323455573644\\
0.781	2.75640152833127\\
0.782	2.77914959498605\\
0.783	2.80147875570088\\
0.784	2.82338901047569\\
0.785	2.84488035931045\\
0.786	2.86595280220527\\
0.787	2.88660633916001\\
0.788	2.90684097017484\\
0.789	2.92665669524956\\
0.79	2.94605351438437\\
0.791	2.96503142757911\\
0.792	2.9835904348339\\
0.793	3.00173053614867\\
0.794	3.01945173152342\\
0.795	3.0367540209582\\
0.796	3.05363740445293\\
0.797	3.07010188200769\\
0.798	3.0861474536224\\
0.799	3.10177411929718\\
0.8	3.11698187903187\\
0.801	3.13177073282662\\
0.802	3.14614068068138\\
0.803	3.16009172259609\\
0.804	3.17362385857083\\
0.805	3.18673708860553\\
0.806	3.19943141270025\\
0.807	3.21170683085492\\
0.808	3.22356334306966\\
0.809	3.2350009493444\\
0.81	3.24601964967906\\
0.811	3.25661944407378\\
0.812	3.26680033252845\\
0.813	3.27656231504315\\
0.814	3.28590539161783\\
0.815	3.29482956225249\\
0.816	3.30333482694721\\
0.817	3.31142118570185\\
0.818	3.31908863851652\\
0.819	3.32633718539117\\
0.82	3.33316682632588\\
0.821	3.33957756132054\\
0.822	3.34556939037515\\
0.823	3.35114231348985\\
0.824	3.35629633066446\\
0.825	3.36103144189912\\
0.826	3.36534764719374\\
0.827	3.36924494654841\\
0.828	3.37272333996299\\
0.829	3.37578282743766\\
0.83	3.37842340897231\\
0.831	3.38064508456688\\
0.832	3.38244785422154\\
0.833	3.38383171793612\\
0.834	3.38479667571076\\
0.835	3.38534272754532\\
0.836	3.38546987343994\\
0.837	3.38517811339452\\
0.838	3.38446744740915\\
0.839	3.38333787548376\\
0.84	3.38178939761832\\
0.841	3.37982201381294\\
0.842	3.37743572406748\\
0.843	3.37463052838208\\
0.844	3.37140642675661\\
0.845	3.36776341919122\\
0.846	3.36370150568581\\
0.847	3.35922068624032\\
0.848	3.35432096085492\\
0.849	3.45644072288638\\
0.85	3.42967859539766\\
0.851	3.40389628899288\\
0.852	3.37909380367211\\
0.853	3.3552711394355\\
0.854	3.33242829628284\\
0.855	3.31056527421418\\
0.856	3.2896820732297\\
0.857	3.26977869332922\\
0.858	3.25085513451268\\
0.859	3.23291139678042\\
0.86	3.21594748013194\\
0.861	3.19996338456764\\
0.862	3.18495911008728\\
0.863	3.17093465669114\\
0.864	3.1578900243789\\
0.865	3.14582521315077\\
0.866	3.1347402230067\\
0.867	3.12463505394663\\
0.868	3.11550970597057\\
0.869	3.10736417907873\\
0.87	3.10019847327078\\
0.871	3.09401258854683\\
0.872	3.08880652490706\\
0.873	3.08458028235123\\
0.874	3.08133386087951\\
0.875	3.07906726049185\\
0.876	3.07778048118814\\
0.877	3.07747352296855\\
0.878	3.07814638583295\\
0.879	3.07979906978153\\
0.88	3.082431574814\\
0.881	3.08604390093052\\
0.882	3.09063604813127\\
0.883	3.09620801641586\\
0.884	3.10275980578456\\
0.885	3.11029141623737\\
0.886	3.11880284777413\\
0.887	3.12829410039495\\
0.888	2.84298721100902\\
0.889	2.81567627513451\\
0.89	2.78780122631395\\
0.891	2.75936206454719\\
0.892	2.7303587898343\\
0.893	2.7007914021753\\
0.894	2.67065990157025\\
0.895	2.63996428801903\\
0.896	2.60870456152165\\
0.897	2.57688072207824\\
0.898	2.54449276968865\\
0.899	2.51154070435291\\
0.9	2.47802452607104\\
0.901	2.44394423484314\\
0.902	2.40929983066906\\
0.903	2.37409131354883\\
0.904	2.3383186834825\\
0.905	2.30198194047011\\
0.906	2.26508108451154\\
0.907	2.22761611560682\\
0.908	2.18958703375597\\
0.909	2.1509938389591\\
0.91	2.11183653121603\\
0.911	2.07211511052685\\
0.912	2.03182957689154\\
0.913	1.99097993031015\\
0.914	2.15615110268848\\
0.915	2.10632708946338\\
0.916	2.05707635847833\\
0.917	2.00839890973364\\
0.918	1.9602947432291\\
0.919	1.91276385896472\\
0.92	1.86580625694057\\
0.921	1.81942193715668\\
0.922	1.77361089961286\\
0.923	1.72837314430936\\
0.924	1.68370867124608\\
0.925	1.639617480423\\
0.926	1.59609957184\\
0.927	1.55315494549731\\
0.928	1.51078360139482\\
0.929	1.46898553953241\\
0.93	1.42776075991034\\
0.931	1.38710926252847\\
0.932	1.34703104738668\\
0.933	1.3075261144852\\
0.934	1.26859446382397\\
0.935	1.23023609540277\\
0.936	1.19245100922191\\
0.937	1.15523920528125\\
0.938	1.11860068358072\\
0.939	1.08253544412048\\
0.94	1.04704348690032\\
0.941	1.01212481192044\\
0.942	0.97777941918082\\
0.943	0.944007308681392\\
0.944	0.91080848042202\\
0.945	0.878182934403014\\
0.946	0.846130670624177\\
0.947	0.814651689085395\\
0.948	0.783745989787008\\
0.949	0.753413572728732\\
0.95	0.723654437910625\\
0.951	0.6944685853328\\
0.952	0.665856014995143\\
0.953	0.637816726897654\\
0.954	0.610350721040447\\
0.955	0.583457997423409\\
0.956	0.557138556046652\\
0.957	0.531392396909894\\
0.958	0.506219520013474\\
0.959	0.481619925357279\\
0.96	0.457593612941196\\
0.961	0.434140582765394\\
0.962	0.411260834829818\\
0.963	0.388954369134296\\
0.964	0.367221185679114\\
0.965	0.346061284464156\\
0.966	0.325474665489253\\
0.967	0.305461328754632\\
0.968	0.286021274260293\\
0.969	0.267154502006122\\
0.97	0.248861011992005\\
0.971	0.231140804218228\\
0.972	0.213993878684676\\
0.973	0.197420235391178\\
0.974	0.181419874338076\\
0.975	0.165992795525085\\
0.976	0.151138998952206\\
0.977	0.136858484619665\\
0.978	0.12315125252735\\
0.979	0.110017302675089\\
0.98	0.0974566350631108\\
0.981	0.085469249691414\\
0.982	0.0740551465598287\\
0.983	0.0632143256684117\\
0.984	0.0529467870172766\\
0.985	0.0432525306063667\\
0.986	0.0341315564355114\\
0.987	0.025583864504938\\
0.988	0.0176094548146466\\
0.989	0.0102083273644098\\
0.99	0.00338048215451181\\
0.991	-0.00287408081521789\\
0.992	-0.00855536154483616\\
0.993	-0.0136633600341725\\
0.994	-0.0181980762832268\\
0.995	-0.0221595102921128\\
0.996	-0.0255476620609443\\
0.997	-0.0283625315894369\\
0.998	-0.0306041188777613\\
0.999	-0.0322724239259742\\
1	0\\
};
\addlegendentry{$ \hatf(x)$}

\end{axis}
\end{tikzpicture}%
